Averages of b-hadron and c-hadron Properties at the End of 2007

This article reports world averages for measurements of b-hadron and c-hadron properties obtained by the Heavy Flavor Averaging Group (HFAG) using the results available at the end of 2007. For the averaging, common input parameters used in the various analyses are adjusted (rescaled) to common values, and known correlations are taken into account. The averages include branching fractions, lifetimes, neutral meson mixing parameters, CP violation parameters, and parameters of semileptonic decays.

==> (inline-0) <==
\begin{tabular}{lccl}
\hline
Experiment,   & Ref.                      & Decay modes              & Published value of          \\
year and dataset &                           & or method                & $f_s(\Upsfive)$         \\ \hline
CLEO, 2006, 0.42\invfb   & \cite{CLEO_huang2007}     & $\Upsfive\to D_{s}X$     & $0.168 \pm 0.026^{+0.067}_{-0.034}$  \\
             & \cite{CLEO_huang2007}     & $\Upsfive \to \phi X$    & $0.246 \pm 0.029^{+0.110}_{-0.053}$ \\
             & \cite{CLEO_huang2007}     & $\Upsfive \to B\bar{B}X$ & $0.411 \pm 0.100 \pm 0.092$ \\  
             & \cite{CLEO_huang2007}     & CLEO average of above 3  & $0.21^{+0.06}_{-0.03}$      \\  \hline
Belle, 2006, 1.86\invfb  & \cite{Belle_drutskoy2007} & $\Upsfive \to D_s X$     & $0.179 \pm 0.014 \pm 0.041$ \\
             & \cite{Belle_drutskoy2007} & $\Upsfive \to D^0 X$     & $0.181 \pm 0.036 \pm 0.075$ \\  
             & \cite{Belle_drutskoy2007} & Belle average of above 2 & $0.180 \pm 0.013 \pm 0.032$ \\  \hline 
\multicolumn{3}{l}{Average of all above
after adjustments to inputs of \Table{fsFiveS_external}} & 
\hfagFSFIVEfull             \\  \hline 
\end{tabular}
\begin{tabular}{lcc}
\hline
Branching fraction   & Value     & Explanation and reference \\
\hline
${\cal B}(B\to D_s X)\times {\cal B}(D_s \to \phi\pi)$ & 
$0.00374\pm 0.00014$ & derived from~\cite{PDG_2007} \\
${\cal B}(B^0_s \to D_s X)$ & 
$0.92\pm0.11$ & model-dependent estimate~\cite{CLEO_artuso2005} \\
${\cal B}(D_s \to \phi\pi)$ & 
$0.045\pm0.004$ & \cite{PDG_2007} \\
${\cal B}(B\to D^0 X)\times {\cal B}(D^0 \to K\pi)$ & 
$0.0243\pm0.0011$ & derived from~\cite{PDG_2007} \\
${\cal B}(B^0_s \to D^0 X)$ & 
$0.08\pm0.07$ & model-dependent estimate~\cite{Belle_drutskoy2007,CLEO_artuso2005} \\
${\cal B}(D^0 \to K\pi)$ & 
$0.0382\pm0.0007$ & \cite{PDG_2007} \\
${\cal B}(B \to \phi X)$ & 
$0.0344\pm0.0012$ & world average~\cite{PDG_2007,CLEO_huang2007} \\
${\cal B}(B^0_s \to \phi X)$ &
$0.161\pm0.024$ & model-dependent estimate~\cite{CLEO_huang2007} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccl} \hline
Experiment &Method                    &Data set &$\tau(\Bd)$ (ps)                  &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}       &91--95 &$1.518\pm 0.053\pm 0.034$          &\cite{ALEB01}\\
ALEPH  &Exclusive                     &91--94 &$1.25^{+0.15}_{-0.13}\pm 0.05$     &\cite{ALEB0}\\
ALEPH  &Partial rec.\ $\pi^+\pi^-$    &91--94 &$1.49^{+0.17+0.08}_{-0.15-0.06}$   &\cite{ALEB0}\\
DELPHI &\particle{D^{(*)} \ell}       &91--93 &$1.61^{+0.14}_{-0.13}\pm 0.08$     &\cite{DELB01}\\
DELPHI &Charge sec.\ vtx              &91--93 &$1.63 \pm 0.14 \pm 0.13$           &\cite{DELB02}\\
DELPHI &Inclusive \particle{D^* \ell} &91--93 &$1.532\pm 0.041\pm 0.040$          &\cite{DELB03}\\
DELPHI &Charge sec.\ vtx              &94--95 &$1.531 \pm 0.021\pm0.031$          &\cite{DELB04}\\
L3     &Charge sec.\ vtx              &94--95 &$1.52 \pm 0.06 \pm 0.04$           &\cite{L3B01}\\
OPAL   &\particle{D^{(*)} \ell}       &91--93 &$1.53 \pm 0.12 \pm 0.08$           &\cite{OPAB0}\\
OPAL   &Charge sec.\ vtx              &93--95 &$1.523\pm 0.057\pm 0.053$          &\cite{OPAB1}\\
OPAL   &Inclusive \particle{D^* \ell} &91--00 &$1.541\pm 0.028\pm 0.023$          &\cite{OPAB2}\\
SLD    &Charge sec.\ vtx $\ell$       &93--95 &$1.56^{+0.14}_{-0.13} \pm 0.10$    &\cite{SLDB01}$^a$\\
SLD    &Charge sec.\ vtx              &93--95 &$1.66 \pm 0.08 \pm 0.08$           &\cite{SLDB01}$^a$\\
CDF1   &\particle{D^{(*)} \ell}       &92--95 &$1.474\pm 0.039^{+0.052}_{-0.051}$ &\cite{CDFB1}\\
CDF1  &Excl.\ \particle{J/\psi K^{*0}}&92--95 &$1.497\pm 0.073\pm 0.032$          &\cite{CDFB2}\\
% CDF2  &Excl.\ \particle{J/\psi K^{*0}}&02--04 &$1.541\pm 0.050\pm0.020$           &\cite{CDF2_DGs}\\ %%% Published result superseded by preliminary result of \cite{CDFBJPSIXprel2007}
CDF2   &Incl.\ \particle{D^{(*)} \ell}&02--04 &$1.473\pm 0.036\pm0.054$           &\cite{CDFB4}$^p$\\
CDF2   &Excl.\ \particle{D^-(3)\pi}   &02--04 &$1.511\pm 0.023\pm0.013$           &\cite{CDFB5}$^p$\\
CDF2   &Excl.\ \particle {J/\psi K_S}, \particle{J/\psi K^{*0}} &02--06 &$1.551\pm 0.019\pm0.011$           &\cite{CDFBJPSIXprel2007}$^p$ \\
%%%%%\dzero &Excl. \particle{J/\psi K^{*0}}&02--04 &$1.473^{+0.052}_{-0.050}\pm0.023$  &\cite{D0BS1}\\ % superseded by D0B02
\dzero &Excl.\ \particle{J/\psi K^{*0}}&02--05 &$1.530\pm0.043\pm0.023$ &\cite{D0B02,D0BS1}\\ % replaces 1.473+0.052-0.050 +-0.023 of \cite{D0BS1}
\dzero &Excl.\ \particle {J/\psi K_S} &02--06 &$1.501^{+0.078}_{-0.074} \pm0.050$  &\cite{D0LAMB} \\
\babar &Exclusive                     &99--00 &$1.546\pm 0.032\pm 0.022$          &\cite{BABAR1}\\
\babar &Inclusive \particle{D^* \ell} &99--01 &$1.529\pm 0.012\pm 0.029$          &\cite{BABAR2}\\
\babar &Exclusive \particle{D^* \ell} &99--02 &$1.523^{+0.024}_{-0.023}\pm 0.022$ &\cite{BABAR3}\\
\babar &Incl.\ \particle{D^*\pi}, \particle{D^*\rho} 
                                      &99--01 &$1.533\pm 0.034 \pm 0.038$         &\cite{BABAR4}\\
\babar &Inclusive \particle{D^* \ell}
&99--04 &$1.504\pm0.013^{+0.018}_{-0.013}$  &\cite{BABAR5} \\ 
%% 99 in the above line needs to be verified
%% 04 also. 81/fb, i.e. by summer02 (to be confirmed by David) though reported in summer04
%% lastly, this may actually supersede or have large correlation to \cite{BABAR2}
%%\belle & Exclusive                     & 00--01 & $1.554\pm 0.030 \pm 0.019$      & \cite{BELLE1}\\
\belle & Exclusive                     & 00--03 & $1.534\pm 0.008\pm0.010$        & \cite{BELLE2}\\
%% in the above Belle not use 99 data, for 140/fb by sum'03
\hline
Average&                               &        & \hfagTAUBDnounit & \\
\hline\hline           
\multicolumn{5}{l}{$^a$ \footnotesize The combined SLD result 
quoted in \cite{SLDB01} is 1.64 $\pm$ 0.08 $\pm$ 0.08 ps.}\\[-0.5ex]
\multicolumn{5}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccl} \hline
Experiment &Method                 &Data set &$\tau(\Bu)$ (ps)                 &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}    &91--95 &$1.648\pm 0.049\pm 0.035$          &\cite{ALEB01}\\
ALEPH  &Exclusive                  &91--94 &$1.58^{+0.21+0.04}_{-0.18-0.03}$   &\cite{ALEB0}\\
DELPHI &\particle{D^{(*)} \ell}    &91--93 &$1.61\pm 0.16\pm 0.12$             &\cite{DELB01}$^a$\\
DELPHI &Charge sec.\ vtx           &91--93 &$1.72\pm 0.08\pm 0.06$             &\cite{DELB02}$^a$\\
DELPHI &Charge sec.\ vtx           &94--95 &$1.624\pm 0.014\pm 0.018$          &\cite{DELB04}\\
L3     &Charge sec.\ vtx           &94--95 &$1.66\pm  0.06\pm 0.03$            &\cite{L3B01}\\
OPAL   &\particle{D^{(*)} \ell}    &91--93 &$1.52 \pm 0.14\pm 0.09$            &\cite{OPAB0}\\
OPAL   &Charge sec.\ vtx           &93--95 &$1.643\pm 0.037\pm 0.025$          &\cite{OPAB1}\\
SLD    &Charge sec.\ vtx $\ell$    &93--95 &$1.61^{+0.13}_{-0.12}\pm 0.07$     &\cite{SLDB01}$^b$\\
SLD    &Charge sec.\ vtx           &93--95 &$1.67\pm 0.07\pm 0.06$             &\cite{SLDB01}$^b$\\
CDF1   &\particle{D^{(*)} \ell}    &92--95 &$1.637\pm 0.058^{+0.045}_{-0.043}$ &\cite{CDFB1}\\
CDF1   &Excl.\ \particle{J/\psi K} &92--95 &$1.636\pm 0.058\pm 0.025$          &\cite{CDFB2}\\
CDF2   &Excl.\ \particle{J/\psi K} &02--06 &$1.630\pm 0.016\pm 0.011$          &\cite{CDFBJPSIXprel2007}$^p$\\ 
CDF2   &Incl.\ \particle{D^0 \ell} &02--04 &$1.653\pm 0.029^{+0.033}_{-0.031}$ &\cite{CDFB4}$^p$\\
CDF2   &Excl.\ \particle{D^0 \pi}  &02--04 &$1.661\pm 0.027\pm0.013$           &\cite{CDFB5}$^p$\\
\babar &Exclusive                  &99--00 &$1.673\pm 0.032\pm 0.023$          &\cite{BABAR1}\\
\belle &Exclusive                  &00--03 &$1.635\pm 0.011\pm 0.011$          &\cite{BELLE2}\\
\hline
Average&                           &       &\hfagTAUBUnounit &\\
\hline\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined DELPHI result quoted 
in~\cite{DELB02} is $1.70 \pm 0.09$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined SLD result 
quoted in~\cite{SLDB01} is $1.66 \pm 0.06 \pm 0.05$ ps.}\\[-0.5ex]
\multicolumn{5}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccl} 
\hline
Experiment &Method                 &Data set &Ratio $\tau(\Bu)/\tau(\Bd)$      &Ref.\\
\hline
ALEPH  &\particle{D^{(*)} \ell}    &91--95 &$1.085\pm 0.059\pm 0.018$          &\cite{ALEB01}\\
ALEPH  &Exclusive                  &91--94 &$1.27^{+0.23+0.03}_{-0.19-0.02}$   &\cite{ALEB0}\\
DELPHI &\particle{D^{(*)} \ell}    &91--93 &$1.00^{+0.17}_{-0.15}\pm 0.10$     &\cite{DELB01}\\
DELPHI &Charge sec.\ vtx           &91--93 &$1.06^{+0.13}_{-0.11}\pm 0.10$     &\cite{DELB02}\\
DELPHI &Charge sec.\ vtx           &94--95 &$1.060\pm 0.021 \pm 0.024$         &\cite{DELB04}\\
L3     &Charge sec.\ vtx           &94--95 &$1.09\pm 0.07  \pm 0.03$           &\cite{L3B01}\\
OPAL   &\particle{D^{(*)} \ell}    &91--93 &$0.99\pm 0.14^{+0.05}_{-0.04}$     &\cite{OPAB0}\\
OPAL   &Charge sec.\ vtx           &93--95 &$1.079\pm 0.064 \pm 0.041$         &\cite{OPAB1}\\
SLD    &Charge sec.\ vtx $\ell$    &93--95 &$1.03^{+0.16}_{-0.14} \pm 0.09$    &\cite{SLDB01}$^a$\\
SLD    &Charge sec.\ vtx           &93--95 &$1.01^{+0.09}_{-0.08} \pm0.05$     &\cite{SLDB01}$^a$\\
CDF1   &\particle{D^{(*)} \ell}    &92--95 &$1.110\pm 0.056^{+0.033}_{-0.030}$ &\cite{CDFB1}\\
CDF1   &Excl.\ \particle{J/\psi K} &92--95 &$1.093\pm 0.066 \pm 0.028$         &\cite{CDFB2}\\
CDF2   &Excl.\ \particle{J/\psi K^{(*)}} &02--06 &$1.051\pm 0.023 \pm 0.004$   &\cite{CDFBJPSIXprel2007}$^p$\\ 
CDF2   &Incl.\ \particle{D \ell}   &02--04 &$1.123\pm0.040^{+0.041}_{-0.039}$  &\cite{CDFB4}$^p$\\
CDF2   &Excl.\ \particle{D \pi}    &02--04 &$1.10\pm 0.02\pm 0.01$             &\cite{CDFB5}$^p$\\
\dzero &\particle{D^{*+} \mu} \particle{D^0 \mu} ratio
	                           &02--04 &$1.080\pm 0.016\pm 0.014$          &\cite{D0B01}\\
\babar &Exclusive                  &99--00 &$1.082\pm 0.026\pm 0.012$          &\cite{BABAR1}\\
\belle &Exclusive                  &00--03 &$1.066\pm 0.008\pm 0.008$          &\cite{BELLE2}\\
\hline
Average&                           &       & \hfagRTAUBU & \\   
\hline\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined SLD result quoted
	   in~\cite{SLDB01} is $1.01 \pm 0.07 \pm 0.06$.} \\[-0.5ex] 
\multicolumn{5}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcccl} \hline
Experiment & Method           & Data set & $\tau(\Bs)$ (ps)               & Ref. \\
\hline
ALEPH  & \particle{D_s \ell}  & 91--95 & $1.54^{+0.14}_{-0.13}\pm 0.04$   & \cite{ALEBS1}          \\
CDF1   & \particle{D_s \ell}  & 92--96 & $1.36\pm 0.09 ^{+0.06}_{-0.05}$  & \cite{CDFBS}           \\
DELPHI & \particle{D_s \ell}  & 91--95 & $1.42^{+0.14}_{-0.13}\pm 0.03$   & \cite{DELBS0_dms_dgs}          \\
OPAL   & \particle{D_s \ell}  & 90--95 & $1.50^{+0.16}_{-0.15}\pm 0.04$   & \cite{OPABS1_OPALAM2}  \\
\dzero & \particle{D_s \mu}  & 02--04 & $1.398 \pm 0.044 ^{+0.028}_{-0.025}   $   & \cite{D0BS2}       \\ 
%%%%% CDF2   & \particle{D_s \pi, D_s \pi \pi \pi} 
CDF2   & \particle{D_s \pi (X)} 
                              & 02--06 & $1.518 \pm 0.041 \pm 0.025     $   & \cite{CDFBS2}$^p$      \\
CDF2   & \particle{D_s \ell}  & 02--04 & $1.381 \pm 0.055 ^{+0.052}_{-0.046} $ &
\cite{CDFBS3}$^p$ \\ \hline
\multicolumn{3}{l}{Average of flavor-specific measurements} &  \hfagTAUBSSLnounit & \\  
\hline
ALEPH  & \particle{D_s h}     & 91--95 & $1.47\pm 0.14\pm 0.08$           & \cite{ALEBS2}          \\
DELPHI & \particle{D_s h}     & 91--95 & $1.53^{+0.16}_{-0.15}\pm 0.07$   & \cite{DELBS1_dms_excl} \\
%%OS 23apr2005: this is superseded by \cite{DELBS1_dms_excl} %% DELPHI & \particle{D_s} incl. & 91--94 & $1.60\pm 0.26^{+0.13}_{-0.15}$   & \cite{DELBS2}          \\
OPAL   & \particle{D_s} incl. & 90--95 & $1.72^{+0.20+0.18}_{-0.19-0.17}$ & \cite{OPABS2}          \\ 
\hline
\multicolumn{3}{l}{Average of all above \particle{D_s} measurements} &  \hfagTAUBSnounit & \\ 
\hline\hline
CDF1     & \particle{J/\psi\phi} & 92--95  & $1.34^{+0.23}_{-0.19}    \pm 0.05$ & \cite{CDFIN_BS1} \\
CDF2     & \particle{J/\psi\phi} & 02--06  & $1.494 \pm 0.054 \pm 0.009$ & \cite{CDFBJPSIXprel2007}$^p$ \\
\dzero   & \particle{J/\psi\phi} & 02--04  & $1.444^{+0.098}_{-0.090} \pm 0.02$ & \cite{D0BS1}  \\ \hline 
\multicolumn{3}{l}{Average of \particle{J/\psi \phi} measurements} &  \hfagTAUBSJFnounit & \\ 
\hline
\multicolumn{5}{l}{$^p$ \footnotesize Preliminary.}
\end{tabular}

==> (inline-5) <==
\begin{tabular}{lcccl} 
\hline
Experiment&Method                &Data set& Lifetime (ps) & Ref. \\\hline
ALEPH  &$\Lc\ell$             & 91--95 &$1.18^{+0.13}_{-0.12} \pm 0.03$ & \cite{ALEPH_fla}$^a$\\
ALEPH  &$\Lambda\ell^-\ell^+$ & 91--95 &$1.30^{+0.26}_{-0.21} \pm 0.04$ & \cite{ALEPH_fla}$^a$\\
CDF1   &$\Lc\ell$             & 91--95 &$1.32 \pm 0.15        \pm 0.07$ & \cite{CDFLAM}\\
CDF2   &$J/\psi \Lambda$      & 02--06 &$1.580 \pm 0.077 \pm 0.012$ & \cite{CDFBJPSIXprel2007}$^p$ \\
\dzero &$J/\psi \Lambda$      & 02--06 &$1.218^{+0.130}_{-0.115} \pm 0.042$ & \cite{D0LAMB}$^b$ \\
\dzero &$\Lc\mu$              & 02--06 &$1.290^{+0.119+0.087}_{-0.110-0.091}$ & \cite{D0LAMB2}$^b$ \\
DELPHI &$\Lc\ell$             & 91--94 &$1.11^{+0.19}_{-0.18} \pm 0.05$ & \cite{DELLAM0}$^c$\\
OPAL   &$\Lc\ell$, $\Lambda\ell^-\ell^+$ 
                                 & 90--95 & $1.29^{+0.24}_{-0.22} \pm 0.06$ & \cite{OPABS1_OPALAM2}\\ 
\hline
\multicolumn{3}{l}{Average of above 8 (\Lb lifetime)} & \hfagTAULBnounit & \\
\hline
ALEPH  &$\Lambda\ell$         & 91--95 &$1.20 \pm 0.08 \pm 0.06$ & \cite{ALEPH_fla}\\
DELPHI &$\Lambda\ell\pi$ vtx  & 91--94 &$1.16 \pm 0.20 \pm 0.08$        & \cite{DELLAM0}$^c$\\
DELPHI &$\Lambda\mu$ i.p.     & 91--94 &$1.10^{+0.19}_{-0.17} \pm 0.09$ & \cite{DELLAM1}$^c$ \\
DELPHI &\particle{p\ell}      & 91--94 &$1.19 \pm 0.14 \pm 0.07$        & \cite{DELLAM0}$^c$\\
OPAL   &$\Lambda\ell$ i.p.    & 90--94 &$1.21^{+0.15}_{-0.13} \pm 0.10$ & \cite{OPALAM1}$^d$  \\
OPAL   &$\Lambda\ell$ vtx     & 90--94 &$1.15 \pm 0.12 \pm 0.06$        & \cite{OPALAM1}$^d$ \\ 
\hline
\multicolumn{3}{l}{Average of above 14 (\b-baryon lifetime)} & \hfagTAUBBnounit & \\  
\hline\hline
ALEPH  &$\Xi\ell$             & 90--95 &$1.35^{+0.37+0.15}_{-0.28-0.17}$ & \cite{ALEPH_fxi}\\
DELPHI &$\Xi\ell$             & 91--93 &$1.5 ^{+0.7}_{-0.4} \pm 0.3$     & \cite{DELPHI_fxi}$^e$ \\
DELPHI &$\Xi\ell$             & 92--95 &$1.45 ^{+0.55}_{-0.43} \pm 0.13$     & \cite{DELPHI_fxi2}$^e$ \\
\hline
\multicolumn{3}{l}{Average of above 3 (\Xib lifetime)} & \hfagTAUXBnounit & \\
\hline
\multicolumn{5}{l}{$^a$ \footnotesize The combined ALEPH result quoted 
in \cite{ALEPH_fla} is $1.21 \pm 0.11$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^b$ \footnotesize The combined \dzero result quoted
in \cite{D0LAMB2} is $1.251^{+0.102}_{-0.096}$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^c$ \footnotesize The combined DELPHI result quoted 
in \cite{DELLAM0} is $1.14 \pm 0.08 \pm 0.04$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^d$ \footnotesize The combined OPAL result quoted 
in \cite{OPALAM1} is $1.16 \pm 0.11 \pm 0.06$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^e$ \footnotesize The combined DELPHI result quoted 
in \cite{DELPHI_fxi2} is $1.48 ^{+0.40}_{-0.31} \pm 0.12$ ps.} \\[-0.5ex]
\multicolumn{5}{l}{$^p$ \footnotesize Preliminary.}
\end{tabular}

==> (inline-6) <==
\begin{tabular}{@{}rcl@{$\,\pm$}l@{$\pm$}ll@{$\,\pm$}l@{$\pm$}l@{}}
\hline
%Experiment & {Method} & \multicolumn{3}{c}{\ASLd} 
%                      & \multicolumn{3}{c}{$|q/p|_{\particle{d}}$} \\
%Exp.\ \& Ref. & Method & ~~~\ASLd & stat & syst
%                       & $|q/p|_{\particle{d}}$ & stat & syst \\
Exp.\ \& Ref. & Method & \multicolumn{3}{c}{Measured \ASLd} 
                       & \multicolumn{3}{c}{Measured $|q/p|_{\particle{d}}$} \\
\hline
% CLEO   \cite{CLEO_chid_CP_y} & $D^{*\pm}\pi^{\mp}$, $D^{*\pm}\rho^{\mp}$ (part.\ rec.) 
CLEO   \cite{CLEO_chid_CP_y} & partial hadronic rec. 
                             & $+0.017$ & 0.070 & 0.014 
                             & \multicolumn{3}{c}{} \\
CLEO   \cite{CLEO_CP_semi}   & dileptons 
                             & $+0.013$ & 0.050 & 0.005 
                             & \multicolumn{3}{c}{} \\
CLEO   \cite{CLEO_CP_semi}   & average of above two 
                             & $+0.014$ & 0.041 & 0.006 
                             & \multicolumn{3}{c}{} \\
% \babar \cite{BABAR_CP_semi}  & dileptons                 % superseded by \cite{BABAR_DGd_qp}
%                              & $+0.005$ & 0.012 & 0.014  % superseded by \cite{BABAR_DGd_qp}
%                              & 0.998 & 0.006 & 0.007 \\  % superseded by \cite{BABAR_DGd_qp}
\babar \cite{BABAR_DGd_qp}   & full hadronic rec. 
                             & \multicolumn{3}{c}{}  
                             & 1.029 & 0.013 & 0.011  \\
\babar \cite{BABAR_qp_dileptons}  & dileptons
                             & \multicolumn{3}{c}{}
                             & 0.9992 & 0.0027 & 0.0019 \\ 
\babar \cite{BABAR_qp_dstarlnu}$^p$  & part.\ rec.\ $D^{*}\ell\nu$ 
                             & $-0.0130$ & 0.0068 & 0.0040 
                             & 1.0065 & 0.0034 & 0.0020 \\ 
\belle \cite{BELLE_CP_semi}  & dileptons 
                             & $-0.0011$ & 0.0079 & 0.0085 
                             & 1.0005 & 0.0040 & 0.0043 \\
\hline
& Average of  7 above        & \multicolumn{3}{l}{\hfagASLDB\ (tot)} 
                             & \multicolumn{3}{l}{\hfagQPDB\  (tot)} \\ 
\hline
OPAL   \cite{OPAL_CP_semi}   & leptons     
                             & $+0.008$ & 0.028 & 0.012 
                             & \multicolumn{3}{c}{} \\
OPAL   \cite{OPAL_CP_incl}   & inclusive (\Eq{ASLincl}) 
                             & $+0.005$ & 0.055 & 0.013 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{ALEPH_CP}       & leptons 
                             & $-0.037$ & 0.032 & 0.007 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{ALEPH_CP}       & inclusive (\Eq{ASLincl}) 
                             & $+0.016$ & 0.034 & 0.009 
                             & \multicolumn{3}{c}{} \\
ALEPH  \cite{ALEPH_CP}       & average of above two 
                             & $-0.013$ & \multicolumn{2}{l}{0.026 (tot)} 
                             & \multicolumn{3}{c}{} \\
\dzero  \cite{D0_qp_chibar}  & dimuons  
                             & $-0.0092$ & 0.0044 & 0.0032
                             & \multicolumn{3}{c}{} \\
CDF2    \cite{CDF2_ASL_prel}$^p$ & dimuons  
                             & $+0.0136$ & 0.0151 & 0.0115
                             & \multicolumn{3}{c}{} \\
\hline
& Average of 14 above        & \multicolumn{3}{l}{\hfagASLDA\ (tot)} 
                             & \multicolumn{3}{l}{\hfagQPDA\  (tot)} \\ 
\hline
\multicolumn{8}{l}{$^p$ {\footnotesize Preliminary.}}
\end{tabular}

==> (inline-7) <==
\begin{tabular}{@{}rc@{}cc@{}c@{}cc@{}c@{}c@{}}
\hline
%Experiment & \multicolumn{2}{c}{Method} & \multicolumn{3}{l}{Published value}   
%                                        & \multicolumn{3}{l}{Adjusted value}     \\
%and Ref.   &  rec. & tag                & \multicolumn{3}{l}{of \dmd in\invps} 
%                                        & \multicolumn{3}{l}{of \dmd in\invps} \\
Experiment & \multicolumn{2}{c}{Method} & \multicolumn{3}{l}{\dmd in\invps}   
                                        & \multicolumn{3}{l}{\dmd in\invps}     \\
and Ref.   &  rec. & tag                & \multicolumn{3}{l}{before adjustment} 
                                        & \multicolumn{3}{l}{after adjustment} \\
\hline
%    0.404 +-0.045 +-0.027      from ALEPH LEPTON/QJET PUBLISHED 1 l/Qjet (91-94)
%    0.452 +-0.039 +-0.044      from ALEPH LEPTON/LEPTON PUBLISHED 1 l/l (91-94)
 ALEPH~\cite{ALEPH_dmd}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.404 $ & $ \pm  0.045 $ & $ \pm  0.027 $ & & & \\
 ALEPH~\cite{ALEPH_dmd}  & \particle{ \ell  } & \particle{ \ell  } & $  0.452 $ & $ \pm  0.039 $ & $ \pm  0.044 $ & & & \\
 ALEPH~\cite{ALEPH_dmd}  & \multicolumn{2}{c}{above two combined} & $  0.422 $ & $ \pm  0.032 $ & $ \pm  0.026 $ & $  0.439 $ & $ \pm  0.032 $ & $ ^{+  0.020 }_{-  0.019 } $ \\
 ALEPH~\cite{ALEPH_dmd}  & \particle{ D^*  } & \particle{ \ell,\Qjet  } & $  0.482 $ & $ \pm  0.044 $ & $ \pm  0.024 $ & $  0.482 $ & $ \pm  0.044 $ & $ \pm  0.024 $ \\
 DELPHI~\cite{DELPHI_dmd}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.493 $ & $ \pm  0.042 $ & $ \pm  0.027 $ & $  0.502 $ & $ \pm  0.042 $ & $ \pm  0.024 $ \\
 DELPHI~\cite{DELPHI_dmd}  & \particle{ \pi^*\ell  } & \particle{ \Qjet  } & $  0.499 $ & $ \pm  0.053 $ & $ \pm  0.015 $ & $  0.501 $ & $ \pm  0.053 $ & $ \pm  0.015 $ \\
 DELPHI~\cite{DELPHI_dmd}  & \particle{ \ell  } & \particle{ \ell  } & $  0.480 $ & $ \pm  0.040 $ & $ \pm  0.051 $ & $  0.498 $ & $ \pm  0.040 $ & $ ^{+  0.042 }_{-  0.041 } $ \\
 DELPHI~\cite{DELPHI_dmd}  & \particle{ D^*  } & \particle{ \Qjet  } & $  0.523 $ & $ \pm  0.072 $ & $ \pm  0.043 $ & $  0.518 $ & $ \pm  0.072 $ & $ \pm  0.043 $ \\
 DELPHI~\cite{DELPHI_dmd_dms_vtx}  & \particle{ \mbox{vtx}  } & \particle{ \mbox{comb}  } & $  0.531 $ & $ \pm  0.025 $ & $ \pm  0.007 $ & $  0.529 $ & $ \pm  0.025 $ & $ \pm  0.006 $ \\
 L3~\cite{L3_dmd}  & \particle{ \ell  } & \particle{ \ell  } & $  0.458 $ & $ \pm  0.046 $ & $ \pm  0.032 $ & $  0.467 $ & $ \pm  0.046 $ & $ \pm  0.028 $ \\
 L3~\cite{L3_dmd}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.427 $ & $ \pm  0.044 $ & $ \pm  0.044 $ & $  0.437 $ & $ \pm  0.044 $ & $ \pm  0.042 $ \\
 L3~\cite{L3_dmd}  & \particle{ \ell  } & \particle{ \ell\mbox{(IP)}  } & $  0.462 $ & $ \pm  0.063 $ & $ \pm  0.053 $ & $  0.474 $ & $ \pm  0.063 $ & $ ^{+  0.045 }_{-  0.044 } $ \\
 OPAL~\cite{OPAL_dmd_dilepton}  & \particle{ \ell  } & \particle{ \ell  } & $  0.430 $ & $ \pm  0.043 $ & $ ^{+  0.028 }_{-  0.030 } $ & $  0.462 $ & $ \pm  0.043 $ & $ ^{+  0.017 }_{-  0.016 } $ \\
 OPAL~\cite{OPAL_dmd_lepton}  & \particle{ \ell  } & \particle{ \Qjet  } & $  0.444 $ & $ \pm  0.029 $ & $ ^{+  0.020 }_{-  0.017 } $ & $  0.471 $ & $ \pm  0.029 $ & $ ^{+  0.014 }_{-  0.013 } $ \\
 OPAL~\cite{OPAL_dmd_dstar}  & \particle{ D^*\ell  } & \particle{ \Qjet  } & $  0.539 $ & $ \pm  0.060 $ & $ \pm  0.024 $ & $  0.544 $ & $ \pm  0.060 $ & $ \pm  0.023 $ \\
 OPAL~\cite{OPAL_dmd_dstar}  & \particle{ D^*  } & \particle{ \ell  } & $  0.567 $ & $ \pm  0.089 $ & $ ^{+  0.029 }_{-  0.023 } $ & $  0.570 $ & $ \pm  0.089 $ & $ ^{+  0.028 }_{-  0.022 } $ \\
 OPAL~\cite{OPAL_dmd_slowpion}  & \particle{ \pi^*\ell  } & \particle{ \Qjet  } & $  0.497 $ & $ \pm  0.024 $ & $ \pm  0.025 $ & $  0.495 $ & $ \pm  0.024 $ & $ \pm  0.025 $ \\
 CDF1~\cite{CDF1_dmd_dlepton_SST}  & \particle{ D\ell  } & \particle{ \mbox{SST}  } & $  0.471 $ & $ ^{+  0.078 }_{-  0.068 } $ & $ ^{+  0.033 }_{-  0.034 } $ & $  0.471 $ & $ ^{+  0.078 }_{-  0.068 } $ & $ ^{+  0.033 }_{-  0.034 } $ \\
 CDF1~\cite{CDF1_dmd_dimuon}  & \particle{ \mu  } & \particle{ \mu  } & $  0.503 $ & $ \pm  0.064 $ & $ \pm  0.071 $ & $  0.514 $ & $ \pm  0.064 $ & $ \pm  0.070 $ \\
 CDF1~\cite{CDF1_dmd_lepton}  & \particle{ \ell  } & \particle{ \ell,\Qjet  } & $  0.500 $ & $ \pm  0.052 $ & $ \pm  0.043 $ & $  0.539 $ & $ \pm  0.052 $ & $ \pm  0.036 $ \\
 CDF1~\cite{CDF1_dmd_dstarlepton}  & \particle{ D^*\ell  } & \particle{ \ell  } & $  0.516 $ & $ \pm  0.099 $ & $ ^{+  0.029 }_{-  0.035 } $ & $  0.522 $ & $ \pm  0.099 $ & $ ^{+  0.028 }_{-  0.035 } $ \\
 CDF2~\cite{CDF2_dmd_dlepton_preliminary}  & \particle{ D^{(*)}\ell  } & \particle{ \mbox{OST}  } & $  0.509 $ & $ \pm  0.010 $ & $ \pm  0.016 $ & $  0.509 $ & $ \pm  0.010 $ & $ \pm  0.016 $ \\
 CDF2~\cite{CDF2_dmd_exclusive_preliminary}  & \particle{ \Bd  } & \particle{ \mbox{comb}  } & $  0.536 $ & $ \pm  0.028 $ & $ \pm  0.006 $ & $  0.536 $ & $ \pm  0.028 $ & $ \pm  0.006 $ \\
 \dzero~\cite{D0_dmd}  & \particle{ D^{(*)}\mu  } & \particle{ \mbox{OST}  } & $  0.506 $ & $ \pm  0.020 $ & $ \pm  0.016 $ & $  0.506 $ & $ \pm  0.020 $ & $ \pm  0.016 $ \\
 \babar~\cite{BABAR_dmd_full}  & \particle{ \Bd  } & \particle{ \ell,K,\mbox{NN}  } & $  0.516 $ & $ \pm  0.016 $ & $ \pm  0.010 $ & $  0.519 $ & $ \pm  0.016 $ & $ \pm  0.008 $ \\
 \babar~\cite{BABAR_dmd_dilepton}  & \particle{ \ell  } & \particle{ \ell  } & $  0.493 $ & $ \pm  0.012 $ & $ \pm  0.009 $ & $  0.489 $ & $ \pm  0.012 $ & $ \pm  0.006 $ \\
 \babar~\cite{BABAR5}  & \particle{ D^*\ell\nu\mbox{(part)}  } & \particle{ \ell  } & $  0.511 $ & $ \pm  0.007 $ & $ \pm  0.007 $ & $  0.513 $ & $ \pm  0.007 $ & $ \pm  0.007 $ \\
 \babar~\cite{BABAR3}  & \particle{ D^*\ell\nu  } & \particle{ \ell,K,\mbox{NN}  } & $  0.492 $ & $ \pm  0.018 $ & $ \pm  0.014 $ & $  0.491 $ & $ \pm  0.018 $ & $ \pm  0.013 $ \\
 \belle~\cite{BELLE_dmd_dstarpi_partial}  & \particle{ D^*\pi\mbox{(part)}  } & \particle{ \ell  } & $  0.509 $ & $ \pm  0.017 $ & $ \pm  0.020 $ & $  0.512 $ & $ \pm  0.017 $ & $ \pm  0.019 $ \\
 \belle~\cite{BELLE_dmd_dilepton}  & \particle{ \ell  } & \particle{ \ell  } & $  0.503 $ & $ \pm  0.008 $ & $ \pm  0.010 $ & $  0.506 $ & $ \pm  0.008 $ & $ \pm  0.009 $ \\
 \belle~\cite{BELLE2}  & \particle{ \Bd,D^*\ell\nu  } & \particle{ \mbox{comb}  } & $  0.511 $ & $ \pm  0.005 $ & $ \pm  0.006 $ & $  0.511 $ & $ \pm  0.005 $ & $ \pm  0.006 $ \\
 \hline \\[-2.0ex]
 \multicolumn{6}{l}{World average (all above measurements included):} & $  0.508 $ & $ \pm  0.003 $ & $ \pm  0.003 $ \\

%\hline  \\[-2.0ex]
%\multicolumn{6}{l}{World average (all above measurements included):}
%    & \hfagDMDWval & \hfagDMDWsta & \hfagDMDWsys \\
\\[-2.0ex]
\multicolumn{6}{l}{~~~ -- ALEPH, DELPHI, L3, OPAL and CDF1 only:}
     & \hfagDMDHval & \hfagDMDHsta & \hfagDMDHsys \\
\multicolumn{6}{l}{~~~ -- Above measurements of \babar and \belle only:}
     & \hfagDMDBval & \hfagDMDBsta & \hfagDMDBsys \\
\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{@{}r@{~}c@{}c@{}c@{~}c@{}c@{}c@{~}c@{}c@{}c@{\hspace{0ex}}c@{}}
\hline
Exp.\ \& Ref.
& \multicolumn{3}{c}{Measured \dmd}   
& \multicolumn{3}{c}{Measured $\tau(\Bd)$}   
& \multicolumn{3}{c}{Measured $\tau(\Bu)$}   
&  Assumed $\tau(\Bu)$ \\
\hline
\babar \cite{BABAR3}  %{BABAR_dmd_dstarlnu}
      & $0.492$ & $\pm 0.018$ & $\pm 0.013$ 
      & $1.523$ & $\pm 0.024$ & $\pm 0.022$ 
      & \multicolumn{3}{c}{---}
      & $(1.083\pm 0.017)\tau(\Bd)$ \\  
\babar \cite{BABAR5}  %{BABAR_dmd_preliminary}
      & $0.511$ & $\pm 0.007$ & $^{+0.007}_{-0.006}$ 
      & $1.504$ & $\pm 0.013$ & $^{+0.018}_{-0.013}$
      & \multicolumn{3}{c}{---}
      & $1.671\pm 0.018$ \\  
\belle \cite{BELLE2}  %{BELLE_dmd_full_dstarlnu}
      & $0.511$ & $\pm 0.005$ & $\pm 0.006$
      & $1.534$ & $\pm 0.008$ & $\pm 0.010$
      & $1.635$ & $\pm 0.011$ & $\pm 0.011$
      & --- \\  
\cline{2-10}
& \multicolumn{3}{c}{Adjusted \dmd}   
& \multicolumn{3}{c}{Adjusted $\tau(\Bd)$}   
& \multicolumn{3}{c}{$\rho(\dmd,\Bd)$} 
&  Assumed $\tau(\Bu)$ \\
%----------------------------------------------------------------------------------------
% Numbers below (second part of the table) updated by OS on Apr 04, 2007 based on
% http://lepbosc.web.cern.ch/LEPBOSC/combined_results/mar21/2D/dmd_taubd.results 
%----------------------------------------------------------------------------------------
\cline{2-10}
\babar \cite{BABAR3}  
      & $0.492$ & $\pm 0.018$ & $\pm 0.013$  % updated Apr 04, 2007
      & $1.524$ & $\pm 0.025$ & $\pm 0.022$  % updated Apr 04, 2007
      & $-0.22$ & $+0.74$ & $+0.16$ % rho_stat,syst,tot % updated Apr 04, 2007
      & $(\hfagRTAUBUval$$\hfagRTAUBUerr)\tau(\Bd)$ \\  
\babar \cite{BABAR5} 
      & $0.512$ & $\pm 0.007$ & $\pm 0.007$  % updated Apr 04, 2007
      & $1.506$ & $\pm 0.013$ & $\pm 0.018$ % updated Apr 04, 2007
      & $+0.01$ & $-0.85$ & $-0.48$ % rho_stat,syst,tot % updated Apr 04, 2007
      & $\hfagTAUBUval$$\hfagTAUBUerr$ \\  
\belle \cite{BELLE2}  %{BELLE_dmd_full_dstarlnu}
      & $0.510$ & $\pm 0.007$ & $\pm 0.005$ % updated Apr 04, 2007
      & $1.535$ & $\pm 0.009$ & $\pm 0.009$ % updated Apr 04, 2007
      & $-0.27$ & $-0.08$ & $-0.19$ % rho_stat,syst,tot % updated Apr 04, 2007
      & $\hfagTAUBUval$$\hfagTAUBUerr$ \\  
\hline
\multicolumn{1}{l}{Average} 
      & \hfagDMDTWODval   & \hfagDMDTWODsta   & \hfagDMDTWODsys
      & \hfagTAUBDTWODval & \hfagTAUBDTWODsta & \hfagTAUBDTWODsys
      & \hfagRHOstaDMDTAUBD & \hfagRHOsysDMDTAUBD & \hfagRHODMDTAUBD % rho_stat,syst,tot
      & $\hfagTAUBUval$$\hfagTAUBUerr$ \\  
\hline 
\end{tabular}

==> (inline-9) <==
\begin{tabular}{l@{\extracolsep{5mm}}l}
      \hline
      Parameter   & Description \\
      \hline
      $U_+^+$          & Coefficient of $|f_+|^2$ \\
      $U_0^+$          & Coefficient of $|f_0|^2$ \\
      $U_-^+$          & Coefficient of $|f_-|^2$ \\
      [0.15cm]
      $U_0^-$          & Coefficient of $|f_0|^2\cos(\Delta m\Delta t)$ \\
      $U_-^-$          & Coefficient of $|f_-|^2\cos(\Delta m\Delta t)$ \\
      $U_+^-$          & Coefficient of $|f_+|^2\cos(\Delta m\Delta t)$ \\
      [0.15cm]
      $I_0$            & Coefficient of $|f_0|^2\sin(\Delta m\Delta t)$ \\
      $I_-$            & Coefficient of $|f_-|^2\sin(\Delta m\Delta t)$ \\
      $I_+$            & Coefficient of $|f_+|^2\sin(\Delta m\Delta t)$ \\
      [0.15cm]
      $U_{+-}^{+,\Im}$ & Coefficient of $\Im[f_+f_-^*]$ \\
      $U_{+-}^{+,\Re}$ & Coefficient of $\Re[f_+f_-^*]$ \\
      $U_{+-}^{-,\Im}$ & Coefficient of $\Im[f_+f_-^*]\cos(\Delta m\Delta t)$ \\
      $U_{+-}^{-,\Re}$ & Coefficient of $\Re[f_+f_-^*]\cos(\Delta m\Delta t)$ \\
      $I_{+-}^{\Im}$   & Coefficient of $\Im[f_+f_-^*]\sin(\Delta m\Delta t)$ \\
      $I_{+-}^{\Re}$   & Coefficient of $\Re[f_+f_-^*]\sin(\Delta m\Delta t)$ \\
      [0.15cm]
      $U_{+0}^{+,\Im}$ & Coefficient of $\Im[f_+f_0^*]$ \\
      $U_{+0}^{+,\Re}$ & Coefficient of $\Re[f_+f_0^*]$ \\
      $U_{+0}^{-,\Im}$ & Coefficient of $\Im[f_+f_0^*]\cos(\Delta m\Delta t)$ \\
      $U_{+0}^{-,\Re}$ & Coefficient of $\Re[f_+f_0^*]\cos(\Delta m\Delta t)$ \\
      $I_{+0}^{\Im}$   & Coefficient of $\Im[f_+f_0^*]\sin(\Delta m\Delta t)$ \\
      $I_{+0}^{\Re}$   & Coefficient of $\Re[f_+f_0^*]\sin(\Delta m\Delta t)$ \\
      [0.15cm]
      $U_{-0}^{+,\Im}$ & Coefficient of $\Im[f_-f_0^*]$ \\
      $U_{-0}^{+,\Re}$ & Coefficient of $\Re[f_-f_0^*]$ \\
      $U_{-0}^{-,\Im}$ & Coefficient of $\Im[f_-f_0^*]\cos(\Delta m\Delta t)$ \\
      $U_{-0}^{-,\Re}$ & Coefficient of $\Re[f_-f_0^*]\cos(\Delta m\Delta t)$ \\
      $I_{-0}^{\Im}$   & Coefficient of $\Im[f_-f_0^*]\sin(\Delta m\Delta t)$ \\
      $I_{-0}^{\Re}$   & Coefficient of $\Re[f_-f_0^*]\sin(\Delta m\Delta t)$ \\     
      \hline
    \end{tabular}

==> (inline-10) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}cccc} \hline 
      & \babar\ & \belle\ partial rec. & \belle\ full rec. \\
      \hline
      $S_{D^+\pi^-}$    & $- S_- = - (a + c_i)$ &  N/A  &
      $2 R_{D\pi} \sin( 2\phi_1 + \phi_3 + \delta_{D\pi} )$ \\
      $S_{D^-\pi^+}$    & $- S_+ = - (a - c_i)$ &  N/A  &
      $2 R_{D\pi} \sin( 2\phi_1 + \phi_3 - \delta_{D\pi} )$ \\
      $S_{D^{*+}\pi^-}$ & $- S_- = - (a + c_i)$ & $S^+$ &   
      $- 2 R_{\Dstar \pi} \sin( 2\phi_1 + \phi_3 + \delta_{\Dstar \pi} )$ \\
      $S_{D^{*-}\pi^+}$ & $- S_+ = - (a - c_i)$ & $S^-$ &
      $- 2 R_{\Dstar \pi} \sin( 2\phi_1 + \phi_3 - \delta_{\Dstar \pi} )$ \\
      $S_{D^+\rho^-}$    & $- S_- = - (a + c_i)$ &  N/A  &  N/A  \\
      $S_{D^-\rho^+}$    & $- S_+ = - (a - c_i)$ &  N/A  &  N/A  \\
      \hline 
    \end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}ccc} \hline 
        & $\Dstar\pi$ partial rec. & $D^{(*)}\pi$ full rec. \\
        \hline
        $a$ & $- (S^+ + S^-)$ &
        $\frac{1}{2} (-1)^{L+1}
        \left(
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 + \delta_{D^{(*)}\pi} ) + 
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 - \delta_{D^{(*)}\pi} )
        \right)$ \\
        $c$ & $- (S^+ - S^-)$ & 
        $\frac{1}{2} (-1)^{L+1}
        \left(
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 + \delta_{D^{(*)}\pi} ) -
          2 R_{D^{(*)}\pi} \sin( 2\phi_1 + \phi_3 - \delta_{D^{(*)}\pi} )
        \right)$ \\
        \hline 
      \end{tabular*}

==> (inline-11) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
      \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $- \etacp S_{b \to c\bar c s}$ & $C_{b \to c\bar c s}$ \\
      \hline
	\babar & \cite{Aubert:2007hm} & 384M & $0.714 \pm 0.032 \pm 0.018$ & $0.049 \pm 0.022 \pm 0.017$ \\
	\belle $J/\psi K^0$ & \cite{Chen:2006nk} & 535M & $0.642 \pm 0.031 \pm 0.017$ & $-0.018 \pm 0.021 \pm 0.014$ \\
	\belle $\psi(2{\rm S}) \KS$ & \cite{Sahoo:2008zz} & 657M & $0.718 \pm 0.090 \pm 0.033$ & $-0.039 \pm 0.069 \pm 0.049$ \\
%	\hline
	\mc{3}{l}{\bf \boldmath $\B$ factory average} & $0.680 \pm 0.025$ & $0.012 \pm 0.020$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.33$} & {\small $0.10$} \\
        \hline
        ALEPH & \cite{Barate:2000tf} & \textendash{} & $0.84 \, ^{+0.82}_{-1.04} \pm 0.16$ &  \textendash{} \\
        OPAL  & \cite{Ackerstaff:1998xz} & \textendash{} & $3.2 \, ^{+1.8}_{-2.0} \pm 0.5$ &  \textendash{} \\
        CDF   & \cite{Affolder:1999gg} & \textendash{} & $0.79 \, ^{+0.41}_{-0.44}$ &  \textendash{} \\
%        \hline
        \mc{3}{l}{\bf Average} & $0.681 \pm 0.025$ & $0.012 \pm 0.020 $ \\
		\hline
		\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
        \mc{2}{l}{Mode} & $N(B\bar{B})$ & $- \etacp S_{b \to c\bar c s}$ & $C_{b \to c\bar c s}$ \\
        \hline
        \mc{5}{c}{\babar} \\
        $J/\psi \KS$ & \cite{Aubert:2007hm} & 384M & $0.686 \pm 0.039 \pm 0.015$ & $0.051 \pm 0.027 \pm 0.015$ \\
        $J/\psi \KL$ & \cite{Aubert:2007hm} & 384M & $0.735 \pm 0.074 \pm 0.067$ & $-0.063 \pm 0.062 \pm 0.030$ \\
        {\bf \boldmath $J/\psi K^0$} & \cite{Aubert:2007hm} & 384M & $0.697 \pm 0.035 \pm 0.016$ & $0.035 \pm 0.025 \pm 0.018$ \\
        $\psi(2S) \KS$ & \cite{Aubert:2007hm} & 384M & $0.947 \pm 0.112 \pm 0.062$ & $0.142 \pm 0.079 \pm 0.047$ \\
        $\chi_{c1} \KS$ & \cite{Aubert:2007hm} & 384M & $0.759 \pm 0.170 \pm 0.037$ & $0.339 \pm 0.102 \pm 0.104$ \\
        $\eta_c \KS$ & \cite{Aubert:2007hm} & 384M & $0.778 \pm 0.195 \pm 0.093$ & $0.053 \pm 0.141 \pm 0.037$ \\
        $\jpsi K^{*0}(892)$ & \cite{Aubert:2007hm} & 384M & $0.477 \pm 0.271 \pm 0.155$ & $0.047 \pm 0.083 \pm 0.026$ \\
        {\bf All} & \cite{Aubert:2007hm} & 384M & $0.714 \pm 0.032 \pm 0.018$ & $0.049 \pm 0.022 \pm 0.017$ \\
	\hline
	\mc{5}{c}{\bf \belle} \\
        $J/\psi \KS$ & \cite{Chen:2006nk} & 535M & $0.643 \pm 0.038_{\rm stat}$ & $0.001 \pm 0.028_{\rm stat}$ \\
        $J/\psi \KL$ & \cite{Chen:2006nk} & 535M & $0.641 \pm 0.057_{\rm stat}$ &$-0.045 \pm 0.033_{\rm stat}$ \\
        {\bf \boldmath $J/\psi K^0$} & \cite{Chen:2006nk} & 535M & $0.642 \pm 0.031 \pm 0.017$ & $-0.018 \pm 0.021 \pm 0.014$ \\
	$\psi(2{\rm S}) \KS$ & \cite{Sahoo:2008zz} & 657M & $0.718 \pm 0.090 \pm 0.033$ & $-0.039 \pm 0.069 \pm 0.049$ \\
        {\bf All} & \cite{Sahoo:2008zz} & \textendash{} & $0.650 \pm 0.029 \pm 0.015$ & \textendash{} \\
	\hline
        \mc{3}{l}{\bf \boldmath $J/\psi K^0$ average} & $0.668 \pm 0.026$ & $0.002 \pm 0.021$ \\ 
        \mc{3}{l}{\bf \boldmath $\psi(2{\rm S}) K^0$ average} & $0.802 \pm 0.077$ & $0.032 \pm 0.068$ \\ 
		\hline
		\end{tabular*}

==> (inline-12) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $- \etacp S_{b \to q\bar q s}$ & $C_{b \to q\bar q s}$ & Correlation \\
	\hline
      \mc{6}{c}{$\phi \Kz$} \\
	\babar & \cite{Aubert:2007sd} & 383M & $0.21 \pm 0.26 \pm 0.11$ & $0.08 \pm 0.18 \pm 0.04$ & \textendash{} \\
	\belle & \cite{Chen:2006nk} & 535M & $0.50 \pm 0.21 \pm 0.06$ & $-0.07 \pm 0.15 \pm 0.05$ & $0.05$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.39 \pm 0.17$ & $-0.01 \pm 0.12$ & $0.03$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.59~(0.5\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\eta^{\prime} K^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\etapr \Kz$} \\
	\babar & \cite{Aubert:2006wv} & 384M & $0.58 \pm 0.10 \pm 0.03$ & $-0.16 \pm 0.07 \pm 0.03$ & $0.03$ \\
	\belle & \cite{Chen:2006nk} & 535M & $0.64 \pm 0.10 \pm 0.04$ & $0.01 \pm 0.07 \pm 0.05$ & $0.09$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.61 \pm 0.07$ & $-0.09 \pm 0.06$ & $0.04$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.32~(1.0\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $K_{S} K_{S} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\KS\KS\KS$} \\
	\babar & \cite{Aubert:2007me} & 384M & $0.71 \pm 0.24 \pm 0.04$ & $0.02 \pm 0.21 \pm 0.05$ & $-0.14$ \\
	\belle & \cite{Chen:2006nk} & 535M & $0.30 \pm 0.32 \pm 0.08$ & $-0.31 \pm 0.20 \pm 0.07$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.58 \pm 0.20$ & $-0.14 \pm 0.15$ & $-0.08$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.31~(1.0\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\pi^{0} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\pi^0 \KS$} \\
	\babar & \cite{Aubert:2007mgb} & 383M & $0.40 \pm 0.23 \pm 0.03$ & $0.24 \pm 0.15 \pm 0.03$ & $-0.07$ \\
	\belle & \cite{Abe:2006gy} & 535M & $0.33 \pm 0.35 \pm 0.08$ & $0.05 \pm 0.14 \pm 0.05$ & $-0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.38 \pm 0.19$ & $0.14 \pm 0.11$ & $-0.07$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.66~(0.5\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\rho^{0} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
		\hline
      \mc{6}{c}{$\rho^0 \KS$} \\
	\babar & \cite{Aubert:2007vi} & 383M & $0.61 \,^{+0.22}_{-0.24} \pm 0.09 \pm 0.08$ & $0.02 \pm 0.27 \pm 0.08 \pm 0.06$ & \textendash{} \\
% 	\hline
	\mc{3}{l}{\bf Average} & $0.61 \,^{+0.25}_{-0.27}$ & $0.02 \pm 0.29$ & \textendash{} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\omega K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\omega \KS$} \\
	\babar & \cite{Aubert:2006ai} & 347M & $0.62 \,^{+0.25}_{-0.30} \pm 0.02$ & $-0.43 \,^{+0.25}_{-0.23} \pm 0.03$ & \textendash{} \\
	\belle & \cite{Abe:2006gy} & 535M & $0.11 \pm 0.46 \pm 0.07$ & $0.09 \pm 0.29 \pm 0.06$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.48 \pm 0.24$ & $-0.21 \pm 0.19$ & \textendash{} \\
	\mc{3}{l}{\small Confidence level} & {\small $0.35~(0.9\sigma)$} & {\small $0.18~(1.3\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $f_{0} K^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$f_0 \Kz$} \\
	\babar & \cite{Aubert:2007sd,Aubert:2007vi} & \textendash{} & $0.90 \pm 0.07$ & $-0.01 \pm 0.18$ & \textendash{} \\
	\belle & \cite{Abe:2006gy} & 535M & $0.18 \pm 0.23 \pm 0.11$ & $0.15 \pm 0.15 \pm 0.07$ & $-0.01$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.85 \pm 0.07$ & $0.08 \pm 0.12$ & $-0.00$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.02~(2.3\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\pi^{0} \pi^{0} K_{S}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\pi^0 \pi^0 \KS$} \\
	\babar & \cite{Aubert:2007ub} & 227M & $-0.72 \pm 0.71 \pm 0.08$ & $0.23 \pm 0.52 \pm 0.13$ & $-0.02$ \\
	\belle & \cite{:2007xd} & 657M & $-0.43 \pm 0.49 \pm 0.09$ & $0.17 \pm 0.24 \pm 0.06$ & $0.09$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.52 \pm 0.41$ & $0.18 \pm 0.22$ & $0.06$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.94~(0.1\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $K^{+} K^{-} K^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$K^+K^- \Kz$} \\
	\babar & \cite{Aubert:2007sd} & 383M & $0.76 \pm 0.11 \,^{+0.07}_{-0.04}$ & $0.05 \pm 0.10 \pm 0.06$ & \textendash{} \\
	\belle & \cite{Abe:2006gy} & 535M & $0.68 \pm 0.15 \pm 0.03 \,^{+0.21}_{-0.13}$ & $0.09 \pm 0.10 \pm 0.05$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.73 \pm 0.10$ & $0.07 \pm 0.08$ & \textendash{} \\
	\mc{3}{l}{\small Confidence level} & {\small $0.67~(0.4\sigma)$} & {\small $0.82~(0.2\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $b\rightarrow qqs$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
% 	\babar & \cite{} & 0M & $0.21 \pm 0.26 \pm 0.11$ & $0.08 \pm 0.18 \pm 0.04$ & \textendash{} \\

% 	\belle & \cite{} & 0M & $0.50 \pm 0.21 \pm 0.06$ & $-0.07 \pm 0.15 \pm 0.05$ & \textendash{} \\
% % 	\hline
% 	\mc{3}{l}{\bf Average} & $0.53 \pm 0.05$ & $-0.01 \pm 0.04$ &  -  \\

		\hline
		\end{tabular*}

==> (inline-13) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
	\hline
        \mc{6}{c}{$J/\psi \pi^{0}$} \\
	\babar & \cite{Aubert:2006qca} & 232M & $-0.68 \pm 0.30 \pm 0.04$ & $-0.21 \pm 0.26 \pm 0.06$ & $0.08$ \\
	\belle & \cite{:2007wd} & 535M & $-0.65 \pm 0.21 \pm 0.05$ & $-0.08 \pm 0.16 \pm 0.05$ & $-0.10$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.65 \pm 0.18$ & $-0.12 \pm 0.14$ & $-0.04$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.92~(0.1\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D^{+} D^{-}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
%		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
        \mc{6}{c}{$D^{+} D^{-}$} \\
	\babar & \cite{Aubert:2007pa} & 364M & $-0.54 \pm 0.34 \pm 0.06$ & $0.11 \pm 0.22 \pm 0.07$ & $-0.17$ \\
	\belle & \cite{Fratina:2007zk} & 535M & $-1.13 \pm 0.37 \pm 0.09$ & $-0.91 \pm 0.23 \pm 0.06$ & $-0.04$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.75 \pm 0.26$ & $-0.37 \pm 0.17$ & $-0.10$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.003~(3.0\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*^{+} D*^{-}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
        \mc{6}{c}{$D^{*+} D^{*-}$} \\
	\babar & \cite{Aubert:2007rr} & 383M & $-0.66 \pm 0.19 \pm 0.04$ & $-0.02 \pm 0.11 \pm 0.02$ & $-0.04$ \\
	\belle & \cite{Miyake:2005qb} & 152M & $-0.75 \pm 0.56 \pm 0.10 \pm 0.06$ & $0.26 \pm 0.26 \pm 0.05 \pm 0.01$ & \textendash{} \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.67 \pm 0.18$ & $0.02 \pm 0.10$ & $-0.03$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.62~(0.5\sigma)$} & \\
		\hline
		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

%\begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*^{+} D*^{-} 2$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
		\begin{tabular}{@{\extracolsep{2mm}}lrccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP+}$ & $C_{CP+}$ & $S_{CP-}$ & $C_{CP-}$ \\
	\hline
        \mc{7}{c}{$D^{*+} D^{*-}$} \\
	\babar & \cite{Aubert:2007rr} & 383M & $-0.72 \pm 0.19 \pm 0.05$ & $-0.05 \pm 0.14 \pm 0.02$ & $-1.83 \pm 1.04 \pm 0.23$ & $0.23 \pm 0.67 \pm 0.10$ \\
% 	\hline
% 	\mc{3}{l}{\bf Average} & $-0.72 \pm 0.20$ & $-0.05 \pm 0.14$ & $-1.83 \pm 1.07$ & $0.23 \pm 0.68$ & $0.14 \pm 0.04$ \\
% 	\mc{3}{l}{\small Confidence level} & \mc{5}{c}{\small $0.xx~(y.y\sigma)$} & \\
		\hline
		\end{tabular}
    }
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*^{\pm} D^{\mp}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
		\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{+-}$ & $C_{+-}$ & $S_{-+}$ & $C_{-+}$ & ${\cal A}$ \\
        \hline
        \mc{8}{c}{$D^{*\pm} D^{\mp}$} \\
	\babar & \cite{Aubert:2007pa} & 364M & $-0.79 \pm 0.21 \pm 0.06$ & $0.18 \pm 0.15 \pm 0.04$ & $-0.44 \pm 0.22 \pm 0.06$ & $0.23 \pm 0.15 \pm 0.04$ & $0.12 \pm 0.06 \pm 0.02$ \\
	\belle & \cite{Aushev:2004uc} & 152M & $-0.55 \pm 0.39 \pm 0.12$ & $-0.37 \pm 0.22 \pm 0.06$ & $-0.96 \pm 0.43 \pm 0.12$ & $0.23 \pm 0.25 \pm 0.06$ & $0.07 \pm 0.08 \pm 0.04$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.74 \pm 0.19$ & $0.01 \pm 0.13$ & $-0.55 \pm 0.20$ & $0.23 \pm 0.13$ & $0.10 \pm 0.05$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.60~(0.5\sigma)$} & {\small $0.05~(2.0\sigma)$} & {\small $0.30~(1.0\sigma)$} & {\small $1.00~(0.0\sigma)$} & {\small $0.65~(0.5\sigma)$} \\
        \hline
                \end{tabular}

==> (inline-14) <==
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Jpsipi0S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Jpsipi0C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/D+D-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/D+D-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Jpsipi0S_CPvsC_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/D+D-S_CPvsC_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Dstar+Dstar-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/Dstar+Dstar-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/ccdS_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/ccdC_CP}
      }
    \end{tabular}

==> (inline-15) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP} (b \to s \gamma)$ & $C_{CP} (b \to s \gamma)$ & Correlation \\
        \hline
        \mc{6}{c}{$\Kstar(892)\gamma$} \\
	\babar & \cite{Aubert:2007qj} & 431M & $-0.08 \pm 0.31 \pm 0.05$ & $-0.15 \pm 0.17 \pm 0.03$ & $0.05$ \\
	\belle & \cite{Ushiroda:2006fi} & 535M & $-0.32 \,^{+0.36}_{-0.33} \pm 0.05$ & $0.20 \pm 0.24 \pm 0.05$ & $0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.19 \pm 0.23$ & $-0.03 \pm 0.14$ & $0.06$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.43~(0.8\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}
% 	\begin{center}
% 		\caption{
% 			Averages for $K_{S} \\pi^{0} \\gammama$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
        \mc{6}{c}{$\KS \pi^0 \gamma$ (including $\Kstar(892)\gamma$)} \\
	\babar & \cite{Aubert:2005bu} & 232M & $-0.06 \pm 0.37$ & $-0.48 \pm 0.22$ & $0.05$ \\
	\belle & \cite{Ushiroda:2006fi} & 535M & $-0.10 \pm 0.31 \pm 0.07$ & $0.20 \pm 0.20 \pm 0.06$ & $0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.09 \pm 0.24$ & $-0.12 \pm 0.15$ & $0.06$ \\
        \mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.08~(1.8\sigma)$} & \\

		\hline
		\end{tabular*}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/bsgS_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/bsgC_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/KstargammaS_CPvsC_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/KSpi0gammaS_CPvsC_CP}
      }
    \end{tabular}

==> (inline-16) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
	\hline
      \mc{6}{c}{$\pi^{+} \pi^{-}$} \\
	\babar & \cite{Aubert:2007mj} & 383M & $-0.60 \pm 0.11 \pm 0.03$ & $-0.21 \pm 0.09 \pm 0.02$ & $-0.07$ \\
	\belle & \cite{Ishino:2006if} & 535M & $-0.61 \pm 0.10 \pm 0.04$ & $-0.55 \pm 0.08 \pm 0.05$ & $-0.15$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.61 \pm 0.08$ & $-0.38 \pm 0.07$ & $-0.09$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.034~(2.1\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{+} \\rho^{-}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 		\hline
      \mc{6}{c}{$\rho^{+} \rho^{-}$} \\
	\babar & \cite{Aubert:2007nua} & 387M & $-0.17 \pm 0.20 \,^{+0.05}_{-0.06}$ & $0.01 \pm 0.15 \pm 0.06$ & $-0.04$ \\
	\belle & \cite{Abe:2007ez} & 535M & $0.19 \pm 0.30 \pm 0.07$ & $-0.16 \pm 0.21 \pm 0.07$ & $0.10$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.05 \pm 0.17$ & $-0.06 \pm 0.13$ & $0.01$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.50~(0.7\sigma)$} & \\
		\hline
%		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{0} \\rho^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $S_{CP}$ & $C_{CP}$ & Correlation \\
% 	\hline
      \mc{6}{c}{$\rho^{0} \rho^{0}$} \\
	\babar & \cite{Aubert:2007qsa} & 427M & $0.5 \pm 0.9 \pm 0.2$ & $0.4 \pm 0.9 \pm 0.2$ & \textendash{} \\
%	\hline
% 	\mc{3}{l}{\bf Average} & $0.50 \pm 0.92$ & $0.40 \pm 0.92$ & $0.00$ \\
% 	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.xx~(y.y\sigma)$} & \\
 		\hline
 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $a_{1}^{\pm} \\pi^{\mp}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% make this tabular (not tabular*) and resize down to \textwidth
% change @{\extracolsep{\fill}} to @{\extracolsep{2mm}}
    \resizebox{\textwidth}{!}{
 		\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{CP}$ & $C$ & $S$ & $\Delta C$ & $\Delta S$ \\
 		\hline
      \mc{8}{c}{$a_1^{\pm} \pi^{\mp}$} \\
	\babar & \cite{Aubert:2006gb} & 384M & $-0.07 \pm 0.07 \pm 0.02$ & $-0.10 \pm 0.15 \pm 0.09$ & $0.37 \pm 0.21 \pm 0.07$ & $0.26 \pm 0.15 \pm 0.07$ & $-0.14 \pm 0.21 \pm 0.06$ \\
 	\hline
% 	\mc{3}{l}{\bf Average} & $-0.07 \pm 0.07$ & $-0.10 \pm 0.17$ & $0.37 \pm 0.22$ & $0.26 \pm 0.17$ & $-0.14 \pm 0.22$ \\
%  		\hline
		\end{tabular}
              }
		\label{tab:cp_uta:uud}
	\end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/pi+pi-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/pi+pi-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho+rho-S_CP}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho+rho-C_CP}
      }
    \end{tabular}
\begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/pi+pi-S_CPvsC_CP}
      }      
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho+rho-S_CPvsC_CP}
      }
    \end{tabular}

==> (inline-17) <==
\begin{tabular}{@{\extracolsep{2mm}}lrcccccc} \hline
		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & ${\cal A}_{CP}^{\rho\pi}$ & $C_{\rho\pi}$ & $S_{\rho\pi}$ & $\Delta C_{\rho\pi}$ & $\Delta S_{\rho\pi}$ \\
	\hline
	\babar & \cite{Aubert:2007jn} & 375M & $-0.14 \pm 0.05 \pm 0.02$ & $0.15 \pm 0.09 \pm 0.05$ & $-0.03 \pm 0.11 \pm 0.04$ & $0.39 \pm 0.09 \pm 0.09$ & $-0.01 \pm 0.14 \pm 0.06$ \\
	\belle & \cite{Kusaka:2007dv,:2007mj} & 449M & $-0.12 \pm 0.05 \pm 0.04$ & $-0.13 \pm 0.09 \pm 0.05$ & $0.06 \pm 0.13 \pm 0.05$ & $0.36 \pm 0.10 \pm 0.05$ & $-0.08 \pm 0.13 \pm 0.05$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.13 \pm 0.04$ & $0.01 \pm 0.07$ & $0.01 \pm 0.09$ & $0.37 \pm 0.08$ & $-0.04 \pm 0.10$ \\
	\mc{3}{l}{\small Confidence level} & \mc{5}{c}{\small $0.52~(0.6\sigma)$} \\
        \hline
		\end{tabular}
              }
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{\pm}\\pi^{\mp}.DCPV$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & ${\cal A}^{-+}_{\rho\pi}$ & ${\cal A}^{+-}_{\rho\pi}$ & Correlation \\
		\hline
	\babar & \cite{Aubert:2007jn} & 375M & $-0.37 \,^{+0.16}_{-0.10} \pm 0.09$ & $0.03 \pm 0.07 \pm 0.04$ & $0.62$ \\
	\belle & \cite{Kusaka:2007dv,:2007mj} & 449M & $0.08 \pm 0.16 \pm 0.11$ & $0.21 \pm 0.08 \pm 0.04$ & $0.47$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.18 \pm 0.12$ & $0.11 \pm 0.06$ & $0.40$ \\
        \mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.14~(1.5\sigma)$} \\
		\hline
		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

                \vspace{2ex}

% \begin{table}
% 	\begin{center}
% 		\caption{
% 			Averages for $\\rho^{0}\\pi^{0}$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $C_{\rho^0\pi^0}$ & $S_{\rho^0\pi^0}$ & Correlation \\
		\hline
	\babar & \cite{Aubert:2007jn} & 375M & $-0.10 \pm 0.40 \pm 0.53$ & $0.04 \pm 0.44 \pm 0.18$ & $0.35$ \\
	\belle & \cite{Kusaka:2007dv,:2007mj} & 449M & $0.49 \pm 0.36 \pm 0.28$ & $0.17 \pm 0.57 \pm 0.35$ & $0.08$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.30 \pm 0.38$ & $0.12 \pm 0.38$ & $0.12$ \\
	\mc{3}{l}{\small Confidence level} & \mc{2}{c}{\small $0.76~(0.3\sigma)$} \\
		\hline
		\end{tabular*}
		\label{tab:cp_uta:uud:rhopi_q2b}
	\end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho0pi0S}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/rho0pi0C}
      }
    \end{tabular}

==> (inline-18) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline 
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $a$ & $c$ \\
	\hline
      \mc{5}{c}{$D^{\pm}\pi^{\mp}$} \\
	\babar (full rec.) & \cite{Aubert:2006tw} & 232M & $-0.010 \pm 0.023 \pm 0.007$ & $-0.033 \pm 0.042 \pm 0.012$ \\
	\belle (full rec.) & \cite{Ronga:2006hv} & 386M & $-0.050 \pm 0.021 \pm 0.012$ & $-0.019 \pm 0.021 \pm 0.012$ \\
%	\hline
        \mc{3}{l}{\bf Average} & $ -0.030 \pm 0.017$ & $ -0.022 \pm 0.021 $ \\
        \mc{3}{l}{\small Confidence level} & {\small $0.24~(1.2\sigma)$} & {\small $0.78~(0.3\sigma)$} \\
        \hline
      \mc{5}{c}{$D^{*\pm}\pi^{\mp}$} \\
      \babar (full rec.) & \cite{Aubert:2006tw} & 232M & $-0.040 \pm 0.023 \pm 0.010$ & $0.049 \pm 0.042 \pm 0.015$ \\
      \babar (partial rec.)  & \cite{Aubert:2005yf} & 232M & $-0.034 \pm 0.014 \pm 0.009$ & $-0.019 \pm 0.022 \pm 0.013$ \\
      \belle (full rec.) & \cite{Ronga:2006hv} & 386M & $-0.039 \pm 0.020 \pm 0.013$ & $-0.011 \pm 0.020 \pm 0.013$ \\
      \belle (partial rec.) & \cite{Ronga:2006hv} & 386M & $-0.041 \pm 0.019 \pm 0.017$ & $-0.007 \pm 0.019 \pm 0.017$ \\
      {\small \belle (combined)} & {\small \cite{Ronga:2006hv}} & {\small 386M} & {\small $-0.040 \pm 0.014 \pm 0.011$} & {\small $-0.009 \pm 0.014 \pm 0.011$} \\
      \mc{3}{l}{\bf Average} & $-0.037 \pm 0.011$ & $-0.006 \pm 0.014$ \\
      \mc{3}{l}{\small Confidence level} & {\small $0.96~(0.0\sigma)$} & {\small $0.41~(0.8\sigma)$} \\
      \hline
      \mc{5}{c}{$D^{\pm}\rho^{\mp}$} \\
      \babar (full rec.) & \cite{Aubert:2006tw} & 232M & $-0.024 \pm 0.031 \pm 0.009$ & $-0.098 \pm 0.055 \pm 0.018$ \\
%       \mc{3}{l}{\bf Average} & $ -0.024 \pm 0.033 $ & $ -0.098 \pm 0.058$ \\
      \hline 
    \end{tabular*}
    \label{tab:cp_uta:cud}
  \end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/a}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/c}
      }
    \end{tabular}

==> (inline-19) <==
\begin{tabular}{@{\extracolsep{2mm}}lrccccc} \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{\CP+}$ & $A_{\CP-}$ & $R_{\CP+}$ & $R_{\CP-}$ \\
        \hline
        \mc{7}{c}{$D_{\CP} K^-$} \\
	\babar & \cite{Aubert:2007rj} & 382M & $0.35 \pm 0.09 \pm 0.05$ & $-0.19 \pm 0.12 \pm 0.02$ & $1.07 \pm 0.10 \pm 0.04$ & $0.81 \pm 0.10 \pm 0.05$ \\
	\belle & \cite{Abe:2006hc} & 275M & $0.06 \pm 0.14 \pm 0.05$ & $-0.12 \pm 0.14 \pm 0.05$ & $1.13 \pm 0.16 \pm 0.08$ & $1.17 \pm 0.14 \pm 0.14$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $0.26 \pm 0.08$ & $-0.16 \pm 0.09$ & $1.09 \pm 0.09$ & $0.90 \pm 0.10$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.11~(1.6\sigma)$} & {\small $0.72~(0.4\sigma)$} & {\small $0.77~(0.3\sigma)$} & {\small $0.11~(1.6\sigma)$} \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_{CP} K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{CP+}$ & $A_{CP-}$ & $R_{CP+}$ & $R_{CP-}$ & Correlation \\
% 	\hline
        \mc{7}{c}{$\Dstar_{\CP} K^-$} \\
	\babar & \cite{Aubert:2004hu} & 123M & $-0.10 \pm 0.23 \,^{+0.03}_{-0.04}$ & \textendash{} & $1.06 \pm 0.26 \,^{+0.10}_{-0.09}$ &   \textendash{} \\
	\belle & \cite{Abe:2006hc} & 275M & $-0.20 \pm 0.22 \pm 0.04$ & $0.13 \pm 0.30 \pm 0.08$ & $1.41 \pm 0.25 \pm 0.06$ & $1.15 \pm 0.31 \pm 0.12$ \\
%	\hline
	\mc{3}{l}{\bf Average} & $-0.15 \pm 0.16$ & $0.13 \pm 0.31$ & $1.25 \pm 0.19$ & $1.15 \pm 0.33$ \\
	\mc{3}{l}{\small Confidence level} & {\small $0.76~(0.3\sigma)$} & \textendash{} & {\small $0.36~(0.9\sigma)$} & \textendash{} \\
		\hline
%		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_{CP} K*$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
%	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{CP+}$ & $A_{CP-}$ & $R_{CP+}$ & $R_{CP-}$ & Correlation \\
%	\hline
        \mc{7}{c}{$\D_{\CP} K^{*-}$} \\
	\babar & \cite{Aubert:2005cc} & 232M & $-0.08 \pm 0.19 \pm 0.08$ & $-0.26 \pm 0.40 \pm 0.12$ & $1.96 \pm 0.40 \pm 0.11$ & $0.65 \pm 0.26 \pm 0.08$ \\
%	\hline
%	\mc{3}{l}{\bf Average} & $-0.08 \pm 0.21$ & $-0.26 \pm 0.42$ & $1.96 \pm 0.41$ & $0.65 \pm 0.27$ & {\small uncorrelated averages} \\
%	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
      \end{tabular}
    }
    \label{tab:cp_uta:cus:glw}
	\end{center}
\end{table}

\begin{figure}[htb]
  \begin{center}
    \begin{tabular}{cc}
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/A_cp}
      }
      &
      \resizebox{0.46\textwidth}{!}{
        \includegraphics{figures/cp_uta/R_cp}
      }
    \end{tabular}

==> (inline-20) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline 
        \mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{\rm ADS}$ & $R_{\rm ADS}$ \\
	\hline
        \mc{5}{c}{$D K^-$, $D \to K^+\pi^-$} \\
        \babar & \cite{Aubert:2005pj} & 232M & \textendash{} & $0.013 \,^{+0.011}_{-0.009}$ \\
        \belle & \cite{Abe:2005gi} & 386M & \textendash{} & $0.000 \pm 0.008 \pm 0.001$ \\
%	\hline
        \mc{3}{l}{\bf Average} & \textendash{} & $ 0.006 \pm 0.006$ \\
	\mc{3}{l}{\small Confidence level} & \textendash{} & {\small $0.29~(1.1\sigma)$} \\
		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_D\\pi^{0}_K\pi K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$\Dstar K^-$, $\Dstar \to D\pi^0$, $D \to K^+\pi^-$} \\
        \babar & \cite{Aubert:2005pj} & 232M & \textendash{} & $-0.002 \,^{+0.010}_{-0.006}$ \\
        \hline
% 	\mc{3}{l}{\bf Average} & $-0.002 \,^{+0.010}_{-0.006}$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_D\gamma_K\pi K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$\Dstar K^-$, $\Dstar \to D\gamma$, $D \to K^+\pi^-$} \\
        \babar & \cite{Aubert:2005pj} & 232M & \textendash{} & $0.011 \,^{+0.018}_{-0.013}$ \\
        \hline
% 	\mc{3}{l}{\bf Average} & $0.011 \,^{+0.018}_{-0.013}$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_K\pi K*$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $A_{\rm ADS}$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$D K^{*-}$, $D \to K^+\pi^-$, $K^{*-} \to \KS \pi^-$} \\
        \babar & \cite{Aubert:2005cr} & 232M & $-0.22 \pm 0.61 \pm 0.17$ & $0.046 \pm 0.031 \pm 0.008$ \\
        \hline
% 	\mc{3}{l}{\bf Average} & $-0.220 \pm 0.633$ & $0.046 \pm 0.032$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_K\pi\\pi^{0} K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrccc} \hline
% 	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $R_{\rm ADS}$ & Correlation \\
% 	\hline
        \mc{5}{c}{$D K^{-}$, $D \to K^+\pi^-\pi^0$} \\
        \babar & \cite{Aubert:2007nu} & 226M & \textendash{} & $0.012 \pm 0.012 \pm 0.009$ \\
        \hline 
% 	\mc{3}{l}{\bf Average} & $0.012 \pm 0.015$ & {\small uncorrelated averages} \\
% 	\mc{3}{l}{\small Confidence level} & {\small $0.xx~(y.y\sigma)$} & \\
% 		\hline
% 		\end{tabular*}

==> (inline-21) <==
\begin{tabular}{@{\extracolsep{2mm}}lrccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $x_+$ & $y_+$ & $x_-$ & $y_-$ \\
	\hline
        \mc{7}{c}{$D K^-$, $D \to \KS \pi^+\pi^-$} \\
	\babar & \cite{Aubert:2006am} & 347M & $-0.072 \pm 0.056 \pm 0.014 \pm 0.029$ & $-0.033 \pm 0.066 \pm 0.007 \pm 0.018$ & $0.041 \pm 0.059 \pm 0.018 \pm 0.011$ & $0.056 \pm 0.071 \pm 0.007 \pm 0.023$ \\
 	\belle & \cite{Poluektov:2006ia} & 386M & $-0.135 \,^{+0.069}_{-0.070} \pm 0.017 \pm 0.051$ & $-0.085 \,^{+0.090}_{-0.086} \pm 0.009 \pm 0.066$ & $0.025 ^{+0.072}_{-0.080} \pm 0.013 \pm 0.068$ & $0.170 \,^{+0.093}_{-0.117} \pm 0.016 \pm 0.049$ \\
% 	\hline
%	\mc{3}{l}{\bf Average} & $-0.090 \pm 0.052$ & $-0.048 \pm 0.058$ & $0.043 \pm 0.052$ & $0.086 \pm 0.062$ \\
	\mc{3}{l}{\bf Average} & $-0.097 \pm 0.045$ & $-0.051 \pm 0.053$ & $0.045 \pm 0.047$ & $0.093 \pm 0.058$ \\
        \mc{3}{l}{\small Confidence level} &  \mc{4}{c}{\small $0.83~(0.2\sigma)$} \\
 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D*_Dalitz K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $x+$ & $y+$ & $x-$ & $y-$ \\
% 		\hline
                \mc{7}{c}{$\Dstar K^-$, $\Dstar \to D\pi^0$ or $D\gamma$, $D \to \KS \pi^+\pi^-$} \\
	\babar & \cite{Aubert:2006am} & 347M & $0.084 \pm 0.088 \pm 0.015 \pm 0.018$ & $0.096 \pm 0.111 \pm 0.032 \pm 0.017$ & $-0.106 \pm 0.091 \pm 0.020 \pm 0.009$ & $-0.019 \pm 0.096 \pm 0.022 \pm 0.016$ \\
 	\belle & \cite{Poluektov:2006ia} & 386M & $0.032 \,^{+0.120}_{-0.116} \pm 0.004 \pm 0.049$ & $0.008 \,^{+0.137}_{-0.136} \pm 0.011 \pm 0.074$ & $-0.128 \,^{+0.167}_{-0.146} \pm 0.023 \pm 0.071$ & $-0.339 \,^{+0.172}_{-0.158} \pm 0.027 \pm 0.053$ \\
% 	\hline
%	\mc{3}{l}{\bf Average} & $0.062 \pm 0.074$ & $0.065 \pm 0.093$ & $-0.108 \pm 0.082$ & $-0.100 \pm 0.087$ \\
	\mc{3}{l}{\bf Average} & $0.067 \pm 0.071$ & $0.061 \pm 0.088$ & $-0.110 \pm 0.080$ & $-0.101 \pm 0.085$ \\
        \mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.52~(0.6\sigma)$} \\
 		\hline
% 		\end{tabular*}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_Dalitz K*$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
% 		\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $x+$ & $y+$ & $x-$ & $y-$ \\
% 		\hline
                \mc{7}{c}{$D K^{*-}$, $D \to \KS \pi^+\pi^-$} \\
	\babar & \cite{Aubert:2005yj} & 227M & $-0.070 \pm 0.230 \pm 0.130 \pm 0.030$ & $-0.010 \pm 0.320 \pm 0.180 \pm 0.050$ & $-0.200 \pm 0.200 \pm 0.110 \pm 0.030$ & $0.260 \pm 0.300 \pm 0.160 \pm 0.030$ \\
 	\belle & \cite{Poluektov:2006ia} & 386M & $-0.105 \,^{+0.177}_{-0.167} \pm 0.006 \pm 0.088$ & $-0.004 \,^{+0.164}_{-0.156} \pm 0.013 \pm 0.095$ & $-0.784 \,^{+0.249}_{-0.295} \pm 0.029 \pm 0.097$ & $-0.281 \,^{+0.440}_{-0.335} \pm 0.046 \pm 0.086$ \\
% 	\hline
%	\mc{3}{l}{\bf Average} & $-0.112 \pm 0.156$ & $0.024 \pm 0.165$ & $-0.463 \pm 0.178$ & $-0.043 \pm 0.256$ \\
	\mc{3}{l}{\bf Average} & $-0.094 \pm 0.144$ & $-0.007 \pm 0.146$ & $-0.480 \pm 0.173$ & $-0.056 \pm 0.253$ \\
        \mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.33~(1.0\sigma)$} \\
 		\hline
 		\hline
%		\end{tabular}
% 		\label{tab:cp_uta:yyy}
% 	\end{center}
% \end{table}

% \begin{table}[htb]
% 	\begin{center}
% 		\caption{
% 			Averages for $D_\pi\pi\\pi^{0} K$.
% 		}
% 		\vspace{0.2cm}
% 		\setlength{\tabcolsep}{0.0pc}
% 		\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}lrcccccc} \hline
	\mc{2}{l}{Experiment} & $N(B\bar{B})$ & $\rho^{+}$ & $\theta^+$ & $\rho^{-}$ & $\theta^-$ \\
	\hline
        \mc{7}{c}{$D K^-$, $D \to \pi^+\pi^-\pi^0$} \\
	\babar & \cite{Aubert:2007ii} & 324M & $0.75 \pm 0.11 \pm 0.04$ & $147 \pm 23 \pm 1$ & $0.72 \pm 0.11 \pm 0.04$ & $173 \pm 42 \pm 2$ \\
	\hline
%	\mc{3}{l}{\bf Average} & $0.750 \pm 0.117$ & $147.000 \pm 23.022$ & $0.720 \pm 0.117$ & $173.000 \pm 42.048$ & \textendash{} \\
%	\mc{3}{l}{\small Confidence level} & \mc{4}{c}{\small $0.xx~(y.y\sigma)$} & \\
%		\hline
		\end{tabular}

==> (inline-22) <==
\begin{tabular}{|l|c|c|l|}\hline
Parameter    &Assumed Value  &Excursion             &Description\\
\hline\hline 
rb           &$21.629$       &$\pm0.066$            &$R_b$\\
bdst         &$1.27$         &$\pm0.021$            &$\cbf(\B\to \Dstarb\tau\nu)$\\
bdsd         &$1.62$         &$\pm0.040$            &$\cbf(\B\to \Dstarb D)$\\
bdst2        &$0.65$         &$\pm0.013$            &$\cbf(b\to \Dstarb \tau)$ (OPAL incl) \\
bdsd2        &$4.2$          &$\pm1.5$              &$\cbf(b\to \Dstarb D)$ (OPAL incl)\\
bdsd3        &$0.87$         &${}^{+0.23}_{-0.19}$  &$\cbf(b\to \Dstarb D)$ (DELPHI incl)\\
xe           &$0.702$        &$\pm0.008$            &$B$ fragmentation:
$\langle E_B\rangle/E_{\rm beam}$\\
bdsi         &$17.3$         &$\pm2.0$              &$\cbf(b\to \Dstarp\ \mathrm{incl})$\\
cdsi         &$22.6$         &$\pm1.4$              &$\cbf(c\to \Dstarp\ \mathrm{incl})$\\
bpi0gg       &$98.798$       &$\pm0.032$            &$\cbf(\pi^0 \to \gamma \gamma)$\\
\hline
tb0          &$1.530$        &$\pm0.008$            &$\tau(\Bz)$\\
tbplus       &$1.639$        &$\pm0.009$            &$\tau(\Bp)$\\
tbps         &$1.456$        &$\pm0.030$            &$\tau(\Bs)$\\
\hline
fbd          &$40.3$         &$\pm0.9$              &$\Bz$ fraction at $\sqrt{s} = m_{Z^0}$\\
fbs          &$10.1$         &$\pm0.9$              &$\Bs$ fraction at $\sqrt{s} = m_{Z^0}$\\
fbar         &$9.2$          &$\pm1.5$              &Baryon fraction at $\sqrt{s} = m_{Z^0}$\\
\hline
dst          &$67.7$         &$\pm0.5$              &$\cbf(\Dstarp\to \Dz\pi^+)$\\
dkpp         &$9.22$         &$\pm0.21$             &$\cbf(\Dp \to K^-\pi^+\pi^+)$\\
dkp          &$3.84$         &$\pm0.06$             &$\cbf(\Dz \to K^-\pi^+)$\\
dkpzp        &$13.7$         &$\pm0.6$              &$\cbf(\Dz \to K^-\pi^+\piz)$\\
dkppp        &$8.00$         &${}^{+0.25}_{-0.22}$  &$\cbf(\Dz \to K^-\pi^+\pi^+\pi^-)$\\
dkzpp        &$2.89$         &$\pm0.20$             &$\cbf(\Dz \to K^0\pi^+\pi^-)$\\
dkln         &$6.83$         &$\pm0.15$             &$\cbf(\Dz \to K^-\ell^+\nu)$\\
dkk          &$0.388$        &$\pm0.009$            &$\cbf(\Dz \to K^-K^+)$\\
dkx          &$1.100$        &$\pm0.025$            &$K^-\pi^+X$ rates\\
dkox         &$0.47$         &$\pm0.04$             &$\cbf(\Dz \to K^0X)$\\
dnlx         &$6.53$         &$\pm0.17$             &$\cbf(\Dz \to X\ell\nu)$\\
dkpcl        &$61.9$         &$\pm2.9$              &$\cbf(\Dstarzb \to \Dz\piz)$\\
dssR         &$0.64$         &$\pm0.11$             &$\cbf(b\to D^{**}\ell\nub)\times\cbf(D^{**}\to D^{*+}X)$ \\
\hline
fb0          &$48.5$         &$\pm0.6$              &$f^{00} = \cbf(\FourS\to \Bz\Bzb)$\\
fpp00        &$1.062$        &$\pm0.025$            &$f^{++}/f^{00}$ ratio $\cbf(\FourS\to \Bp\Bm$) over $\cbf(\FourS\to \Bz\Bzb)$\\
chid         &$0.1881$       &$\pm0.0023$           &$\chi_d$, time-integrated probability for \Bz\ mixing\\
chi          &$0.0912$       &$\pm0.0016$           &$\chi = \chi_d\times (f^{00}/100)$\\
\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf({B}^{0}\to D^{-}\ell^{+}\nu) [\%]$ (rescaled) &$\cbf({B}^{0}\to D^{-}\ell^{+}\nu) [\%]$ (published) \\
\hline\hline 
ALEPH ~\hfill\cite{Buskulic:1996yq}        &$2.25 \pm0.18_{\rm stat} \pm0.36_{\rm syst}$  &$2.35 \pm0.18_{\rm stat} \pm0.44_{\rm syst}$ \\
CLEO  ~\hfill\cite{Bartelt:1998dq}         &$2.10 \pm0.13_{\rm stat} \pm0.15_{\rm syst}$  &$2.20 \pm0.13_{\rm stat} \pm0.18_{\rm syst}$ \\
\belle  ~\hfill\cite{Abe:2001yf}           &$2.09 \pm0.12_{\rm stat} \pm0.39_{\rm syst}$  &$2.13 \pm0.12_{\rm stat} \pm0.41_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$2.21 \pm0.11_{\rm stat} \pm0.12_{\rm syst}$  &$2.22 \pm0.11_{\rm stat} \pm0.12_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$2.17 \pm0.12$     &\mathversion{bold}$\chi^2/\dof = 0.3/3$ (CL=$96\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^+ \to \bar{D}^0 \ell^+{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(B^+ \to \bar{D}^0\ell^+{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
CLEO  ~\hfill\cite{Bartelt:1998dq}         &$2.23 \pm 0.13_{\rm stat} \pm0.17_{\rm syst}$  &$2.21 \pm0.13_{\rm stat} \pm0.19_{\rm syst}$ \\
CLEO  ~\hfill\cite{Fulton:1991}         &$1.68 \pm 0.6_{\rm stat} \pm0.21_{\rm syst}$  &$1.6 \pm 0.6_{\rm stat} \pm0.3_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$2.32 \pm 0.09_{\rm stat} \pm0.09_{\rm syst}$  &$2.33 \pm0.09_{\rm stat} \pm0.09_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$2.28 \pm0.11$    &\mathversion{bold}$\chi^2/\dof = 0.97/2$ (CL=$60\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:d0lnu}
\end{table}
% ----------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dl.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_d0l.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}

==> (inline-24) <==
\begin{tabular}{|l|c|c|}\hline
Experiment    &${B}^{0}\to \bar{D}^{*+}\ell^{+}\nul [\%]$    (rescaled)     &${B}^{0}\to \bar{D}^{*+}\ell^{+}\nul [\%]$  (published) \\
\hline\hline 
ALEPH (excl)~\hfill\cite{Buskulic:1996yq}
&$5.60\pm 0.26_{\rm stat} \pm 0.21_{\rm syst}$
&$5.53\pm 0.26_{\rm stat} \pm 0.52_{\rm syst}$ \\
OPAL (excl)~\hfill\cite{Abbiendi:2000hk}
&$5.22\pm 0.20_{\rm stat} \pm 0.40_{\rm syst}$
&$5.11\pm 0.20_{\rm stat} \pm 0.49_{\rm syst}$ \\
OPAL (partial reco)~\hfill\cite{Abbiendi:2000hk}
&$5.63\pm 0.27_{\rm stat} \pm 0.43_{\rm syst}$
&$5.92\pm 0.28_{\rm stat} \pm 0.68_{\rm syst}$ \\
DELPHI (partial reco)~\hfill\cite{Abreu:2001ic}
&$5.01\pm 0.15_{\rm stat} \pm 0.18_{\rm syst}$
&$4.70\pm 0.14_{\rm stat} \ {}^{+0.36}_{-0.31}\ {}_{\rm syst}$ \\
\belle  (excl)~\hfill\cite{Abe:2001cs}
&$4.80\pm 0.25_{\rm stat} \pm 0.19_{\rm syst}$
&$4.60\pm 0.24_{\rm stat} \pm 0.42_{\rm syst}$ \\
CLEO  (excl)~\hfill\cite{Adam:2002uw}
&$6.10\pm 0.19_{\rm stat} \pm 0.20_{\rm syst}$
&$6.09\pm 0.19_{\rm stat} \pm 0.40_{\rm syst}$ \\
DELPHI (excl)~\hfill\cite{Abdallah:2004rz}
&$5.60\pm 0.19_{\rm stat} \pm 0.34_{\rm syst}$
&$5.90\pm 0.20_{\rm stat} \pm 0.50_{\rm syst}$ \\
\babar\ (excl)~\hfill\cite{Aubert:2006mb}
&$4.62\pm 0.04_{\rm stat}\pm 0.13_{\rm syst}$
&$4.69\pm 0.04_{\rm stat} \pm 0.34_{\rm syst}$ \\
\babar\ (tagged)~\hfill\cite{Aubert:vcbExcl}
&$5.44\pm 0.16_{\rm stat}\pm 0.10_{\rm syst}$
&$5.49\pm 0.16_{\rm stat} \pm 0.25_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$5.16\pm0.11$     
     &\mathversion{bold}$\chi^2/\dof = 34.1/9$ (CL=$8^{-5}$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &${B}^{0}\to \bar{D}^{*+}\ell^{+}\nul [\%]$ (rescaled) &${B}^{0}\to \bar{D}^{*+}\ell^{+}\nul [\%]$ (published) \\
\hline\hline 
ARGUS ~\hfill\cite{Albrecht:1992}        &$6.53 \pm1.60_{\rm stat} \pm0.56_{\rm syst}$ 
 &$6.6 \pm1.6_{\rm stat} \pm1.5_{\rm syst}$ \\
CLEO  ~\hfill\cite{Adam:2002uw}         &$6.64 \pm0.2_{\rm stat} \pm0.40_{\rm syst}$  &
$6.50 \pm0.20_{\rm stat} \pm0.43_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$5.78 \pm0.15_{\rm stat}
\pm0.30_{\rm syst}$  &$5.83 \pm0.15_{\rm stat} \pm0.30_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$6.09 \pm0.29$    
&\mathversion{bold}$\chi^2/\dof = 3.7/2$ (CL=$17\%$)  \\
\hline 
\end{tabular}

==> (inline-25) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$F(1)\vcb [10^{-3}]$ (rescaled) &$\rho^2$ (rescaled) \\
                                           &$F(1)\vcb [10^{-3}]$ (published) &$\rho^2$ (published) \\
\hline\hline 
ALEPH (excl)~\hfill\cite{Buskulic:1996yq}
&$32.0\pm 1.8_{\rm stat} \pm 1.3_{\rm syst}$
&$0.49\pm 0.20_{\rm stat} \pm 0.09_{\rm syst}$ \\
&$31.9\pm 1.8_{\rm stat} \pm 1.9_{\rm syst}$
&$0.37\pm 0.26_{\rm stat} \pm 0.14_{\rm syst}$ \\
\hline
OPAL (excl)~\hfill\cite{Abbiendi:2000hk}
&$37.2\pm 1.6_{\rm stat} \pm 1.5_{\rm syst}$
&$1.24\pm 0.20_{\rm stat} \pm 0.14_{\rm syst}$ \\
&$36.8\pm 1.6_{\rm stat} \pm 2.0_{\rm syst}$
&$1.31\pm 0.21_{\rm stat} \pm 0.16_{\rm syst}$ \\
\hline
OPAL (partial reco)~\hfill\cite{Abbiendi:2000hk}
&$37.6\pm 1.2_{\rm stat} \pm 2.4_{\rm syst}$
&$1.13\pm 0.13_{\rm stat} \pm 0.27_{\rm syst}$ \\
&$37.5\pm 1.2_{\rm stat} \pm 2.5_{\rm syst}$
&$1.12\pm 0.14_{\rm stat} \pm 0.29_{\rm syst}$ \\
\hline
DELPHI (partial reco)~\hfill\cite{Abreu:2001ic}
&$35.9\pm 1.4_{\rm stat} \pm 2.3_{\rm syst}$
&$1.18\pm 0.13_{\rm stat} \pm 0.25_{\rm syst}$ \\
&$35.5\pm1.4_{\rm stat}\ {}^{+2.3}_{-2.4}{}_{\rm syst}$
&$1.34\pm0.14_{\rm stat}\ {}^{+0.24}_{-0.22}{}_{\rm syst}$\\
\hline
\belle  (excl)~\hfill\cite{Abe:2001cs}
&$34.9\pm 2.0_{\rm stat} \pm 1.8_{\rm syst}$
&$1.15\pm 0.15_{\rm stat} \pm 0.10_{\rm syst}$ \\
&$35.8\pm 1.9_{\rm stat} \pm 1.9_{\rm syst}$
&$1.45\pm 0.16_{\rm stat} \pm 0.20_{\rm syst}$ \\
\hline
CLEO  (excl)~\hfill\cite{Adam:2002uw}
&$41.6\pm 1.3_{\rm stat} \pm 1.8_{\rm syst}$
&$1.37\pm 0.09_{\rm stat} \pm 0.20_{\rm syst}$ \\
&$43.1\pm 1.3_{\rm stat} \pm 1.8_{\rm syst}$
&$1.61\pm 0.09_{\rm stat} \pm 0.21_{\rm syst}$ \\
\hline
DELPHI (excl)~\hfill\cite{Abdallah:2004rz}
&$36.6\pm 1.8_{\rm stat} \pm 1.9_{\rm syst}$
&$1.04\pm 0.14_{\rm stat} \pm 0.15_{\rm syst}$ \\
&$39.2\pm 1.8_{\rm stat} \pm 2.3_{\rm syst}$
&$1.32\pm 0.15_{\rm stat} \pm 0.33_{\rm syst}$ \\
\hline
\babar\ (excl)~\hfill\cite{Aubert:2006mb}
&$34.2\pm 0.3_{\rm stat} \pm 1.1_{\rm syst}$
&$1.18\pm 0.05_{\rm stat} \pm 0.03_{\rm syst}$ \\
&$34.7\pm 0.3_{\rm stat} \pm 1.1_{\rm syst}$
&$1.18\pm 0.05_{\rm stat} \pm 0.03_{\rm syst}$ \\
\hline 
    {\bf Average }
    &\mathversion{bold}$36.14\pm0.55$        &\mathversion{bold}$1.17\pm0.05$ 
    \\
\hline 
\end{tabular}

==> (inline-26) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf({B}^0 \to \bar{D}^0 \pi^- \ell^+\bar{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf({B}^0 \to \bar{D}^0 \pi^- \ell^+{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.43 \pm0.07_{\rm stat} \pm0.05_{\rm syst}$  
&$0.42 \pm0.07_{\rm stat} \pm0.06_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.43 \pm0.08_{\rm stat} \pm0.03_{\rm syst}$  
&$0.43 \pm0.08_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.43 \pm0.06$  
   &\mathversion{bold}$\chi^2/\dof = 0.001$ (CL=$99\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf({B}^0 \to \bar{D}^{*0} \pi^-
\ell^+{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf({B}^0 \to \bar{D}^{*0} \pi^-
\ell^+{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.57 \pm0.21_{\rm stat} \pm0.07_{\rm syst}$  
&$0.56 \pm0.21_{\rm stat} \pm0.08_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.48 \pm0.08_{\rm stat} \pm0.04_{\rm syst}$  
&$0.48 \pm0.08_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.49 \pm0.08$  
   &\mathversion{bold}$\chi^2/\dof = 0.15$ (CL=$70\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^+ \to D^- \pi^+
\ell^+{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(B^+ \to D^- \pi^+
\ell^+\bar{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.42 \pm0.04_{\rm stat} \pm0.05_{\rm syst}$  
&$0.40 \pm0.04_{\rm stat} \pm0.06_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.42 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$  
&$0.42 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.42 \pm0.05$  
   &\mathversion{bold}$\chi^2/\dof = 0.001$ (CL=$98\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^+ \to D^{*-} \pi^+ \ell^+{\nu}_{\ell}) [\%]$ (rescaled) &$\cbf(B^+ \to D^{*-} \pi^+ \ell^+{\nu}_{\ell}) [\%]$ (published) \\
\hline\hline 
\belle  ~\hfill\cite{Live:Dss}           &$0.68 \pm0.08_{\rm stat} \pm0.07_{\rm syst}$  
&$0.64 \pm0.08_{\rm stat} \pm0.09_{\rm syst}$ \\
\babar  ~\hfill\cite{Aubert:vcbExcl}       &$0.59 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$  
&$0.59 \pm0.05_{\rm stat} \pm0.04_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.61 \pm0.05$  
   &\mathversion{bold}$\chi^2/\dof = 0.5$ (CL=$49\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:dpi4lnu}
\end{table}
% ----------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dssIncl-3.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dssIncl-4.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dssIncl-1.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dssIncl-2.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf c)}}
   \put( 14.0,  6.8){{\large\bf d)}}
  \end{picture}

==> (inline-27) <==
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^+ \to \bar{D}_1^0(D^{*-}\pi^+)\ell^+{\nu}_{\ell})
) [\%]$ (rescaled) &$\cbf(B^+ \to \bar{D}_1^0(D^{*-}\pi^+)\ell^+{\nu}_{\ell})
) [\%]$ (published) \\
\hline\hline 
ALEPH ~\hfill\cite{Aleph:Dss}        &$0.45 \pm0.10_{\rm stat} \pm0.07_{\rm syst}$ 
 &$0.47 \pm0.098_{\rm stat} \pm0.074_{\rm syst}$ \\
OPAL  ~\hfill\cite{opal:Dss}         &$0.60 \pm0.21_{\rm stat} \pm0.10_{\rm syst}$  
&$0.698 \pm0.21_{\rm stat} \pm0.10_{\rm syst}$ \\
CLEO  ~\hfill\cite{cleo:Dss}         &$0.35 \pm0.08_{\rm stat} \pm0.06_{\rm syst}$ 
 &$0.373 \pm0.085_{\rm stat} \pm0.057_{\rm syst}$ \\
D0  ~\hfill\cite{D0:Dss}         &$0.22 \pm0.02_{\rm stat} \pm0.04_{\rm syst}$  
&$0.219 \pm0.018_{\rm stat} \pm0.035_{\rm syst}$ \\
\belle  ~\hfill\cite{Live:Dss}           &$0.44 \pm0.07_{\rm stat} \pm0.06_{\rm syst}$  
&$0.42 \pm0.07_{\rm stat} \pm0.07_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.24 \pm0.04$ 
    &\mathversion{bold}$\chi^2/\dof = 12/4$ (CL=$2\%$)  \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|}\hline
Experiment                                 &$\cbf(B^- \to D_2^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (rescaled) &$\cbf(B^- \to D_2^0(D^{*+}\pi^-)\ell^-\bar{\nu}_{\ell})
) [\%]$ (published) \\
\hline\hline 
CLEO  ~\hfill\cite{cleo:Dss}         &$0.06 \pm0.07_{\rm stat} \pm0.01_{\rm syst}$ 
 &$0.059 \pm0.066_{\rm stat} \pm0.011_{\rm syst}$ \\
D0  ~\hfill\cite{D0:Dss}         &$0.09 \pm0.02_{\rm stat} \pm0.02_{\rm syst}$  
&$0.088 \pm0.018_{\rm stat} \pm0.020_{\rm syst}$ \\
\belle  ~\hfill\cite{Live:Dss}           &$0.19 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$  
&$0.18 \pm0.06_{\rm stat} \pm0.03_{\rm syst}$ \\
\hline 
{\bf Average}                              &\mathversion{bold}$0.09 \pm0.025$ 
    &\mathversion{bold}$\chi^2/\dof = 2.8/2$ (CL=$25\%$)  \\
\hline 
\end{tabular}
\end{center}
\label{tab:dss2lnu}
\end{table}
% ----------------------------------------------------------------------

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.0)
   \put( -0.5,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dss1l.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dsl.eps}}

   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/br_dss2l.eps}}
    %ys {\includegraphics[width=0.50\textwidth]{figures/slb/br_dl.eps}}
    
   \put(  5.5,  6.8){{\large\bf a)}}
   \put( 14.0,  6.8){{\large\bf b)}}
  \end{picture}

==> (inline-28) <==
\begin{tabular}{|lccc|}
\hline
& $\cbf [10^{-4}]$
& $\cbf(q^2>16\,\gev^2/c^2) [10^{-4}]$
& $\cbf(q^2<16\,\gev^2/c^2) [10^{-4}]$
\\
\hline\hline
CLEO $\pi^+,\pi^0$~\cite{ref:CLEOpilnu}
& $1.37\pm 0.15\pm 0.11\ $ 
& $0.41\pm 0.08\pm 0.04$
& $0.96\pm 0.13\pm 0.10$
\\ 
\babar $\pi^+$~\cite{ref:BABARpilnu}
& $1.46\pm 0.07\pm 0.08\ $
& $0.38\pm 0.04\pm 0.03$
& $1.09\pm 0.06\pm 0.07$
\\  \hline
{\bf Average of untagged}
& \mathversion{bold}$1.43 \pm 0.07\pm 0.08\ $
& \mathversion{bold}$0.39\pm 0.04\pm 0.04$
& \mathversion{bold}$1.05\pm 0.06\pm 0.07$
\\ \hline\hline
BELLE SL $\pi^+$~\cite{Hokuue:2006nr}
& $1.38\pm 0.19\pm 0.14\ $
& $0.36\pm 0.10\pm 0.04$
& $1.02\pm 0.16\pm 0.11$
\\ 
BELLE SL $\pi^0$~\cite{Hokuue:2006nr}
& $1.45\pm 0.26\pm 0.15\ $
& $0.38\pm 0.15\pm 0.04$
& $1.07\pm 0.23\pm 0.11$
\\ 
\babar SL $\pi^+$~\cite{Aubert:2006ry}
& $1.12\pm 0.25\pm 0.10\ $
& $0.29\pm 0.15\pm 0.04$
& $0.83\pm 0.22\pm 0.08$
\\ 
\babar SL $\pi^0$~\cite{Aubert:2006ry}
& $1.37\pm 0.34\pm 0.15\ $
& $0.19\pm 0.23\pm 0.08$
& $1.18\pm 0.30\pm 0.12$
\\ 
\babar $B_{reco}$ $\pi^+$~\cite{Aubert:2006ry}
& $1.07\pm 0.27\pm 0.15\ $
& $0.65\pm 0.20\pm 0.13$
& $0.42\pm 0.18\pm 0.05$
\\ 
\babar $B_{reco}$ $\pi^0$~\cite{Aubert:2006ry}
& $1.54\pm 0.41 \pm0.21\ $
& $0.49\pm 0.23\pm 0.11$
& $1.05\pm 0.36\pm 0.15$
\\ 
BELLE $B_{reco}$ $\pi^+$~\cite{ref:BELLEpilnuBreco}
& $1.49\pm 0.26\pm 0.06\ $
& n/a
& n/a
\\ 
BELLE $B_{reco}$ $\pi^0$~\cite{ref:BELLEpilnuBreco}
& $1.62\pm 0.32\pm0.11\ $
& n/a
& n/a
\\  \hline
{\bf Average of tagged}
& \mathversion{bold}$1.35 \pm 0.10\pm 0.07\ $
& \mathversion{bold}$0.36\pm 0.06\pm 0.03$
& \mathversion{bold}$0.83\pm 0.09\pm 0.06$
\\  \hline\hline
{\bf Average}
& \mathversion{bold}$1.40 \pm 0.06\pm 0.06\ $
& \mathversion{bold}$0.38\pm 0.03\pm 0.03$
& \mathversion{bold}$0.95\pm 0.05\pm 0.05$
\\ 
\hline
\end{tabular}\\
\end{small}
\end{center}
\end{table}

\begin{figure}[!ht]
 \begin{center}
  \unitlength1.0cm % coordinates in cm
  \begin{picture}(14.,8.0)  %ys(25.,6.)
   \put(  8.0,  0.0){\includegraphics[width=7.8cm]{figures/slb/rholnu.eps}}
   \put( -0.5,  0.0){\includegraphics[width=7.8cm]{figures/slb/pilnu.eps}}
   \put(  5.5,  7.3){{\large\bf a)}}  
   \put( 14.4,  7.3){{\large\bf b)}}
   \end{picture}

==> (inline-29) <==
\begin{tabular}{|lccccc|}
\hline
 & BLNP &DGE & GGOU & ADFR &BLL \\
\hline\hline
\multicolumn{6}{|c|}{Input parameters}\\ \hline
scheme & SF           & $\overline{MS}$ & kinetic &  $\overline{MS}$ & $1S$ \\ 
Ref.       & see Sect.~\ref{globalfitsKinetic} & Ref.~\cite{PDG_2007} & see Sect.~\ref{globalfitsKinetic}  & Ref.~\cite{PDG_2007} & see Sect.~\ref{globalfits1S} \\          
       & (only $b\to c \ell\nu$ & & ($b\to c \ell\nu$ + $b\to s\gamma$ &  & \\
       & moments) & & moments) & &  \\
$m_b$ (GeV)           & 4.707 $^{+0.059}_{-0.053}$ & 4.20 $\pm 0.07$ & 4.613 $^{+0.022}_{-0.027}$ & 4.20 $\pm 0.07$ & 4.70 $\pm 0.03$ \\
$\mu_\pi^2$ (GeV$^2$) & 0.216 $^{+0.054}_{-0.076}$ & -                & 0.408 $^{+0.017}_{-0.031}$ & - &  - \\
\hline\hline
Ref. & \multicolumn{5}{c|}{$|V_{ub}|$ values}\\ 
\hline
$E_e$~\cite{ref:cleo-endpoint} &
$3.52\pm 0.41 ^{+0.38}_{-0.32}$ &
$3.85\pm 0.45 ^{+0.28}_{-0.27}$ &
$3.70\pm 0.43 ^{+0.25}_{-0.39}$ &
$3.47\pm 0.20 ^{+0.25}_{-0.26}$ &
- \\

$M_X, q^2$~\cite{ref:belle-mxq2Anneal}&
$3.98\pm 0.42 ^{+0.34}_{-0.28}$ &
$4.43\pm 0.47 ^{+0.23}_{-0.21}$ &
$4.15\pm 0.44 ^{+0.33}_{-0.34}$ &
$3.93\pm 0.42 ^{+0.25}_{-0.26}$ &
$3.71\pm 0.50 ^{+0.35}_{-0.35}$ \\

$E_e$~\cite{ref:belle-endpoint}&
$4.36\pm 0.41 ^{+0.36}_{-0.30}$ &
$4.81\pm 0.45 ^{+0.22}_{-0.21}$ &
$4.55\pm 0.42 ^{+0.22}_{-0.31}$ &
$3.18\pm 0.16 ^{+0.23}_{-0.24}$ &
-\\

$E_e$~\cite{ref:babar-endpoint}&
$3.90\pm 0.22 ^{+0.35}_{-0.30}$ &
$4.30\pm 0.29 ^{+0.25}_{-0.24}$ &
$4.07\pm 0.23 ^{+0.23}_{-0.33}$ &
$3.44\pm 0.14 ^{+0.25}_{-0.26}$ &
-\\

$E_e,s_\mathrm{h}^{\mathrm{max}}$~\cite{ref:babar-elq2}&
$3.95\pm 0.27 ^{+0.42}_{-0.36}$ &
$4.42\pm 0.30 ^{+0.37}_{-0.36}$ &
- &
$3.87\pm 0.26 ^{+0.26}_{-0.26}$ &
$4.71\pm 0.50 ^{+0.35}_{-0.35}$ \\

$M_X$~\cite{ref:belle-mx}&
$3.66\pm 0.24 ^{+0.29}_{-0.24}$ &
$4.29\pm 0.28 ^{+0.27}_{-0.24}$ &
$3.89\pm 0.26 ^{+0.19}_{-0.22}$ &
$3.91\pm 0.26 ^{+0.26}_{-0.27}$ &
- \\

$M_X$~\cite{ref:babar-mx}&
$3.73\pm 0.18 ^{+0.33}_{-0.28}$ &
$4.55\pm 0.22 ^{+0.30}_{-0.29}$ &
$4.01\pm 0.19 ^{+0.26}_{-0.29}$ &
$4.01\pm 0.20 ^{+0.27}_{-0.28}$ &
- \\

$M_X,q^2$~\cite{ref:babar-mx}&
- &
- &
- &
- &
$4.92\pm 0.32 ^{+0.36}_{-0.36}$ \\

$M_X,q^2$~\cite{ref:belle-mx}&
- &
- &
- &
- &
$5.01\pm 0.39 ^{+0.37}_{-0.37}$ \\
\hline
Average &
$3.98\pm 0.14 ^{+0.32}_{-0.27}$ &
$4.47\pm 0.16 ^{+0.25}_{-0.26}$ &
$3.94\pm 0.15 ^{+0.20}_{-0.23}$ &
$3.78\pm 0.13 ^{+0.24}_{-0.24}$ &
$4.91\pm 0.24 ^{+0.38}_{-0.38}$ \\
\hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{ll}  
Class
&  Definition
\\\hline 

{ \hfwaitingtext{waiting} } \hftabletlcell 
 & { \hfdeftext{Results without a preprint available } } 
\\%

{ \hfpubhottext{pubhot} }  
 & { \hfdeftext{Results published during or after 2007} } 
\\%

{ \hfprehottext{prehot} }  
 & { \hfdeftext{Preprint released during or after  2007} } 
\\%

{ \hfpubtext{pub} }  
 & { \hfdeftext{Results published after or during 2006} } 
\\%

{ \hfpretext{pre} }  
 & { \hfdeftext{Preprint released after or during 2006} } 
\\%

{ \hfpuboldtext{pubold} }  
 & { \hfdeftext{Results published before 2006} } 
\\%

{ \hfpreoldtext{preold} }  
 & { \hfdeftext{Preprint released before 2006} } 
\\%

{ \hferrortext{error} }  
 & { \hfdeftext{Incomplete information to classify } } 
\\%

{ \hfsuperceededtext{superceeded} }  
 & { \hfdeftext{Results superceeded by more recent measurements from the same experiment } } 
\\%

{ \hfinactivetext{inactive} }  
 & { \hfdeftext{Results in the process of being entered into the database} } 
\\%

{ \hfnoquotext{noquo} }  
 & { \hfdeftext{Results without quotes} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81.html}{ \hflabel{X(3872) K^-} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+81.html}{ \hfpdg{<0.32} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{<0.32} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81.html}{ \hfavg{<0.32} } 
\\%

 \hfhref{BR_-521_-85+421.html}{ \hflabel{D_{sJ}^{-}(2460) D^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{4.3\pm1.6\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421.html}{ \hfavg{4.3\pm2.1} } 
\\%

 \hfhref{BR_-521_-85+423.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*0}(2007)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{11.2\pm2.6\pm2.0} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423.html}{ \hfavg{11.2\pm3.3} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hflabel{K^- X(3872) [ \gamma J/\psi(1S) ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506060.html}{ \hfpre{0.0180\pm0.0060\pm0.0010} }  
 &  \hfhref{0607015.html}{ \hfpub{0.033\pm0.010\pm0.003} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_22+443.html}{ \hfnewavg{0.022\pm0.005} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hflabel{K^- X(3872) [ J/\psi(1S) \eta ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfpdg{<0.077} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{<0.077} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_221+443.html}{ \hfavg{<0.077} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hflabel{K^- X(3872) [ \pi^+ \pi^- J/\psi(1S) ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfpdg{0.11\pm0.02} }  
 &  \hfhref{0506061.html}{ \hfpre{0.13\pm0.02\pm0.01} }  
 &  \hfhref{0507002.html}{ \hfpub{0.101\pm0.025\pm0.010} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-211+211+443.html}{ \hfavg{0.12\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607015.html}{ \hfpub{<0.140} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_22+443.html}{ \hfnewavg{<0.140} } 
\\%

 \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hflabel{K^- Y(4260) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0507002.html}{ \hfpub{0.20\pm0.07\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+86xBR_86_-211+211+443.html}{ \hfavg{0.20\pm0.07} } 
\\%

 \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hflabel{\bar{K}^0 X^{-}(3872) [ J/\psi(1S) \pi^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfpdg{<0.22} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpub{<0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-311+-82xBR_-82_-211+111+443.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hflabel{K^- X(3872) [ D^+ D^- ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-411+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-521_-321+83xBR_83_223+443.html}{ \hflabel{K^- Y(3940) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfprehot{0.49\pm0.10\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+83xBR_83_223+443.html}{ \hfnewavg{0.49\pm0.11} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfpdg{<0.60} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hflabel{K^- X(3872) [ D^0 \bar{D}^0 \pi^0 ]} }  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfpdg{<0.60} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-421+111+421.html}{ \hfavg{<0.60} } 
\\%

 \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hflabel{K^- X(3872) [ \bar{D}^{*0}(2007) D^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{1.67\pm0.36\pm0.47} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+81xBR_81_-423+421.html}{ \hfnewavg{1.67\pm0.59} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfpdg{<2.2} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+-211+211.html}{ \hfavg{<2.2} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfpdg{<2.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+111.html}{ \hfavg{<2.7} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfpdg{4.7\pm1.3} }  
 &  \hfhref{0506040.html}{ \hfpubold{5.6\pm^{1.6}_{1.5}\pm1.7} }  
 &  \hfhref{0506025.html}{ \hfpub{6.00\pm2.00\pm1.00\pm^{2.00}_{1.00}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-431+22.html}{ \hfavg{5.8\pm^{1.7}_{1.9}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfpdg{<7.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<7.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-433+22.html}{ \hfavg{<7.6} } 
\\%

 \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfpdg{9.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{9.0\pm6.0\pm2.0\pm^{3.0}_{2.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-84+423xBR_-84_-431+111.html}{ \hfavg{9.0\pm^{7.0}_{6.6}} } 
\\%

 \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hflabel{D^0 D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfpdg{7.4\pm2.1} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.1\pm^{3.0}_{2.7}\pm2.4} }  
 &  \hfhref{0506025.html}{ \hfpub{10.00\pm3.00\pm1.00\pm^{4.00}_{2.00}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-84+421xBR_-84_-431+111.html}{ \hfavg{8.9\pm^{2.7}_{3.2}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfpdg{<9.8} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+22.html}{ \hfavg{<9.8} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfpdg{14.0\pm7.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{14.0\pm4.0\pm3.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-431+22.html}{ \hfavg{14.0\pm^{7.1}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hflabel{D^0 D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hfpdg{14.0\pm6.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{11.9\pm^{6.1}_{4.9}\pm3.6} }  
 &  \hfhref{0506025.html}{ \hfpub{27.0\pm7.0\pm5.0\pm^{9.0}_{6.0}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+421xBR_-85_-433+111.html}{ \hfavg{15.0\pm^{5.3}_{5.8}} } 
\\%

 \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hflabel{D^{*0}(2007) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hfpdg{76\pm33} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{76\pm17\pm18\pm^{26}_{16}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-85+423xBR_-85_-433+111.html}{ \hfavg{76\pm^{36}_{29}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-431+333.html}{ \hflabel{D_s^- \phi(1020)} } \hftabletlcell 
 &  \hfhref{BR_-521_-431+333.html}{ \hfpdg{<0.019} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpub{<0.019} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+333.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-521_-321+-321+431.html}{ \hflabel{D_s^+ K^- K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpubhot{0.110\pm0.040\pm0.020\pm0.003} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-321+431.html}{ \hfnewavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-433+333.html}{ \hflabel{D_s^{*-} \phi(1020)} }  
 &  \hfhref{BR_-521_-433+333.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0506020.html}{ \hfpub{<0.120} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+333.html}{ \hfavg{<0.120} } 
\\%

 \hfhref{BR_-521_-321+-321+433.html}{ \hflabel{D_s^{*+} K^- K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpubhot{<0.150} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-321+433.html}{ \hfnewavg{<0.150} } 
\\%

 \hfhref{BR_-521_-431+111.html}{ \hflabel{D_s^- \pi^0} }  
 &  \hfhref{BR_-521_-431+111.html}{ \hfpdg{<1.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-431+111.html}{ \hfnewavg{0.15\pm0.05} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707006.html}{ \hfpubhot{0.15\pm^{0.05}_{0.04}\pm0.01\pm0.02} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506015.html}{ \hfsuperceeded{<0.28} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+-211+433.html}{ \hflabel{D_s^{*+} K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfpdg{<9.8} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+433.html}{ \hfnewavg{1.67\pm0.39} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607001.html}{ \hfsuperceeded{1.84\pm0.19\pm0.40\pm0.06} } 
\hffootnotemark{3b}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpubhot{1.67\pm0.16\pm0.35\pm0.05} } 
\hffootnotemark{4b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+-211+431.html}{ \hflabel{D_s^+ K^- \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfpdg{<7.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+-211+431.html}{ \hfnewavg{1.86\pm0.24} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0708002.html}{ \hfprehot{1.77\pm0.12\pm0.16\pm0.23} }  
 &  \hfhref{0607001.html}{ \hfsuperceeded{1.88\pm0.13\pm0.41\pm0.06} } 
\hffootnotemark{3a}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpubhot{2.02\pm0.13\pm0.38\pm0.06} } 
\hffootnotemark{4a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-431+421.html}{ \hflabel{D_s^- D^0} }  
 &  \hfhref{BR_-521_-431+421.html}{ \hfpdg{109\pm27} }  
 &  \hfhref{0708002.html}{ \hfprehot{85.2\pm^{3.9}_{3.8}} }  
 &  \hfhref{0604004.html}{ \hfpub{133\pm18\pm32} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421.html}{ \hfnewavg{85.7\pm^{3.8}_{3.9}} } 
\\%

 \hfhref{BR_-521_-433+421.html}{ \hflabel{D_s^{*-} D^0} }  
 &  \hfhref{BR_-521_-433+421.html}{ \hfpdg{72\pm26} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{93\pm18\pm19} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421.html}{ \hfavg{93\pm26} } 
\\%

 \hfhref{BR_-521_-431+423.html}{ \hflabel{D_s^- D^{*0}(2007)} }  
 &  \hfhref{BR_-521_-431+423.html}{ \hfpdg{100\pm40} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{121\pm23\pm20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423.html}{ \hfavg{121\pm30} } 
\\%

 \hfhref{BR_-521_-433+423.html}{ \hflabel{D_s^{*-} D^{*0}(2007)} } \hftableblcell 
 &  \hfhref{BR_-521_-433+423.html}{ \hfpdg{220\pm70} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{170\pm26\pm24} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423.html}{ \hfavg{170\pm35} } 
\\\hline 

\end{tabular}

==> (inline-31) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hflabel{D^0 D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^- ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{2.16\pm0.52\pm0.45} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-423+-321.html}{ \hfnewavg{2.16\pm0.69} } 
\\%

 \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hflabel{D^0 D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{2.30\pm0.98\pm0.43} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+421xBR_-10433_-413+-311.html}{ \hfnewavg{2.3\pm1.1} } 
\\%

 \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hflabel{D^{*0}(2007) D_s^- [ \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hfpdg{4.4\pm1.7} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{2.95\pm0.65\pm0.36} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+423xBR_-431_-211+333.html}{ \hfavg{2.95\pm0.74} } 
\\%

 \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^0 [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hfpdg{3.2\pm1.1} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{3.13\pm1.19\pm0.58} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+421xBR_-431_-211+333.html}{ \hfavg{3.1\pm1.3} } 
\\%

 \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hflabel{D^0 D_s^- [ \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hfpdg{4.80\pm1.00} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{4.00\pm0.61\pm0.61} }  
 &  { \,}  
 &  \hfhref{BR_-521_-431+421xBR_-431_-211+333.html}{ \hfavg{4.00\pm0.86} } 
\\%

 \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hflabel{\bar{D}^{*0}(2007) D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{5.5\pm1.2\pm1.0} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+-423xBR_-10433_-423+-321.html}{ \hfnewavg{5.5\pm1.6} } 
\\%

 \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*0}(2007) [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hfpdg{9.7\pm2.8} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{8.6\pm1.5\pm1.1} }  
 &  { \,}  
 &  \hfhref{BR_-521_-433+423xBR_-431_-211+333.html}{ \hfavg{8.6\pm1.9} } 
\\%

 \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hflabel{D^{*0}(2007) D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{<10.7} }  
 &  { \,}  
 &  \hfhref{BR_-521_-10433+423xBR_-10433_-413+-311.html}{ \hfnewavg{<10.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+443+3212.html}{ \hflabel{J/\psi(1S) \Sigma^0 \bar{p}} } \hftabletlcell 
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfpdg{<1.10} }  
 &  \hfhref{0607005.html}{ \hfpub{<1.10} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3212.html}{ \hfnewavg{<1.10} } 
\\%

 \hfhref{BR_-521_-2212+443+3122.html}{ \hflabel{J/\psi(1S) \Lambda \bar{p}} }  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfpdg{1.18\pm0.31} }  
 &  \hfhref{0607005.html}{ \hfpub{1.16\pm0.28\pm^{0.18}_{0.23}} }  
 &  \hfhref{0506010.html}{ \hfpubold{1.16\pm^{0.74}_{0.53}\pm^{0.42}_{0.18}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+443+3122.html}{ \hfnewavg{1.16\pm0.31} } 
\\%

 \hfhref{BR_-521_-2212+413+2212.html}{ \hflabel{D^{*+}(2010) p \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{<1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+413+2212.html}{ \hfavg{<1.50} } 
\\%

 \hfhref{BR_-521_-2212+411+2212.html}{ \hflabel{D^+ p \bar{p}} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{<1.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+411+2212.html}{ \hfavg{<1.50} } 
\\%

 \hfhref{BR_-521_-2212+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfpdg{<4.6} }  
 &  \hfhref{0506086.html}{ \hfpubold{<4.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4114.html}{ \hfavg{<4.6} } 
\\%

 \hfhref{BR_-521_-2212+4112.html}{ \hflabel{\Sigma_c^0 \bar{p}} }  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfpdg{<8.0} }  
 &  \hfhref{0506086.html}{ \hfpubold{<9.3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+4112.html}{ \hfavg{<9.3} } 
\\%

 \hfhref{BR_-521_-2212+-211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^-} }  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfpdg{21.0\pm7.0} }  
 &  \hfhref{0506086.html}{ \hfpubold{18.7\pm^{4.3}_{4.0}\pm2.8\pm4.9} }  
 &  \hfhref{0604003.html}{ \hfpre{35.3\pm1.8\pm3.1\pm9.2} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122.html}{ \hfavg{24.2\pm^{5.6}_{5.7}} } 
\\%

 \hfhref{BR_-521_-4122+-321+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- K^-} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0607007.html}{ \hfpre{65.0\pm^{10.0}_{9.0}\pm11.0\pm34.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+-321+4122.html}{ \hfnewavg{65\pm37} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hflabel{K^- \eta_c(1S) [ \Lambda \bar{\Lambda} ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpub{0.095\pm^{0.025}_{0.022}\pm^{0.008}_{0.011}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-3122+3122.html}{ \hfnewavg{0.10\pm0.03} } 
\\%

 \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hflabel{K^- \eta_c(1S) [ p \bar{p} ]} }  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hfpdg{0.12\pm0.04} }  
 &  \hfhref{0607009.html}{ \hfpub{0.14\pm0.01\pm^{0.02}_{0.02}} }  
 &  \hfhref{0507001.html}{ \hfpub{0.18\pm^{0.03}_{0.02}\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xBR_441_-2212+2212.html}{ \hfnewavg{0.15\pm0.02} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hflabel{K^- J/\psi(1S) [ \Lambda \bar{\Lambda} ]} }  
 &  { \,}  
 &  \hfhref{0607009.html}{ \hfpub{0.20\pm^{0.03}_{0.03}\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-3122+3122.html}{ \hfnewavg{0.20\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hflabel{K^- J/\psi(1S) [ p \bar{p} ]} }  
 &  \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hfpdg{0.22\pm0.01} }  
 &  \hfhref{0607009.html}{ \hfpub{0.22\pm0.01\pm0.01} }  
 &  \hfhref{0507001.html}{ \hfpub{0.22\pm0.02\pm0.01} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443xBR_443_-2212+2212.html}{ \hfnewavg{0.22\pm0.01} } 
\\%

 \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^0 [ \Xi^- \pi^+ ]} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0607006.html}{ \hfpre{4.80\pm^{1.00}_{0.90}\pm1.10\pm1.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-4122+4132xBR_4132_211+3312.html}{ \hfnewavg{4.8\pm1.9} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \Lambda_c^+ \bar{p} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to \Lambda_c^+ \bar{p} )}} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604003.html}{ \hfpre{16.4\pm2.9\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-521_-2212+-211+4122xoBR_-511_-2212+4122.html}{ \hfavg{16.4\pm3.2} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+111+443.html}{ \hflabel{\pi^- \pi^0 J/\psi(1S)} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0704001.html}{ \hfpubhot{<0.073} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+111+443.html}{ \hfnewavg{<0.073} } 
\\%

 \hfhref{BR_-521_-211+421+443.html}{ \hflabel{J/\psi(1S) D^0 \pi^-} }  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506038.html}{ \hfpub{<0.25} }  
 &  \hfhref{0506005.html}{ \hfpub{<0.52} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421+443.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_-521_-321+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) K^-} }  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfpdg{0.52\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{0.44\pm0.14\pm0.05\pm0.01} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+333+443.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-521_-211+443.html}{ \hflabel{J/\psi(1S) \pi^-} }  
 &  \hfhref{BR_-521_-211+443.html}{ \hfpdg{0.49\pm0.06} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.38\pm0.06\pm0.03} }  
 &  \hfhref{0506004.html}{ \hfpub{0.54\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443.html}{ \hfavg{0.48\pm0.04} } 
\\%

 \hfhref{BR_-521_-213+443.html}{ \hflabel{\rho^-(770) J/\psi(1S)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0704001.html}{ \hfpubhot{0.50\pm0.07\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-521_-213+443.html}{ \hfnewavg{0.50\pm0.08} } 
\\%

 \hfhref{BR_-521_-321+221+443.html}{ \hflabel{J/\psi(1S) \eta K^-} }  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfpdg{1.08\pm0.33} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{1.08\pm0.23\pm0.24\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+221+443.html}{ \hfavg{1.08\pm0.33} } 
\\%

 \hfhref{BR_-521_-411+443.html}{ \hflabel{J/\psi(1S) D^-} }  
 &  \hfhref{BR_-521_-411+443.html}{ \hfpdg{<1.20} }  
 &  { \,}  
 &  \hfhref{0506003.html}{ \hfpub{<1.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+443.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-521_-321+223+443.html}{ \hflabel{J/\psi(1S) \omega(782) K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfprehot{3.50\pm0.20\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+223+443.html}{ \hfnewavg{3.50\pm0.45} } 
\\%

 \hfhref{BR_-521_-321+443.html}{ \hflabel{J/\psi(1S) K^-} }  
 &  \hfhref{BR_-521_-321+443.html}{ \hfpdg{10.08\pm0.35} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+443.html}{ \hfavg{10.26\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{10.10\pm0.20\pm0.70\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{10.61\pm0.15\pm0.44\pm0.18} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0507001.html}{ \hfpub{10.10\pm0.90\pm0.60} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{8.10\pm1.30\pm0.70} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+-211+211+443.html}{ \hflabel{J/\psi(1S) K^- \pi^+ \pi^-} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfpdg{10.7\pm1.9} }  
 &  { \,}  
 &  \hfhref{0506005.html}{ \hfpub{11.60\pm0.70\pm0.90} }  
 &  \hfhref{0506091.html}{ \hfpubold{6.9\pm1.8\pm1.2} }  
 &  \hfhref{BR_-521_-321+-211+211+443.html}{ \hfavg{10.6\pm1.0} } 
\\%

 \hfhref{BR_-521_-323+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfpdg{14.10\pm0.80} }  
 &  \hfhref{0506073.html}{ \hfpubold{12.80\pm0.70\pm1.40\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{14.54\pm0.47\pm0.94\pm0.25} }  
 &  \hfhref{0506093.html}{ \hfpubold{15.8\pm4.7\pm2.7} }  
 &  \hfhref{BR_-521_-323+443.html}{ \hfavg{14.03\pm0.88} } 
\\%

 \hfhref{BR_-521_-10323+443.html}{ \hflabel{J/\psi(1S) K_1^-(1270)} } \hftableblcell 
 &  \hfhref{BR_-521_-10323+443.html}{ \hfpdg{18.0\pm5.2} }  
 &  \hfhref{0506072.html}{ \hfpubold{18.0\pm3.4\pm3.0\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443.html}{ \hfavg{18.0\pm5.2} } 
\\\hline 

\end{tabular}

==> (inline-32) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hflabel{K^- h_c(1P) [ J/\psi(1S) \pi^+ \pi^- ]} } \hftabletlcell\hftableblcell 
 &  \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hfpdg{<0.034} }  
 &  { \,}  
 &  \hfhref{0506005.html}{ \hfpub{<0.034} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_-211+211+443.html}{ \hfavg{<0.034} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) \pi^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hfpdg{0.049\pm0.006} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+443xoBR_-521_-321+443.html}{ \hfnewavg{0.052\pm0.004} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506004.html}{ \hfpub{0.054\pm0.004\pm0.001} }  
 &  \hfhref{0506095.html}{ \hfpubold{0.0500\pm^{0.0190}_{0.0170}\pm0.0010} } 
\hffootnotemark{1}
 
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707008.html}{ \hfwaiting{0.049\pm0.008\pm0.002} } 
\hffootnotemark{2}
 
 &  { \,} 
\\%

 \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1400) )}{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}} }  
 &  \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hfpdg{<0.30} }  
 &  \hfhref{0506072.html}{ \hfpubold{<0.30} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-20323+443xoBR_-521_-10323+443.html}{ \hfavg{<0.30} } 
\\%

 \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c0}(1P) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hfpdg{0.60\pm0.20} }  
 &  \hfhref{0506080.html}{ \hfpubold{0.60\pm^{0.21}_{0.18}\pm0.05\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10441xoBR_-521_-321+443.html}{ \hfavg{0.60\pm^{0.23}_{0.20}} } 
\\%

 \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hfpdg{1.33\pm0.44} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441xoBR_-521_-321+443.html}{ \hfavg{1.12\pm0.20} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{1.28\pm0.10\pm0.38} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{1.06\pm0.23\pm0.04} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K^{*-}(892) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} }  
 &  \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hfpdg{1.39\pm0.09} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.37\pm0.05\pm0.08} }  
 &  \hfhref{0506094.html}{ \hfpubold{1.92\pm0.60\pm0.17} }  
 &  \hfhref{BR_-521_-323+443xoBR_-521_-321+443.html}{ \hfavg{1.38\pm0.09} } 
\\%

 \hfhref{BR_-521_-10323+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to J/\psi(1S) K_1^-(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{1.80\pm0.34\pm0.34} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-10323+443xoBR_-521_-321+443.html}{ \hfavg{1.80\pm0.48} } 
\\\hline 

\end{tabular}

==> (inline-33) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+10443.html}{ \hflabel{h_c(1P) K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607008.html}{ \hfpub{<0.038} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443.html}{ \hfnewavg{<0.038} } 
\\%

 \hfhref{BR_-521_-323+445.html}{ \hflabel{\chi_{c2}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+445.html}{ \hfpdg{<0.120} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.120} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+445.html}{ \hfavg{<0.120} } 
\\%

 \hfhref{BR_-521_-211+20443.html}{ \hflabel{\chi_{c1}(1P) \pi^-} }  
 &  { \,}  
 &  \hfhref{0607011.html}{ \hfpub{0.22\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20443.html}{ \hfnewavg{0.22\pm0.05} } 
\\%

 \hfhref{BR_-521_-321+445.html}{ \hflabel{\chi_{c2}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+445.html}{ \hfpdg{<0.29} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+445.html}{ \hfavg{<0.30} } 
\\%

 \hfhref{BR_-521_-211+10441.html}{ \hflabel{\chi_{c0}(1P) \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506014.html}{ \hfpub{<0.61} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10441.html}{ \hfavg{<0.61} } 
\\%

 \hfhref{BR_-521_-321+10441.html}{ \hflabel{\chi_{c0}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+10441.html}{ \hfpdg{1.60\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10441.html}{ \hfnewavg{1.88\pm0.30} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506080.html}{ \hfpubold{6.00\pm^{2.10}_{1.80}\pm0.70\pm0.90} }  
 &  \hfhref{0506008.html}{ \hfpub{2.70\pm0.70} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603006.html}{ \hfpub{1.84\pm0.32\pm0.14\pm0.28} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506013.html}{ \hfpub{1.34\pm0.45\pm0.15\pm0.14} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{<1.80} } 
\hffootnotemark{6d}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+100441.html}{ \hflabel{\eta_c(2S) K^-} }  
 &  \hfhref{BR_-521_-321+100441.html}{ \hfpdg{3.4\pm1.8} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{3.40\pm1.80\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100441.html}{ \hfavg{3.4\pm1.8} } 
\\%

 \hfhref{BR_-521_-323+20443.html}{ \hflabel{\chi_{c1}(1P) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+20443.html}{ \hfpdg{3.60\pm0.90} }  
 &  \hfhref{0607004.html}{ \hfpub{4.10\pm0.60\pm0.90} }  
 &  \hfhref{0506109.html}{ \hfpub{2.94\pm0.95\pm0.93\pm0.31} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+20443.html}{ \hfnewavg{3.65\pm0.85} } 
\\%

 \hfhref{BR_-521_-321+30443.html}{ \hflabel{\psi(3770) K^-} }  
 &  \hfhref{BR_-521_-321+30443.html}{ \hfpdg{4.9\pm1.3} }  
 &  \hfhref{0506075.html}{ \hfpub{4.80\pm1.10\pm0.70} }  
 &  \hfhref{0505003.html}{ \hfpub{3.50\pm2.50\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443.html}{ \hfavg{4.5\pm1.2} } 
\\%

 \hfhref{BR_-521_-321+20443.html}{ \hflabel{\chi_{c1}(1P) K^-} }  
 &  \hfhref{BR_-521_-321+20443.html}{ \hfpdg{5.30\pm0.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+20443.html}{ \hfnewavg{5.01\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607004.html}{ \hfpub{4.50\pm0.20\pm0.70} }  
 &  \hfhref{0505003.html}{ \hfpub{8.00\pm1.40\pm0.70} } 
\hffootnotemark{6b}
 
 &  \hfhref{0506091.html}{ \hfpubold{15.5\pm5.4\pm2.0} }  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607015.html}{ \hfpub{4.90\pm0.20\pm0.40} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+100443.html}{ \hflabel{\psi(2S) K^-} }  
 &  \hfhref{BR_-521_-321+100443.html}{ \hfpdg{6.48\pm0.35} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+100443.html}{ \hfavg{6.32\pm0.37} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506076.html}{ \hfpubold{6.90\pm0.60} }  
 &  \hfhref{0506109.html}{ \hfpub{6.17\pm0.32\pm0.38\pm0.23} } 
\hffootnotemark{5}
 
 &  \hfhref{0506092.html}{ \hfpubold{5.50\pm1.00\pm0.60} }  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{4.90\pm1.60\pm0.40} } 
\hffootnotemark{6a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+100443.html}{ \hflabel{\psi(2S) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+100443.html}{ \hfpdg{6.7\pm1.4} }  
 &  \hfhref{0506077.html}{ \hfpreold{8.13\pm0.77\pm0.89} }  
 &  \hfhref{0506109.html}{ \hfpub{5.92\pm0.85\pm0.86\pm0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+100443.html}{ \hfavg{7.07\pm0.85} } 
\\%

 \hfhref{BR_-521_-321+441.html}{ \hflabel{\eta_c(1S) K^-} }  
 &  \hfhref{BR_-521_-321+441.html}{ \hfpdg{9.1\pm1.3} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+441.html}{ \hfavg{9.8\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{12.50\pm1.40\pm^{1.00}_{1.20}\pm3.80} }  
 &  \hfhref{0506001.html}{ \hfpub{12.90\pm0.90\pm1.30\pm3.60} } 
\hffootnotemark{8}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0507001.html}{ \hfpub{13.8\pm^{2.3}_{1.5}\pm1.5\pm4.2} } 
\hffootnotemark{7}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{8.7\pm1.5} } 
\hffootnotemark{6c}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-323+441.html}{ \hflabel{\eta_c(1S) K^{*-}(892)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpubhot{12.1\pm^{4.3}_{3.5}\pm^{3.4}_{2.8}\pm^{5.4}_{2.8}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+441.html}{ \hfnewavg{12.1\pm^{7.7}_{5.3}} } 
\\%

 \hfhref{BR_-521_-323+10441.html}{ \hflabel{\chi_{c0}(1P) K^{*-}(892)} } \hftableblcell 
 &  \hfhref{BR_-521_-323+10441.html}{ \hfpdg{<29} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<29} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+10441.html}{ \hfavg{<29} } 
\\\hline 

\end{tabular}

==> (inline-34) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hflabel{K^- \psi(3770) [ D^+ D^- ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{0.84\pm0.32\pm0.21} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-411+411.html}{ \hfnewavg{0.84\pm0.38} } 
\\%

 \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hflabel{K^- \psi(3770) [ D^0 \bar{D}^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{1.41\pm0.30\pm0.22} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+30443xBR_30443_-421+421.html}{ \hfnewavg{1.41\pm0.37} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) \pi^- )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607011.html}{ \hfpub{0.43\pm0.08\pm0.03} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20443xoBR_-521_-321+20443.html}{ \hfnewavg{0.43\pm0.09} } 
\\%

 \hfhref{BR_-521_-321+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to h_c(1P) K^- )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfprehot{<0.58} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hfnewavg{<0.58} } 
\\%

 \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^{*-}(892) )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} }  
 &  \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hfpdg{5.1\pm2.3} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{5.1\pm1.7\pm1.6} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hfavg{5.1\pm2.3} } 
\\%

 \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \psi(2S) K^{*-}(892) )}{{\cal{B}} ( B^- \to \psi(2S) K^- )}} } \hftableblcell 
 &  \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hfpdg{9.6\pm1.7} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{9.60\pm1.50\pm0.90} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hfavg{9.6\pm1.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-421+-321+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 K^-} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpub{0.11\pm0.03\pm^{0.02}_{0.03}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+111+421.html}{ \hfnewavg{0.11\pm0.04} } 
\\%

 \hfhref{BR_-521_-413+421.html}{ \hflabel{D^0 D^{*-}(2010)} }  
 &  \hfhref{BR_-521_-413+421.html}{ \hfpdg{0.46\pm0.09} }  
 &  \hfhref{0506037.html}{ \hfpub{0.46\pm0.07\pm0.06} }  
 &  \hfhref{0604002.html}{ \hfpub{0.36\pm0.05\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+421.html}{ \hfavg{0.39\pm0.05} } 
\\%

 \hfhref{BR_-521_-411+421.html}{ \hflabel{D^- D^0} }  
 &  \hfhref{BR_-521_-411+421.html}{ \hfpdg{0.48\pm0.10} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-411+421.html}{ \hfnewavg{0.41\pm0.04} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0708003.html}{ \hfprehot{0.38\pm0.03\pm0.04} } 
\hffootnotemark{2}
 
 &  \hfhref{0604002.html}{ \hfpub{0.38\pm0.06\pm0.04\pm0.03} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506037.html}{ \hfpub{0.56\pm0.08\pm0.06} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-411+-321+411.html}{ \hflabel{D^+ D^- K^-} }  
 &  \hfhref{BR_-521_-411+-321+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506075.html}{ \hfpub{<0.90} }  
 &  \hfhref{0506112.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-321+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-521_-413+-321+411.html}{ \hflabel{D^+ D^{*-}(2010) K^-} }  
 &  \hfhref{BR_-521_-413+-321+411.html}{ \hfpdg{<0.70} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-321+411.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{BR_-521_-413+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010)} }  
 &  \hfhref{BR_-521_-413+423.html}{ \hfpdg{<11.0} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{0.81\pm0.12\pm0.11\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+423.html}{ \hfavg{0.81\pm0.17} } 
\\%

 \hfhref{BR_-521_-421+-321+421.html}{ \hflabel{D^0 \bar{D}^0 K^-} }  
 &  \hfhref{BR_-521_-421+-321+421.html}{ \hfpdg{1.37\pm0.32} }  
 &  \hfhref{0506075.html}{ \hfpub{1.17\pm0.21\pm0.15} }  
 &  \hfhref{0506112.html}{ \hfpubold{1.90\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+421.html}{ \hfavg{1.37\pm0.22} } 
\\%

 \hfhref{BR_-521_-411+-321+413.html}{ \hflabel{D^{*+}(2010) D^- K^-} }  
 &  \hfhref{BR_-521_-411+-321+413.html}{ \hfpdg{1.50\pm0.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{1.50\pm0.30\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-321+413.html}{ \hfavg{1.50\pm0.36} } 
\\%

 \hfhref{BR_-521_-413+-321+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) K^-} }  
 &  \hfhref{BR_-521_-413+-321+413.html}{ \hfpdg{<1.80} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.80} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-321+413.html}{ \hfavg{<1.80} } 
\\%

 \hfhref{BR_-521_-411+-311+421.html}{ \hflabel{D^0 D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311+421.html}{ \hfpdg{<2.8} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<2.8} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311+421.html}{ \hfavg{<2.8} } 
\\%

 \hfhref{BR_-521_-421+-321+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-521_-421+-321+423.html}{ \hfpdg{<3.8} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<3.8} }  
 &  { \,}  
 &  \hfhref{BR_-521_-421+-321+423.html}{ \hfavg{<3.8} } 
\\%

 \hfhref{BR_-521_-423+-321+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-423+-321+421.html}{ \hfpdg{4.70\pm1.00} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{4.70\pm0.70\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-423+-321+421.html}{ \hfavg{4.70\pm0.99} } 
\\%

 \hfhref{BR_-521_-413+-311+421.html}{ \hflabel{D^0 D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-521_-413+-311+421.html}{ \hfpdg{5.2\pm1.2} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{5.20\pm^{1.00}_{0.90}\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311+421.html}{ \hfavg{5.2\pm^{1.2}_{1.1}} } 
\\%

 \hfhref{BR_-521_-423+-321+423.html}{ \hflabel{\bar{D}^{*0}(2007) D^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-423+-321+423.html}{ \hfpdg{5.3\pm1.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{5.30\pm^{1.10}_{1.00}\pm1.20} }  
 &  { \,}  
 &  \hfhref{BR_-521_-423+-321+423.html}{ \hfavg{5.3\pm1.6} } 
\\%

 \hfhref{BR_-521_-411+-311+423.html}{ \hflabel{D^{*0}(2007) D^- \bar{K}^0} }  
 &  \hfhref{BR_-521_-411+-311+423.html}{ \hfpdg{<6.1} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<6.1} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311+423.html}{ \hfavg{<6.1} } 
\\%

 \hfhref{BR_-521_-413+-311+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010) \bar{K}^0} } \hftableblcell 
 &  \hfhref{BR_-521_-413+-311+423.html}{ \hfpdg{7.8\pm2.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{7.8\pm^{2.3}_{2.1}\pm1.4} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311+423.html}{ \hfavg{7.8\pm^{2.7}_{2.5}} } 
\\\hline 

\end{tabular}

==> (inline-35) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*0}(2007) \pi^- \pi^+ ]} } \hftabletlcell 
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfpdg{<0.060} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.060} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfavg{<0.060} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*0}(2007) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfpdg{<0.22} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.22} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*+}(2010) \pi^- ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hfpdg{1.80\pm0.50} }  
 &  \hfhref{0506071.html}{ \hfpub{1.80\pm0.30\pm0.30\pm0.20} }  
 &  \hfhref{0506113.html}{ \hfpreold{1.80\pm0.30\pm0.50} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+413.html}{ \hfavg{1.80\pm0.36} } 
\\%

 \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hflabel{\pi^- D_1^0(2420) [ D^0 \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfpdg{1.90\pm0.60} }  
 &  \hfhref{0506030.html}{ \hfpub{1.85\pm0.29\pm0.35\pm^{0.00}_{0.46}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfavg{1.85\pm^{0.45}_{0.65}} } 
\\%

 \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^+ \pi^- ]} }  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hfpdg{3.40\pm0.80} }  
 &  \hfhref{0506071.html}{ \hfpub{3.40\pm0.30\pm0.60\pm0.40} }  
 &  \hfhref{0506113.html}{ \hfpreold{2.90\pm0.20\pm0.50} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xBR_425_-211+411.html}{ \hfavg{3.06\pm0.44} } 
\\%

 \hfhref{BR_-521_-211+20423xBR_20423_-211+413.html}{ \hflabel{\pi^- D_1^0(H) [ D^{*+}(2010) \pi^- ]} }  
 &  { \,}  
 &  \hfhref{0506071.html}{ \hfpub{5.00\pm0.40\pm1.00\pm0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+20423xBR_20423_-211+413.html}{ \hfavg{5.0\pm1.1} } 
\\%

 \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hflabel{\pi^- D_0^{*0} [ D^+ \pi^- ]} }  
 &  { \,}  
 &  \hfhref{0506071.html}{ \hfpub{6.10\pm0.60\pm0.90\pm1.60} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10421xBR_10421_-211+411.html}{ \hfavg{6.1\pm1.9} } 
\\%

 \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*+}(2010) \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hfpdg{6.8\pm1.5} }  
 &  \hfhref{0506071.html}{ \hfpub{6.80\pm0.70\pm1.30\pm0.30} }  
 &  \hfhref{0506113.html}{ \hfpreold{5.90\pm0.30\pm1.10} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+10423xBR_10423_-211+413.html}{ \hfavg{6.23\pm0.91} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 K^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} } \hftabletlcell 
 &  \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfpdg{0.083\pm0.010} }  
 &  \hfhref{0506082.html}{ \hfpubold{0.077\pm0.005\pm0.006} }  
 &  \hfhref{0601002.html}{ \hfpub{0.083\pm0.003\pm0.002} }  
 &  \hfhref{0607021.html}{ \hfwaiting{0.065\pm0.007\pm0.004} }  
 &  \hfhref{BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfnewavg{0.079\pm0.003} } 
\\%

 \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) K^- )}{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}} }  
 &  \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hfpdg{0.08\pm0.02} }  
 &  \hfhref{0506081.html}{ \hfpubold{0.078\pm0.019\pm0.009} }  
 &  \hfhref{0601003.html}{ \hfpub{0.081\pm0.004\pm^{0.004}_{0.003}} }  
 &  { \,}  
 &  \hfhref{BR_-521_-321+423xoBR_-521_-211+423.html}{ \hfavg{0.081\pm0.005} } 
\\%

 \hfhref{BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )}{{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506113.html}{ \hfpreold{0.80\pm0.07\pm0.16} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hfavg{0.80\pm0.17} } 
\\%

 \hfhref{BR_-521_-211+423xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{1.14\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+423xoBR_-521_-211+421.html}{ \hfnewavg{1.14\pm0.08} } 
\\%

 \hfhref{BR_-521_-211+93xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{**+} \pi^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{1.22\pm0.13\pm0.23} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+93xoBR_-521_-211+421.html}{ \hfnewavg{1.22\pm0.26} } 
\\%

 \hfhref{BR_-521_-211+421xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506099.html}{ \hfpub{1.97\pm0.10\pm0.21} }  
 &  \hfhref{BR_-521_-211+421xoBR_-511_-211+411.html}{ \hfavg{1.97\pm0.23} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-413+111.html}{ \hflabel{D^{*-}(2010) \pi^0} } \hftabletlcell 
 &  \hfhref{BR_-521_-413+111.html}{ \hfpdg{<1.70} }  
 &  \hfhref{0708001.html}{ \hfwaiting{<0.030} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-413+111.html}{ \hfnewavg{<0.030} } 
\\%

 \hfhref{BR_-521_-413+-311.html}{ \hflabel{D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-521_-413+-311.html}{ \hfpdg{<0.090} }  
 &  { \,}  
 &  \hfhref{0506016.html}{ \hfpub{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-521_-413+-311.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-521_-321+423.html}{ \hflabel{D^{*0}(2007) K^-} }  
 &  \hfhref{BR_-521_-321+423.html}{ \hfpdg{3.70\pm0.40} }  
 &  \hfhref{0506081.html}{ \hfpubold{3.59\pm0.87\pm0.41\pm0.31} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+423.html}{ \hfavg{3.6\pm1.0} } 
\\%

 \hfhref{BR_-521_-323+423.html}{ \hflabel{D^{*0}(2007) K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+423.html}{ \hfpdg{8.1\pm1.4} }  
 &  { \,}  
 &  \hfhref{0506105.html}{ \hfpub{8.30\pm1.10\pm0.96\pm0.27} }  
 &  { \,}  
 &  \hfhref{BR_-521_-323+423.html}{ \hfavg{8.3\pm1.5} } 
\\%

 \hfhref{BR_-521_-321+311+423.html}{ \hflabel{D^{*0}(2007) K^- K^0} }  
 &  \hfhref{BR_-521_-321+311+423.html}{ \hfpdg{<10.6} }  
 &  \hfhref{0506090.html}{ \hfpubold{<10.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+311+423.html}{ \hfavg{<10.6} } 
\\%

 \hfhref{BR_-521_-211+-211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+413.html}{ \hfpdg{13.5\pm2.2} }  
 &  \hfhref{0506071.html}{ \hfpub{12.50\pm0.80\pm2.20} }  
 &  \hfhref{0506113.html}{ \hfpreold{12.20\pm0.50\pm1.80} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+413.html}{ \hfavg{12.3\pm1.5} } 
\\%

 \hfhref{BR_-521_-321+313+423.html}{ \hflabel{D^{*0}(2007) K^- K^{*0}(892)} }  
 &  \hfhref{BR_-521_-321+313+423.html}{ \hfpdg{15.0\pm4.0} }  
 &  \hfhref{0506090.html}{ \hfpubold{15.3\pm3.1\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+313+423.html}{ \hfavg{15.3\pm4.2} } 
\\%

 \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hfpdg{26.0\pm4.0} }  
 &  \hfhref{0506028.html}{ \hfpub{25.6\pm2.6\pm3.3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+-211+211+413.html}{ \hfavg{25.6\pm4.2} } 
\\%

 \hfhref{BR_-521_-211+423.html}{ \hflabel{D^{*0}(2007) \pi^-} }  
 &  \hfhref{BR_-521_-211+423.html}{ \hfpdg{46.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+423.html}{ \hfnewavg{52.8\pm2.8} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpubhot{55.20\pm1.70\pm4.20\pm0.20} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{51.3\pm2.2\pm2.8} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-211+93.html}{ \hflabel{D^{**+} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{55.0\pm5.2\pm10.4} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+93.html}{ \hfnewavg{55\pm12} } 
\\%

 \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  { \,}  
 &  \hfhref{0506028.html}{ \hfpub{56.7\pm9.1\pm8.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+-211+211+211+423.html}{ \hfavg{57\pm12} } 
\\%

 \hfhref{BR_-521_-211+-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-521_-211+-211+211+423.html}{ \hfpdg{103\pm12} }  
 &  \hfhref{0506028.html}{ \hfpub{105.5\pm4.7\pm12.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+211+423.html}{ \hfavg{106\pm14} } 
\\\hline 

\end{tabular}

==> (inline-36) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-521_-411+-311.html}{ \hflabel{D^- \bar{K}^0} } \hftabletlcell 
 &  \hfhref{BR_-521_-411+-311.html}{ \hfpdg{<0.050} }  
 &  { \,}  
 &  \hfhref{0506016.html}{ \hfpub{<0.050} }  
 &  { \,}  
 &  \hfhref{BR_-521_-411+-311.html}{ \hfavg{<0.050} } 
\\%

 \hfhref{BR_-521_-321+421.html}{ \hflabel{D^0 K^-} }  
 &  \hfhref{BR_-521_-321+421.html}{ \hfpdg{4.08\pm0.24} }  
 &  \hfhref{0506082.html}{ \hfpubold{3.83\pm0.25\pm0.30\pm0.22} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+421.html}{ \hfavg{3.83\pm0.45} } 
\\%

 \hfhref{BR_-521_-323+421.html}{ \hflabel{D^0 K^{*-}(892)} }  
 &  \hfhref{BR_-521_-323+421.html}{ \hfpdg{6.30\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-323+421.html}{ \hfavg{5.29\pm0.45} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603001.html}{ \hfpub{5.29\pm0.30\pm0.34} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506104.html}{ \hfsuperceeded{6.30\pm0.70\pm0.50} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-521_-321+311+421.html}{ \hflabel{D^0 K^- K^0} }  
 &  \hfhref{BR_-521_-321+311+421.html}{ \hfpdg{5.5\pm1.6} }  
 &  \hfhref{0506090.html}{ \hfpubold{5.50\pm1.40\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+311+421.html}{ \hfavg{5.5\pm1.6} } 
\\%

 \hfhref{BR_-521_-321+313+421.html}{ \hflabel{D^0 K^- K^{*0}(892)} }  
 &  \hfhref{BR_-521_-321+313+421.html}{ \hfpdg{7.5\pm1.7} }  
 &  \hfhref{0506090.html}{ \hfpubold{7.5\pm1.3\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-321+313+421.html}{ \hfavg{7.5\pm1.7} } 
\\%

 \hfhref{BR_-521_-211+-211+411.html}{ \hflabel{D^+ \pi^- \pi^-} }  
 &  \hfhref{BR_-521_-211+-211+411.html}{ \hfpdg{10.2\pm1.6} }  
 &  \hfhref{0506071.html}{ \hfpub{10.20\pm0.40\pm1.50} }  
 &  \hfhref{0506113.html}{ \hfpreold{8.70\pm0.40\pm1.30} }  
 &  { \,}  
 &  \hfhref{BR_-521_-211+-211+411.html}{ \hfavg{9.4\pm1.0} } 
\\%

 \hfhref{BR_-521_-211+421.html}{ \hflabel{D^0 \pi^-} }  
 &  \hfhref{BR_-521_-211+421.html}{ \hfpdg{49.2\pm2.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-521_-211+421.html}{ \hfnewavg{47.5\pm1.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpubhot{49.00\pm0.70\pm2.20\pm0.06} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{44.9\pm2.1\pm2.3} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\\hline 

\end{tabular}

==> (inline-37) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+82.html}{ \hflabel{X^{+}(3872) K^-} } \hftabletlcell 
 &  \hfhref{BR_-511_-321+82.html}{ \hfpdg{<0.50} }  
 &  { \,}  
 &  \hfhref{0505003.html}{ \hfpub{<0.50} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+82.html}{ \hfavg{<0.50} } 
\\%

 \hfhref{BR_-511_-85+411.html}{ \hflabel{D_{sJ}^{-}(2460) D^+} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{2.60\pm1.50\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411.html}{ \hfavg{2.6\pm1.7} } 
\\%

 \hfhref{BR_-511_-85+413.html}{ \hflabel{D_{sJ}^{-}(2460) D^{*+}(2010)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{8.8\pm2.0\pm1.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413.html}{ \hfavg{8.8\pm2.4} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hflabel{\pi^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} } \hftabletlcell 
 &  \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hfpdg{<0.040} }  
 &  \hfhref{0506032.html}{ \hfpub{<0.040} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+211xBR_-85_-431+22.html}{ \hfavg{<0.040} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hflabel{\bar{K}^0 X(3872) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfpdg{<0.103} }  
 &  { \,}  
 &  \hfhref{0507002.html}{ \hfpub{0.051\pm0.028\pm0.007} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfavg{0.05\pm0.03} } 
\\%

 \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hflabel{K^- X^{+}(3872) [ J/\psi(1S) \pi^+ \pi^0 ]} }  
 &  \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hfpdg{<0.054} }  
 &  { \,}  
 &  \hfhref{0506009.html}{ \hfpub{<0.054} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+82xBR_82_111+211+443.html}{ \hfavg{<0.054} } 
\\%

 \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hflabel{K^- D_{sJ}^{+}(2460) [ D_s^+ \gamma ]} }  
 &  \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hfpdg{<0.094} }  
 &  \hfhref{0506051.html}{ \hfpre{<0.086} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+85xBR_85_22+431.html}{ \hfavg{<0.086} } 
\\%

 \hfhref{BR_-511_-311+83xBR_83_223+443.html}{ \hflabel{\bar{K}^0 Y(3940) [ J/\psi(1S) \omega(782) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfprehot{0.15\pm^{0.14}_{0.12}\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+83xBR_83_223+443.html}{ \hfnewavg{0.15\pm0.13} } 
\\%

 \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hflabel{\pi^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hfpdg{<0.25} }  
 &  \hfhref{0506032.html}{ \hfpub{<0.25} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+211xBR_-84_-431+111.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hflabel{K^- D_{sJ}^{*}(2317)^{+} [ D_s^+ \pi^0 ]} }  
 &  \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hfpdg{0.43\pm0.15} }  
 &  \hfhref{0506051.html}{ \hfpre{0.44\pm0.08\pm0.06\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+84xBR_84_111+431.html}{ \hfavg{0.44\pm0.15} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfpdg{<2.00} }  
 &  \hfhref{0506040.html}{ \hfpubold{<2.00} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfavg{<2.00} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hfpdg{<3.6} }  
 &  \hfhref{0506040.html}{ \hfpubold{<3.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+111.html}{ \hfavg{<3.6} } 
\\%

 \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hflabel{\bar{K}^0 X(3872) [ \bar{D}^{*0}(2007) D^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{<4.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xBR_81_-423+421.html}{ \hfnewavg{<4.4} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hfpdg{<6.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+22.html}{ \hfavg{<6.0} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hfpdg{6.6\pm1.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.2\pm^{2.2}_{1.9}\pm2.5} }  
 &  \hfhref{0506025.html}{ \hfpub{8.00\pm2.00\pm1.00\pm^{3.00}_{2.00}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-431+22.html}{ \hfavg{8.1\pm^{2.2}_{2.5}} } 
\\%

 \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hfpdg{<9.5} }  
 &  \hfhref{0506040.html}{ \hfpubold{<9.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-84+411xBR_-84_-433+22.html}{ \hfavg{<9.5} } 
\\%

 \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hfpdg{9.7\pm3.7} }  
 &  \hfhref{0506040.html}{ \hfpubold{8.6\pm^{3.3}_{2.6}\pm2.6} }  
 &  \hfhref{0506025.html}{ \hfpub{18.0\pm4.0\pm3.0\pm^{6.0}_{4.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-84+411xBR_-84_-431+111.html}{ \hfavg{10.4\pm^{3.2}_{3.5}} } 
\\%

 \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hfpdg{15.0\pm6.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{15.0\pm4.0\pm2.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-84+413xBR_-84_-431+111.html}{ \hfavg{15.0\pm^{6.7}_{5.4}} } 
\\%

 \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hfpdg{23.0\pm8.0} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{23.0\pm3.0\pm3.0\pm^{8.0}_{5.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413xBR_-85_-431+22.html}{ \hfavg{23.0\pm^{9.1}_{6.6}} } 
\\%

 \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hfpdg{20.0\pm5.0} }  
 &  \hfhref{0506040.html}{ \hfpubold{22.7\pm^{7.3}_{6.2}\pm6.8} }  
 &  \hfhref{0506025.html}{ \hfpub{28.0\pm8.0\pm5.0\pm^{10.0}_{6.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+411xBR_-85_-433+111.html}{ \hfavg{24.6\pm^{7.2}_{8.2}} } 
\\%

 \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hfpdg{55\pm23} }  
 &  { \,}  
 &  \hfhref{0506025.html}{ \hfpub{55.0\pm12.0\pm10.0\pm^{19.0}_{12.0}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-85+413xBR_-85_-433+111.html}{ \hfavg{55\pm^{25}_{20}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+81xoBR_-521_-321+81.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to X(3872) \bar{K}^0 )}{{\cal{B}} ( B^- \to X(3872) K^- )}} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0507002.html}{ \hfpub{0.50\pm0.30\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+81xoBR_-521_-321+81.html}{ \hfavg{0.50\pm0.30} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-431+211.html}{ \hflabel{D_s^- \pi^+} } \hftabletlcell 
 &  \hfhref{BR_-511_-431+211.html}{ \hfpdg{0.022\pm0.007} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+211.html}{ \hfavg{0.014\pm0.003} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506089.html}{ \hfpubold{0.024\pm^{0.010}_{0.008}\pm0.004\pm0.006} }  
 &  \hfhref{0505001.html}{ \hfsuperceeded{0.032\pm0.009\pm0.007\pm0.008} } 
\hffootnotemark{2d}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604001.html}{ \hfpubhot{0.013\pm0.003\pm0.001\pm0.002} } 
\hffootnotemark{1d}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+9000211.html}{ \hflabel{D_s^- a_0^+(980)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.019} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+9000211.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-511_-431+213.html}{ \hflabel{D_s^- \rho^+(770)} }  
 &  \hfhref{BR_-511_-431+213.html}{ \hfpdg{<0.60} }  
 &  { \,}  
 &  \hfhref{0506022.html}{ \hfpre{<0.019} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+213.html}{ \hfavg{<0.019} } 
\\%

 \hfhref{BR_-511_-321+433.html}{ \hflabel{D_s^{*+} K^-} }  
 &  \hfhref{BR_-511_-321+433.html}{ \hfpdg{<0.025} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+433.html}{ \hfavg{0.020\pm0.006} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604001.html}{ \hfpubhot{0.020\pm0.005\pm0.003\pm0.003} } 
\hffootnotemark{1c}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505001.html}{ \hfsuperceeded{<0.025} } 
\hffootnotemark{2c}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+431.html}{ \hflabel{D_s^+ K^-} }  
 &  \hfhref{BR_-511_-321+431.html}{ \hfpdg{0.031\pm0.008} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+431.html}{ \hfavg{0.027\pm0.005} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506089.html}{ \hfpubold{0.046\pm^{0.012}_{0.011}\pm0.006\pm0.012} }  
 &  \hfhref{0505001.html}{ \hfsuperceeded{0.032\pm0.010\pm0.007\pm0.008} } 
\hffootnotemark{2b}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604001.html}{ \hfpubhot{0.025\pm0.004\pm0.002\pm0.003} } 
\hffootnotemark{1b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-433+211.html}{ \hflabel{D_s^{*-} \pi^+} }  
 &  \hfhref{BR_-511_-433+211.html}{ \hfpdg{<0.041} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+211.html}{ \hfavg{0.028\pm0.008} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604001.html}{ \hfpubhot{0.028\pm0.006\pm0.004\pm0.003} } 
\hffootnotemark{1a}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0505001.html}{ \hfsuperceeded{<0.041} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+431+3122.html}{ \hflabel{D_s^+ \Lambda \bar{p}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+431+3122.html}{ \hfnewavg{0.031\pm0.008} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707017.html}{ \hfprehot{0.029\pm0.007\pm0.005\pm0.004} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607019.html}{ \hfwaiting{0.036\pm0.009\pm0.006\pm0.009} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-433+9000211.html}{ \hflabel{D_s^{*-} a_0^+(980)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.036} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+9000211.html}{ \hfavg{<0.036} } 
\\%

 \hfhref{BR_-511_-211+310+431.html}{ \hflabel{D_s^+ K_S^0 \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpubhot{0.055\pm0.013\pm0.010\pm0.002} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+310+431.html}{ \hfnewavg{0.06\pm0.02} } 
\\%

 \hfhref{BR_-511_-211+311+433.html}{ \hflabel{D_s^{*+} K^0 \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707009.html}{ \hfpubhot{<0.055} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+433.html}{ \hfnewavg{<0.055} } 
\\%

 \hfhref{BR_-511_-431+431.html}{ \hflabel{D_s^- D_s^+} }  
 &  \hfhref{BR_-511_-431+431.html}{ \hfpdg{<0.100} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+431.html}{ \hfnewavg{<0.036} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpre{<0.200} } 
\hffootnotemark{5}
 
 &  \hfhref{0506021.html}{ \hfpub{<0.100} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707015.html}{ \hfpubhot{<0.036} } 
\hffootnotemark{6}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+433.html}{ \hflabel{D_s^- D_s^{*+}} }  
 &  \hfhref{BR_-511_-431+433.html}{ \hfpdg{<0.130} }  
 &  { \,}  
 &  \hfhref{0506021.html}{ \hfpub{<0.130} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+433.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{BR_-511_-431+215.html}{ \hflabel{D_s^- a_2^+(1320)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+215.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-433+215.html}{ \hflabel{D_s^{*-} a_2^+(1320)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506017.html}{ \hfpub{<0.200} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+215.html}{ \hfavg{<0.200} } 
\\%

 \hfhref{BR_-511_-433+433.html}{ \hflabel{D_s^{*+} D_s^{*-}} }  
 &  \hfhref{BR_-511_-433+433.html}{ \hfpdg{<0.24} }  
 &  { \,}  
 &  \hfhref{0506021.html}{ \hfpub{<0.24} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+433.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{BR_-511_-433+411.html}{ \hflabel{D_s^{*-} D^+} }  
 &  \hfhref{BR_-511_-433+411.html}{ \hfpdg{8.6\pm3.4} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{6.7\pm2.0\pm1.1} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411.html}{ \hfavg{6.7\pm2.3} } 
\\%

 \hfhref{BR_-511_-431+411.html}{ \hflabel{D_s^- D^+} }  
 &  \hfhref{BR_-511_-431+411.html}{ \hfpdg{6.5\pm2.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411.html}{ \hfnewavg{7.67\pm0.82} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506066.html}{ \hfpre{7.42\pm0.23\pm1.36} } 
\hffootnotemark{5}
 
 &  \hfhref{0604004.html}{ \hfpub{9.0\pm1.8\pm1.4} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707015.html}{ \hfpubhot{7.50\pm0.20\pm0.80\pm0.80} } 
\hffootnotemark{6}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-431+413.html}{ \hflabel{D_s^- D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-431+413.html}{ \hfpdg{8.8\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413.html}{ \hfavg{6.8\pm1.6} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{5.70\pm1.60\pm0.90} } 
\hffootnotemark{8a}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506110.html}{ \hfpubold{10.3\pm1.4\pm1.3\pm2.6} } 
\hffootnotemark{7a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-433+413.html}{ \hflabel{D_s^{*-} D^{*+}(2010)} }  
 &  \hfhref{BR_-511_-433+413.html}{ \hfpdg{17.9\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413.html}{ \hfavg{18.2\pm1.6} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506019.html}{ \hfpub{18.80\pm0.90\pm1.60\pm0.60} } 
\hffootnotemark{9}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{16.5\pm2.3\pm1.9} } 
\hffootnotemark{8b}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506110.html}{ \hfpubold{19.7\pm1.5\pm3.0\pm4.9} } 
\hffootnotemark{7b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-10433+413.html}{ \hflabel{D_{s1}^-(2536) D^{*+}(2010)} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0609001.html}{ \hfpub{92.00\pm24.00\pm1.00} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413.html}{ \hfnewavg{92\pm24} } 
\\\hline 

\end{tabular}

==> (inline-38) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hflabel{D^+ D_s^- [ \pi^- \phi(1020) [ K^+ K^- ] ]} } \hftabletlcell 
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hfpdg{1.41\pm0.41} }  
 &  \hfhref{0506066.html}{ \hfpre{1.47\pm0.05\pm0.21} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hfavg{1.47\pm0.22} } 
\\%

 \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hflabel{D^+ D_{s1}^-(2536) [ K^- \bar{D}^{*0}(2007) ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{1.71\pm0.48\pm0.32} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-423+-321.html}{ \hfnewavg{1.71\pm0.58} } 
\\%

 \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hflabel{D^+ D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{2.61\pm1.03\pm0.31} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+411xBR_-10433_-413+-311.html}{ \hfnewavg{2.6\pm1.1} } 
\\%

 \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hflabel{D^+ D_s^- [ \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hfpdg{2.90\pm0.80} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{2.67\pm0.61\pm0.47} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+411xBR_-431_-211+333.html}{ \hfavg{2.67\pm0.77} } 
\\%

 \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hflabel{D^{*+}(2010) D_{s1}^-(2536) [ \bar{D}^{*0}(2007) K^+ ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{3.32\pm0.88\pm0.66} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-423+321.html}{ \hfnewavg{3.3\pm1.1} } 
\\%

 \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^+ [ D_s^- \to \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hfpdg{3.8\pm1.4} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{4.14\pm1.19\pm0.94} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+411xBR_-431_-211+333.html}{ \hfavg{4.1\pm1.5} } 
\\%

 \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hflabel{D^{*+}(2010) D_{s1}^-(2536) [ D^{*-}(2010) \bar{K}^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{5.00\pm1.51\pm0.67} }  
 &  { \,}  
 &  \hfhref{BR_-511_-10433+413xBR_-10433_-413+-311.html}{ \hfnewavg{5.0\pm1.7} } 
\\%

 \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hflabel{D^{*+}(2010) D_s^- [ \phi(1020) \pi^- ]} }  
 &  \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hfpdg{3.90\pm0.50} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{5.11\pm0.94\pm0.72} }  
 &  { \,}  
 &  \hfhref{BR_-511_-431+413xBR_-431_-211+333.html}{ \hfavg{5.1\pm1.2} } 
\\%

 \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hflabel{D^{*-}(2010) D_{s1}^+(2536) [ D^{*+}(2010) K_S^0 ]} }  
 &  { \,}  
 &  \hfhref{0707016.html}{ \hfprehot{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+10433xBR_10433_310+413.html}{ \hfnewavg{<6.0} } 
\\%

 \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hflabel{D_s^{*-} D^{*+}(2010) [ D_s^- \to \phi(1020) \pi^- ]} } \hftableblcell 
 &  \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hfpdg{7.9\pm1.3} }  
 &  { \,}  
 &  \hfhref{0604004.html}{ \hfpub{12.2\pm2.2\pm2.2} }  
 &  { \,}  
 &  \hfhref{BR_-511_-433+413xBR_-431_-211+333.html}{ \hfavg{12.2\pm3.1} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-433+411xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{0.90\pm0.20\pm0.10} }  
 &  \hfhref{BR_-511_-433+411xoBR_-511_-431+411.html}{ \hfavg{0.90\pm0.22} } 
\\%

 \hfhref{BR_-511_-431+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.50\pm0.40\pm0.10} }  
 &  \hfhref{BR_-511_-431+413xoBR_-511_-431+411.html}{ \hfavg{1.50\pm0.41} } 
\\%

 \hfhref{BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.99\pm0.13\pm0.11\pm0.45} }  
 &  \hfhref{BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hfavg{1.99\pm0.48} } 
\\%

 \hfhref{BR_-511_-433+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{2.60\pm0.50\pm0.20} }  
 &  \hfhref{BR_-511_-433+413xoBR_-511_-431+411.html}{ \hfavg{2.60\pm0.54} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-2212+443+2212.html}{ \hflabel{J/\psi(1S) \bar{p} p} } \hftabletlcell 
 &  \hfhref{BR_-511_-2212+443+2212.html}{ \hfpdg{<0.083} }  
 &  \hfhref{0607005.html}{ \hfpub{<0.083} }  
 &  \hfhref{0506010.html}{ \hfpubold{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+443+2212.html}{ \hfnewavg{<0.083} } 
\\%

 \hfhref{BR_-511_-4122+2212.html}{ \hflabel{\Lambda_c^- p} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpubhot{2.10\pm^{0.67}_{0.55}\pm^{0.67}_{0.62}\pm^{0.77}_{0.46}} }  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+2212.html}{ \hfnewavg{2.1\pm^{1.2}_{0.9}} } 
\\%

 \hfhref{BR_-511_-2212+4122.html}{ \hflabel{\Lambda_c^+ \bar{p}} }  
 &  \hfhref{BR_-511_-2212+4122.html}{ \hfpdg{2.20\pm0.80} }  
 &  \hfhref{0506087.html}{ \hfpubold{2.19\pm^{0.56}_{0.49}\pm0.32\pm0.57} }  
 &  \hfhref{0604003.html}{ \hfpre{2.15\pm0.36\pm0.13\pm0.56} }  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+4122.html}{ \hfavg{2.17\pm0.53} } 
\\%

 \hfhref{BR_-511_-4122+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^-} }  
 &  { \,}  
 &  \hfhref{0707010.html}{ \hfwaiting{<5.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+4122.html}{ \hfnewavg{<5.7} } 
\\%

 \hfhref{BR_-511_-2212+211+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p} \pi^+} }  
 &  \hfhref{BR_-511_-2212+211+4114.html}{ \hfpdg{<12.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+211+4114.html}{ \hfnewavg{<3.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<12.1} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubhot{<3.3} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+423+2212.html}{ \hflabel{D^{*0}(2007) p \bar{p}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+423+2212.html}{ \hfavg{11.1\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{12.0\pm^{3.3}_{2.9}\pm2.1} }  
 &  \hfhref{0506024.html}{ \hfsuperceeded{6.70\pm2.10\pm0.82\pm0.36} } 
\hffootnotemark{3d}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603003.html}{ \hfpub{11.00\pm1.00\pm0.90} } 
\hffootnotemark{4d}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+421+2212.html}{ \hflabel{D^0 p \bar{p}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+421+2212.html}{ \hfavg{11.39\pm0.91} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506083.html}{ \hfpubold{11.8\pm1.5\pm1.6} }  
 &  \hfhref{0506024.html}{ \hfsuperceeded{12.40\pm1.40\pm1.16\pm0.30} } 
\hffootnotemark{3c}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603003.html}{ \hfpub{11.30\pm0.60\pm0.80} } 
\hffootnotemark{4c}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+4224.html}{ \hflabel{\Sigma_c^{*++} \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+4224.html}{ \hfpdg{16.0\pm7.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+4224.html}{ \hfnewavg{12.9\pm^{3.3}_{3.4}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{16.3\pm^{5.7}_{5.1}\pm2.8\pm4.2} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubhot{12.0\pm1.0\pm2.0\pm3.0} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+211+4112.html}{ \hflabel{\Sigma_c^0 \bar{p} \pi^+} }  
 &  \hfhref{BR_-511_-2212+211+4112.html}{ \hfpdg{10.0\pm8.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+211+4112.html}{ \hfnewavg{14.0\pm4.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubhot{14.0\pm2.0\pm2.0\pm4.0} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{<15.9} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+4222.html}{ \hflabel{\Sigma_c^{++} \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+4222.html}{ \hfpdg{28.0\pm9.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+4222.html}{ \hfnewavg{21.8\pm^{5.1}_{5.2}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506086.html}{ \hfpubold{23.8\pm^{6.3}_{5.5}\pm4.1\pm6.2} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0607018.html}{ \hfpubhot{21.0\pm2.0\pm3.0\pm5.0} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hflabel{D^+ p \bar{p} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+411+2212.html}{ \hfavg{33.8\pm3.2} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506024.html}{ \hfsuperceeded{38.00\pm3.50\pm4.50\pm0.95} } 
\hffootnotemark{3a}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603003.html}{ \hfpub{33.8\pm1.4\pm2.9} } 
\hffootnotemark{4a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hflabel{D^{*+}(2010) p \bar{p} \pi^-} }  
 &  \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hfpdg{65\pm16} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+413+2212.html}{ \hfavg{48.1\pm4.9} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506024.html}{ \hfsuperceeded{56.1\pm5.9\pm6.4\pm3.6} } 
\hffootnotemark{3b}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603003.html}{ \hfpub{48.1\pm2.2\pm4.4} } 
\hffootnotemark{4b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-4122+-311+4122.html}{ \hflabel{\Lambda_c^+ \Lambda_c^- \bar{K}^0} }  
 &  { \,}  
 &  \hfhref{0607007.html}{ \hfpre{79\pm^{29}_{23}\pm12\pm41} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+-311+4122.html}{ \hfnewavg{79\pm^{52}_{49}} } 
\\%

 \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hfpdg{130\pm40} }  
 &  \hfhref{0506086.html}{ \hfpubold{110\pm^{12}_{12}\pm19\pm29} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-2212+-211+211+4122.html}{ \hfavg{110\pm37} } 
\\\hline 

\end{tabular}

==> (inline-39) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hflabel{\Lambda_c^- \Xi_c^+ [ \Xi^- \pi^+ \pi^+ ]} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  \hfhref{0607006.html}{ \hfpre{9.3\pm^{3.7}_{2.8}\pm1.9\pm2.4} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-4122+4232xBR_4232_211+211+3312.html}{ \hfnewavg{9.3\pm^{4.8}_{4.1}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_22+443.html}{ \hflabel{J/\psi(1S) \gamma} } \hftabletlcell 
 &  \hfhref{BR_-511_22+443.html}{ \hfpdg{<0.016} }  
 &  { \,}  
 &  \hfhref{0506002.html}{ \hfpub{<0.016} }  
 &  { \,}  
 &  \hfhref{BR_-511_22+443.html}{ \hfavg{<0.016} } 
\\%

 \hfhref{BR_-511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} }  
 &  \hfhref{BR_-511_333+443.html}{ \hfpdg{<0.092} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-511_333+443.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-511_221+443.html}{ \hflabel{J/\psi(1S) \eta} }  
 &  \hfhref{BR_-511_221+443.html}{ \hfpdg{<0.27} }  
 &  \hfhref{0607020.html}{ \hfpubhot{0.096\pm0.017\pm0.007} }  
 &  \hfhref{0506012.html}{ \hfpubold{<0.27} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+443.html}{ \hfnewavg{0.10\pm0.02} } 
\\%

 \hfhref{BR_-511_225+443.html}{ \hflabel{J/\psi(1S) f_2(1270)} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+443.html}{ \hfnewavg{0.10\pm0.04} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{0.10\pm0.04\pm0.02} } 
\hffootnotemark{2}
 
 &  \hfhref{0704001.html}{ \hfpubhot{<0.046} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{<0.049} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_421+443.html}{ \hflabel{J/\psi(1S) D^0} }  
 &  \hfhref{BR_-511_421+443.html}{ \hfpdg{<0.130} }  
 &  \hfhref{0506038.html}{ \hfpub{<0.200} }  
 &  \hfhref{0506003.html}{ \hfpub{<0.130} }  
 &  { \,}  
 &  \hfhref{BR_-511_421+443.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{BR_-511_111+443.html}{ \hflabel{J/\psi(1S) \pi^0} }  
 &  \hfhref{BR_-511_111+443.html}{ \hfpdg{0.22\pm0.04} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.23\pm0.05\pm0.02} }  
 &  \hfhref{0607014.html}{ \hfpub{0.19\pm0.02\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+443.html}{ \hfnewavg{0.20\pm0.02} } 
\\%

 \hfhref{BR_-511_-211+211+443.html}{ \hflabel{J/\psi(1S) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfpdg{0.46\pm0.09} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+443.html}{ \hfnewavg{0.22\pm0.04} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{0.22\pm0.03\pm0.02} } 
\hffootnotemark{1}
 
 &  \hfhref{0704001.html}{ \hfpubhot{<0.120} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{<0.100} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_113+443.html}{ \hflabel{J/\psi(1S) \rho^0(770)} }  
 &  \hfhref{BR_-511_113+443.html}{ \hfpdg{0.16\pm0.07} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+443.html}{ \hfnewavg{0.23\pm0.02} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506078.html}{ \hfpre{0.28\pm0.03\pm0.03} } 
\hffootnotemark{2}
 
 &  \hfhref{0704001.html}{ \hfpubhot{0.27\pm0.03\pm0.02} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707012.html}{ \hfwaiting{0.19\pm0.02\pm0.02} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_331+443.html}{ \hflabel{J/\psi(1S) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+443.html}{ \hfpdg{<0.63} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{<0.63} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+443.html}{ \hfavg{<0.63} } 
\\%

 \hfhref{BR_-511_221+310+443.html}{ \hflabel{J/\psi(1S) \eta K_S^0} }  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfpdg{0.80\pm0.40} }  
 &  { \,}  
 &  \hfhref{0505002.html}{ \hfpub{0.84\pm0.26\pm0.27\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+310+443.html}{ \hfavg{0.84\pm0.38} } 
\\%

 \hfhref{BR_-511_-311+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfpdg{0.94\pm0.26} }  
 &  { \,}  
 &  \hfhref{0506012.html}{ \hfpubold{1.02\pm0.38\pm0.10\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+333+443.html}{ \hfavg{1.02\pm0.39} } 
\\%

 \hfhref{BR_-511_-311+223+443.html}{ \hflabel{J/\psi(1S) \omega(782) \bar{K}^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707003.html}{ \hfprehot{3.00\pm0.60\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+223+443.html}{ \hfnewavg{3.00\pm0.67} } 
\\%

 \hfhref{BR_-511_-311+113+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \rho^0(770)} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfpdg{5.4\pm3.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{5.40\pm2.90\pm0.90} }  
 &  \hfhref{BR_-511_-311+113+443.html}{ \hfavg{5.4\pm3.0} } 
\\%

 \hfhref{BR_-511_-313+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfpdg{6.6\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{6.6\pm1.9\pm1.1} }  
 &  \hfhref{BR_-511_-313+-211+211+443.html}{ \hfavg{6.6\pm2.2} } 
\\%

 \hfhref{BR_-511_-323+211+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892) \pi^+} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfpdg{8.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{7.7\pm4.1\pm1.3} }  
 &  \hfhref{BR_-511_-323+211+443.html}{ \hfavg{7.7\pm4.3} } 
\\%

 \hfhref{BR_-511_-311+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfpdg{8.72\pm0.33} }  
 &  \hfhref{0506076.html}{ \hfpubold{7.90\pm0.40\pm0.90\pm0.10} }  
 &  \hfhref{0506109.html}{ \hfpub{8.69\pm0.22\pm0.26\pm0.15} }  
 &  \hfhref{0506093.html}{ \hfpubold{11.5\pm2.3\pm1.7} }  
 &  \hfhref{BR_-511_-311+443.html}{ \hfavg{8.63\pm0.35} } 
\\%

 \hfhref{BR_-511_-311+-211+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfpdg{10.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506096.html}{ \hfpubold{10.3\pm3.3\pm1.5} }  
 &  \hfhref{BR_-511_-311+-211+211+443.html}{ \hfavg{10.3\pm3.6} } 
\\%

 \hfhref{BR_-511_-10313+443.html}{ \hflabel{J/\psi(1S) \bar{K}_1^0(1270)} }  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfpdg{13.0\pm5.0} }  
 &  \hfhref{0506072.html}{ \hfpubold{13.0\pm3.4\pm2.5\pm1.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443.html}{ \hfavg{13.0\pm4.6} } 
\\%

 \hfhref{BR_-511_-313+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443.html}{ \hfpdg{13.30\pm0.60} }  
 &  \hfhref{0506073.html}{ \hfpubold{12.90\pm0.50\pm1.30\pm0.20} }  
 &  \hfhref{0506109.html}{ \hfpub{13.09\pm0.26\pm0.74\pm0.22} }  
 &  \hfhref{0506092.html}{ \hfpubold{17.4\pm2.0\pm1.8} }  
 &  \hfhref{BR_-511_-313+443.html}{ \hfavg{13.32\pm0.68} } 
\\\hline 

\end{tabular}

==> (inline-40) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0506072.html}{ \hfpubold{1.30\pm0.34\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hfavg{1.30\pm0.44} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfpdg{1.39\pm0.49} }  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{1.34\pm0.19\pm0.13\pm0.38} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfavg{1.34\pm0.44} } 
\\%

 \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfpdg{1.50\pm0.09} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.51\pm0.05\pm0.08} }  
 &  \hfhref{0506094.html}{ \hfpubold{1.39\pm0.36\pm0.10} }  
 &  \hfhref{BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfavg{1.50\pm0.09} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) K^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) K^{*0}(892) )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpub{<0.26} }  
 &  { \,}  
 &  \hfhref{Azero_-511_313+443xoAzero_511_313+443.html}{ \hfavg{<0.26} } 
\\%

 \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hflabel{\frac{\vert{\cal{A}}_{0}\vert^{2} ( B^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{\vert{\cal{A}}_{0}\vert^{2} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506007.html}{ \hfpub{<0.32} }  
 &  { \,}  
 &  \hfhref{Azero_511_-313+443xoAzero_-511_-313+443.html}{ \hfavg{<0.32} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^{*0}(892)} } \hftabletlcell 
 &  \hfhref{BR_-511_-313+445.html}{ \hfpdg{<0.036} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.036} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+445.html}{ \hfavg{<0.036} } 
\\%

 \hfhref{BR_-511_-311+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+445.html}{ \hfpdg{<0.026} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.041} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+445.html}{ \hfavg{<0.041} } 
\\%

 \hfhref{BR_-511_-313+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfpdg{0.32\pm0.06} }  
 &  \hfhref{0607004.html}{ \hfpub{0.31\pm0.03\pm0.07} }  
 &  \hfhref{0506109.html}{ \hfpub{0.33\pm0.04\pm0.05\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443.html}{ \hfnewavg{0.32\pm0.05} } 
\\%

 \hfhref{BR_-511_-311+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfpdg{0.39\pm0.04} }  
 &  \hfhref{0607004.html}{ \hfpub{0.35\pm0.03\pm0.05} }  
 &  \hfhref{0506109.html}{ \hfpub{0.45\pm0.04\pm0.02\pm0.05} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+20443.html}{ \hfnewavg{0.40\pm0.04} } 
\\%

 \hfhref{BR_-511_-311+100443.html}{ \hflabel{\psi(2S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfpdg{0.62\pm0.06} }  
 &  \hfhref{0506076.html}{ \hfpubold{0.67\pm0.11} }  
 &  \hfhref{0506109.html}{ \hfpub{0.65\pm0.06\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+100443.html}{ \hfavg{0.65\pm0.07} } 
\\%

 \hfhref{BR_-511_-313+100443.html}{ \hflabel{\psi(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfpdg{0.72\pm0.08} }  
 &  \hfhref{0506077.html}{ \hfpreold{0.72\pm0.04\pm0.06} }  
 &  \hfhref{0506109.html}{ \hfpub{0.65\pm0.06\pm0.09\pm0.02} }  
 &  \hfhref{0506092.html}{ \hfpubold{0.90\pm0.22\pm0.09} }  
 &  \hfhref{BR_-511_-313+100443.html}{ \hfavg{0.71\pm0.06} } 
\\%

 \hfhref{BR_-511_-313+441.html}{ \hflabel{\eta_c(1S) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+441.html}{ \hfpdg{1.60\pm0.70} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441.html}{ \hfnewavg{0.67\pm0.13} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{1.62\pm0.32\pm^{0.24}_{0.34}\pm0.50} }  
 &  \hfhref{0707002.html}{ \hfprehot{0.61\pm0.08\pm0.11} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpubhot{0.80\pm^{0.21}_{0.19}\pm0.13\pm^{0.35}_{0.19}} } 
\hffootnotemark{3b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-313+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfpdg{<0.77} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<0.77} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10441.html}{ \hfavg{<0.77} } 
\\%

 \hfhref{BR_-511_-311+441.html}{ \hflabel{\eta_c(1S) \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+441.html}{ \hfpdg{0.99\pm0.19} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441.html}{ \hfnewavg{0.87\pm0.19} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506074.html}{ \hfpubold{1.23\pm0.23\pm^{0.12}_{0.16}\pm0.38} }  
 &  \hfhref{0506001.html}{ \hfpub{1.14\pm0.15\pm0.12\pm0.32} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707001.html}{ \hfpubhot{0.64\pm^{0.22}_{0.20}\pm0.04\pm^{0.28}_{0.15}} } 
\hffootnotemark{3a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^0} } \hftableblcell 
 &  \hfhref{BR_-511_-311+10441.html}{ \hfpdg{<0.50} }  
 &  { \,}  
 &  \hfhref{0506006.html}{ \hfpub{<1.24} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+10441.html}{ \hfavg{<1.24} } 
\\\hline 

\end{tabular}

==> (inline-41) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hflabel{\bar{K}^0 \psi(3770) [ D^0 \bar{D}^0 ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{<1.23} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-421+421.html}{ \hfnewavg{<1.23} } 
\\%

 \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hflabel{\bar{K}^0 \psi(3770) [ D^+ D^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707004.html}{ \hfpubhot{<1.88} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+30443xBR_30443_-411+411.html}{ \hfnewavg{<1.88} } 
\\%

 \hfhref{BR_-511_-313+10443xBR_10443_22+441.html}{ \hflabel{\bar{K}^{*0}(892) h_c(1P) [ \eta_c(1S) \gamma ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfprehot{<2.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441.html}{ \hfnewavg{<2.4} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfprehot{<0.26} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-521_-321+441.html}{ \hfnewavg{<0.26} } 
\\%

 \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-511_-313+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to h_c(1P) \bar{K}^{*0}(892) )\times {\cal{B}} ( h_c(1P) \to \eta_c(1S) \gamma )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfprehot{<0.39} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+10443xBR_10443_22+441xoBR_-511_-313+441.html}{ \hfnewavg{<0.39} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707002.html}{ \hfprehot{0.67\pm0.09\pm0.07} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-521_-321+441.html}{ \hfnewavg{0.67\pm0.11} } 
\\%

 \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfpdg{0.72\pm0.16} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{0.72\pm0.11\pm0.12} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfavg{0.72\pm0.16} } 
\\%

 \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506001.html}{ \hfpub{0.87\pm0.13\pm0.07} }  
 &  { \,}  
 &  \hfhref{BR_-511_-311+441xoBR_-521_-321+441.html}{ \hfavg{0.87\pm0.15} } 
\\%

 \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )}} }  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfpdg{1.00\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506109.html}{ \hfpub{1.00\pm0.14\pm0.09} }  
 &  { \,}  
 &  \hfhref{BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfavg{1.00\pm0.17} } 
\\%

 \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfpdg{1.30\pm0.40} }  
 &  \hfhref{0506074.html}{ \hfpubold{1.33\pm0.36\pm^{0.24}_{0.33}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfavg{1.33\pm^{0.43}_{0.49}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+421.html}{ \hflabel{D^0 \bar{D}^0} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0708003.html}{ \hfprehot{<0.042} }  
 &  \hfhref{0604002.html}{ \hfpub{<0.060} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+421.html}{ \hfnewavg{<0.042} } 
\\%

 \hfhref{BR_-511_-423+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007)} }  
 &  \hfhref{BR_-511_-423+423.html}{ \hfpdg{<27} }  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{<0.090} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+423.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{BR_-511_-421+-311+111+421.html}{ \hflabel{D^0 \bar{D}^0 \pi^0 \bar{K}^0} }  
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpub{0.17\pm0.07\pm^{0.03}_{0.05}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+111+421.html}{ \hfnewavg{0.17\pm0.08} } 
\\%

 \hfhref{BR_-511_-411+411.html}{ \hflabel{D^+ D^-} }  
 &  \hfhref{BR_-511_-411+411.html}{ \hfpdg{0.19\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-411+411.html}{ \hfnewavg{0.22\pm0.02} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0707014.html}{ \hfpubhot{0.20\pm0.02\pm0.02} } 
\hffootnotemark{1}
 
 &  \hfhref{0604002.html}{ \hfpub{0.28\pm0.04\pm0.03\pm0.04} }  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506037.html}{ \hfpub{0.32\pm0.06\pm0.05} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-423+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{<0.29} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+421.html}{ \hfavg{<0.29} } 
\\%

 \hfhref{BR_-511_-413+411.html}{ \hflabel{D^{*-}(2010) D^+} }  
 &  \hfhref{BR_-511_-413+411.html}{ \hfpdg{<0.63} }  
 &  \hfhref{0506084.html}{ \hfpubold{1.17\pm0.26\pm^{0.20}_{0.24}\pm0.08} }  
 &  \hfhref{0604002.html}{ \hfpub{0.57\pm0.07\pm0.06\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+411.html}{ \hfavg{0.62\pm0.09} } 
\\%

 \hfhref{BR_-511_-413+413.html}{ \hflabel{D^{*+}(2010) D^{*-}(2010)} }  
 &  \hfhref{BR_-511_-413+413.html}{ \hfpdg{0.83\pm0.11} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-413+413.html}{ \hfavg{0.81\pm0.08} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506036.html}{ \hfpub{0.81\pm0.08\pm0.11} }  
 &  \hfhref{0604002.html}{ \hfpub{0.81\pm0.06\pm0.09\pm0.05} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506111.html}{ \hfpubold{0.83\pm0.16\pm0.12} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-411+413.html}{ \hflabel{D^{*+}(2010) D^-} }  
 &  \hfhref{BR_-511_-411+413.html}{ \hfpdg{<0.63} }  
 &  { \,}  
 &  \hfhref{0506107.html}{ \hfpubold{0.88\pm0.10\pm0.11\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+413.html}{ \hfavg{0.88\pm0.16} } 
\\%

 \hfhref{BR_-511_-421+-311+421.html}{ \hflabel{D^0 \bar{D}^0 \bar{K}^0} }  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfpdg{<1.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-311+421.html}{ \hfavg{<1.40} } 
\\%

 \hfhref{BR_-511_-411+-311+411.html}{ \hflabel{D^+ D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfpdg{<1.70} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<1.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+411.html}{ \hfavg{<1.70} } 
\\%

 \hfhref{BR_-511_-421+-321+411.html}{ \hflabel{D^+ \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{1.70\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+411.html}{ \hfavg{1.70\pm0.42} } 
\\%

 \hfhref{BR_-511_-421+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^0 K^-} }  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfpdg{3.10\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{3.10\pm^{0.40}_{0.30}\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+413.html}{ \hfavg{3.10\pm^{0.57}_{0.50}} } 
\\%

 \hfhref{BR_-511_-423+-311+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfpdg{<3.7} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<3.7} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+421.html}{ \hfavg{<3.7} } 
\\%

 \hfhref{BR_-511_-413+310+413.html}{ \hflabel{D^{*+}(2010) D^{*-}(2010) K_S^0} }  
 &  { \,}  
 &  \hfhref{0707016.html}{ \hfprehot{3.40\pm0.40\pm0.70} }  
 &  \hfhref{0609001.html}{ \hfpub{4.40\pm0.40\pm0.70\pm0.04} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+310+413.html}{ \hfnewavg{3.90\pm0.57} } 
\\%

 \hfhref{BR_-511_-423+-321+411.html}{ \hflabel{D^+ \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfpdg{4.60\pm1.00} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{4.60\pm0.70\pm0.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+411.html}{ \hfavg{4.60\pm0.99} } 
\\%

 \hfhref{BR_-511_-411+-311+413.html}{ \hflabel{D^{*+}(2010) D^- \bar{K}^0} }  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfpdg{6.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{6.50\pm1.20\pm1.00} }  
 &  { \,}  
 &  \hfhref{BR_-511_-411+-311+413.html}{ \hfavg{6.5\pm1.6} } 
\\%

 \hfhref{BR_-511_-423+-311+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfpdg{<6.6} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{<6.6} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-311+423.html}{ \hfavg{<6.6} } 
\\%

 \hfhref{BR_-511_-413+-311+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) \bar{K}^0} }  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfpdg{8.8\pm1.9} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{8.8\pm^{1.5}_{1.4}\pm1.3} }  
 &  { \,}  
 &  \hfhref{BR_-511_-413+-311+413.html}{ \hfavg{8.8\pm^{2.0}_{1.9}} } 
\\%

 \hfhref{BR_-511_-423+-321+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^{*0}(2007) K^-} } \hftableblcell 
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfpdg{11.8\pm2.0} }  
 &  { \,}  
 &  \hfhref{0506112.html}{ \hfpubold{11.80\pm1.00\pm1.70} }  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-321+413.html}{ \hfavg{11.8\pm2.0} } 
\\\hline 

\end{tabular}

==> (inline-42) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hflabel{K^- D_2^{*+}(2460) [ D^0 \pi^+ ]} } \hftabletlcell 
 &  \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hfpdg{0.18\pm0.05} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{0.18\pm0.04\pm0.03} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+415xBR_415_211+421.html}{ \hfavg{0.18\pm0.05} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfpdg{<0.24} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.24} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfpdg{<0.33} }  
 &  \hfhref{0506030.html}{ \hfpub{<0.33} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfavg{<0.33} } 
\\%

 \hfhref{BR_-511_-211+20413xBR_20413_211+423.html}{ \hflabel{\pi^- D_1^+(H) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{<0.70} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+20413xBR_20413_211+423.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hflabel{\pi^- D_1^+(2420) [ D^+ \pi^- \pi^+ ]} }  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfpdg{0.89\pm0.29} }  
 &  \hfhref{0506030.html}{ \hfpub{0.89\pm0.15\pm0.17\pm^{0.00}_{0.26}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfavg{0.89\pm^{0.23}_{0.34}} } 
\\%

 \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hflabel{\pi^- D_0^{*+} [ D^0 \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10411xBR_10411_211+421.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_211+423.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{2.45\pm0.42\pm^{0.35}_{0.45}\pm^{0.39}_{0.17}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_211+423.html}{ \hfavg{2.45\pm^{0.67}_{0.64}} } 
\\%

 \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^0 \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{3.08\pm0.33\pm0.09\pm^{0.15}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+415xBR_415_211+421.html}{ \hfavg{3.08\pm^{0.37}_{0.34}} } 
\\%

 \hfhref{BR_-511_-211+10413xBR_10413_211+423.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{3.68\pm0.60\pm^{0.71}_{0.40}\pm^{0.65}_{0.30}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+10413xBR_10413_211+423.html}{ \hfavg{3.68\pm^{1.13}_{0.78}} } 
\\%

 \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hflabel{\omega(782) D_1^0(H) [ D^{*+}(2010) \pi^- ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603002.html}{ \hfpub{4.10\pm1.20\pm1.00\pm0.40} }  
 &  { \,}  
 &  \hfhref{BR_-511_223+20423xBR_20423_-211+413.html}{ \hfavg{4.1\pm1.6} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ K^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftabletlcell 
 &  \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hfpdg{0.07\pm0.02} }  
 &  \hfhref{0506081.html}{ \hfpubold{0.068\pm0.015\pm0.007} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+411xoBR_-511_-211+411.html}{ \hfavg{0.07\pm0.02} } 
\\%

 \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} }  
 &  \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hfpdg{0.07\pm0.02} }  
 &  \hfhref{0506081.html}{ \hfpubold{0.074\pm0.015\pm0.006} }  
 &  \hfhref{0506018.html}{ \hfpub{0.078\pm0.003\pm0.003} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+413xoBR_-511_-211+413.html}{ \hfavg{0.077\pm0.004} } 
\\%

 \hfhref{BR_-511_-211+92xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{**0} \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{0.77\pm0.22\pm0.29} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+92xoBR_-511_-211+411.html}{ \hfnewavg{0.77\pm0.36} } 
\\%

 \hfhref{BR_-511_-211+413xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{0.99\pm0.11\pm0.08} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+413xoBR_-511_-211+411.html}{ \hfnewavg{0.99\pm0.14} } 
\\%

 \hfhref{BR_-511_113+421xoBR_-511_223+421.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^0 \rho^0(770) )}{{\cal{B}} ( \bar{B}^0 \to D^0 \omega(782) )}} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{1.60\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+421xoBR_-511_223+421.html}{ \hfavg{1.60\pm0.80} } 
\\%

 \hfhref{BR_-511_-14+13+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfwaiting{9.80\pm1.00\pm0.60\pm1.20} }  
 &  \hfhref{BR_-511_-14+13+411xoBR_-511_-211+411.html}{ \hfavg{9.8\pm1.7} } 
\\%

 \hfhref{BR_-511_-14+13+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \mu^- \bar{\nu}_\mu )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfwaiting{17.70\pm2.30\pm0.60\pm1.20} }  
 &  \hfhref{BR_-511_-14+13+413xoBR_-511_-211+413.html}{ \hfavg{17.7\pm2.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-311+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^0} } \hftabletlcell 
 &  \hfhref{BR_-511_-311+423.html}{ \hfpdg{<0.66} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+423.html}{ \hfavg{0.36\pm0.12} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506085.html}{ \hfpubold{<0.66} }  
 &  \hfhref{0506023.html}{ \hfsuperceeded{0.45\pm0.19\pm0.05} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603004.html}{ \hfpub{0.36\pm0.12\pm0.03} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-423+-313.html}{ \hflabel{\bar{D}^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-423+-313.html}{ \hfpdg{<0.40} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-423+-313.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{BR_-511_-313+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+423.html}{ \hfpdg{<0.69} }  
 &  \hfhref{0506085.html}{ \hfpubold{<0.69} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+423.html}{ \hfavg{<0.69} } 
\\%

 \hfhref{BR_-511_331+423.html}{ \hflabel{D^{*0}(2007) \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+423.html}{ \hfpdg{1.23\pm0.35} }  
 &  \hfhref{0506035.html}{ \hfpub{1.21\pm0.34\pm0.22} }  
 &  \hfhref{0506106.html}{ \hfpub{<2.6} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+423.html}{ \hfavg{1.21\pm0.40} } 
\\%

 \hfhref{BR_-511_111+423.html}{ \hflabel{D^{*0}(2007) \pi^0} }  
 &  \hfhref{BR_-511_111+423.html}{ \hfpdg{2.70\pm0.50} }  
 &  \hfhref{0607017.html}{ \hfpub{1.39\pm0.18\pm0.26} }  
 &  \hfhref{0506106.html}{ \hfpub{2.90\pm0.40\pm0.46\pm0.19} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+423.html}{ \hfnewavg{1.69\pm0.28} } 
\\%

 \hfhref{BR_-511_221+423.html}{ \hflabel{D^{*0}(2007) \eta} }  
 &  \hfhref{BR_-511_221+423.html}{ \hfpdg{2.60\pm0.60} }  
 &  \hfhref{0607017.html}{ \hfpub{1.40\pm0.28\pm0.26} }  
 &  \hfhref{0506106.html}{ \hfpub{2.60\pm0.40\pm0.37\pm0.16} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+423.html}{ \hfnewavg{1.77\pm0.32} } 
\\%

 \hfhref{BR_-511_225+423.html}{ \hflabel{f_2(1270) D^{*0}(2007)} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{1.86\pm0.65\pm0.60\pm^{0.80}_{0.52}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+423.html}{ \hfavg{1.9\pm^{1.2}_{1.0}} } 
\\%

 \hfhref{BR_-511_-321+413.html}{ \hflabel{D^{*+}(2010) K^-} }  
 &  \hfhref{BR_-511_-321+413.html}{ \hfpdg{2.14\pm0.20} }  
 &  \hfhref{0506081.html}{ \hfpubold{2.04\pm0.41\pm0.17\pm0.16} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+413.html}{ \hfavg{2.04\pm0.47} } 
\\%

 \hfhref{BR_-511_223+423.html}{ \hflabel{D^{*0}(2007) \omega(782)} }  
 &  \hfhref{BR_-511_223+423.html}{ \hfpdg{4.2\pm1.1} }  
 &  \hfhref{0607017.html}{ \hfpub{2.29\pm0.39\pm0.40} }  
 &  \hfhref{0506106.html}{ \hfpub{4.20\pm0.70\pm0.86\pm0.27} }  
 &  { \,}  
 &  \hfhref{BR_-511_223+423.html}{ \hfnewavg{2.66\pm0.50} } 
\\%

 \hfhref{BR_-511_-211+311+413.html}{ \hflabel{D^{*+}(2010) K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+413.html}{ \hfpdg{3.00\pm0.80} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{3.00\pm0.70\pm0.22\pm0.20} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+413.html}{ \hfavg{3.00\pm0.76} } 
\\%

 \hfhref{BR_-511_-323+413.html}{ \hflabel{D^{*+}(2010) K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+413.html}{ \hfpdg{3.30\pm0.60} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{3.20\pm0.60\pm0.27\pm0.12} }  
 &  { \,}  
 &  \hfhref{BR_-511_-323+413.html}{ \hfavg{3.20\pm0.67} } 
\\%

 \hfhref{BR_-511_113+423.html}{ \hflabel{D^{*0}(2007) \rho^0(770)} }  
 &  \hfhref{BR_-511_113+423.html}{ \hfpdg{<5.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+423.html}{ \hfavg{3.73\pm0.99} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{3.73\pm0.87\pm0.46\pm^{0.18}_{0.08}} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{<5.1} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+311+413.html}{ \hflabel{D^{*+}(2010) K^- K^0} }  
 &  \hfhref{BR_-511_-321+311+413.html}{ \hfpdg{<4.7} }  
 &  \hfhref{0506090.html}{ \hfpubold{<4.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+311+413.html}{ \hfavg{<4.7} } 
\\%

 \hfhref{BR_-511_-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+423.html}{ \hfpdg{6.2\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+423.html}{ \hfavg{9.0\pm1.4} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{6.2\pm1.2\pm1.8} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{10.90\pm0.80\pm1.60} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+313+413.html}{ \hflabel{D^{*+}(2010) K^- K^{*0}(892)} }  
 &  \hfhref{BR_-511_-321+313+413.html}{ \hfpdg{12.9\pm3.3} }  
 &  \hfhref{0506090.html}{ \hfpubold{12.9\pm2.2\pm2.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+313+413.html}{ \hfavg{12.9\pm3.3} } 
\\%

 \hfhref{BR_-511_-211+92.html}{ \hflabel{D^{**0} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{23.4\pm6.5\pm8.8} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+92.html}{ \hfnewavg{23\pm11} } 
\\%

 \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+} }  
 &  \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hfpdg{27.0\pm5.0} }  
 &  \hfhref{0506028.html}{ \hfpub{26.0\pm4.7\pm3.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+211+211+423.html}{ \hfavg{26.0\pm6.0} } 
\\%

 \hfhref{BR_-511_-211+413.html}{ \hflabel{D^{*+}(2010) \pi^-} }  
 &  \hfhref{BR_-511_-211+413.html}{ \hfpdg{27.6\pm2.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+413.html}{ \hfnewavg{26.2\pm1.3} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{23.00\pm0.60\pm1.90} }  
 &  \hfhref{0607012.html}{ \hfpubhot{27.90\pm0.80\pm1.70\pm0.05} } 
\hffootnotemark{6}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{29.9\pm2.3\pm2.4} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-211+223+413.html}{ \hflabel{D^{*+}(2010) \omega(782) \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603002.html}{ \hfpub{28.8\pm2.1\pm2.8\pm1.4} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+223+413.html}{ \hfavg{28.8\pm3.8} } 
\\%

 \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  { \,}  
 &  \hfhref{0506028.html}{ \hfpub{47.2\pm5.9\pm7.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+-211+211+211+413.html}{ \hfavg{47.2\pm9.2} } 
\\%

 \hfhref{BR_-511_-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{BR_-511_-211+-211+211+413.html}{ \hfpdg{76\pm18} }  
 &  \hfhref{0506028.html}{ \hfpub{68.1\pm2.3\pm7.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+-211+211+413.html}{ \hfavg{68.1\pm7.6} } 
\\\hline 

\end{tabular}

==> (inline-43) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-511_-421+-313.html}{ \hflabel{\bar{D}^0 \bar{K}^{*0}(892)} } \hftabletlcell 
 &  \hfhref{BR_-511_-421+-313.html}{ \hfpdg{<0.180} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-313.html}{ \hfavg{<0.110} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506085.html}{ \hfpubold{<0.180} }  
 &  \hfhref{0506023.html}{ \hfsuperceeded{<0.41} } 
\hffootnotemark{2c}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603004.html}{ \hfpub{<0.110} } 
\hffootnotemark{1c}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-421+-321+211.html}{ \hflabel{\bar{D}^0 K^- \pi^+} }  
 &  \hfhref{BR_-511_-421+-321+211.html}{ \hfpdg{<0.190} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{<0.190} }  
 &  { \,}  
 &  \hfhref{BR_-511_-421+-321+211.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{BR_-511_-313+421.html}{ \hflabel{D^0 \bar{K}^{*0}(892)} }  
 &  \hfhref{BR_-511_-313+421.html}{ \hfpdg{0.53\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-313+421.html}{ \hfavg{0.42\pm0.06} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506085.html}{ \hfpubold{0.48\pm^{0.11}_{0.10}\pm0.05} }  
 &  \hfhref{0506023.html}{ \hfsuperceeded{0.62\pm0.14\pm0.06} } 
\hffootnotemark{2b}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603004.html}{ \hfpub{0.40\pm0.07\pm0.03} } 
\hffootnotemark{1b}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-311+421.html}{ \hflabel{D^0 \bar{K}^0} }  
 &  \hfhref{BR_-511_-311+421.html}{ \hfpdg{0.50\pm0.14} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-311+421.html}{ \hfavg{0.52\pm0.07} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506085.html}{ \hfpubold{0.50\pm^{0.13}_{0.12}\pm0.06} }  
 &  \hfhref{0506023.html}{ \hfsuperceeded{0.62\pm0.12\pm0.04} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0603004.html}{ \hfpub{0.53\pm0.07\pm0.03} } 
\hffootnotemark{1a}
 
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+211+421.html}{ \hflabel{D^0 K^- \pi^+} }  
 &  \hfhref{BR_-511_-321+211+421.html}{ \hfpdg{0.88\pm0.17} }  
 &  { \,}  
 &  \hfhref{0506018.html}{ \hfpub{0.88\pm0.15\pm0.09} }  
 &  { \,}  
 &  \hfhref{BR_-511_-321+211+421.html}{ \hfavg{0.88\pm0.17} } 
\\%

 \hfhref{BR_-511_331+421.html}{ \hflabel{D^0 \eta^\prime(958)} }  
 &  \hfhref{BR_-511_331+421.html}{ \hfpdg{1.25\pm0.23} }  
 &  \hfhref{0506035.html}{ \hfpub{1.14\pm0.20\pm^{0.10}_{0.13}} }  
 &  \hfhref{0506106.html}{ \hfpub{1.70\pm0.40\pm0.18\pm0.10} }  
 &  { \,}  
 &  \hfhref{BR_-511_331+421.html}{ \hfavg{1.26\pm0.21} } 
\\%

 \hfhref{BR_-511_225+421.html}{ \hflabel{f_2(1270) D^0} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{1.95\pm0.34\pm0.38\pm^{0.32}_{0.02}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_225+421.html}{ \hfavg{1.95\pm^{0.60}_{0.51}} } 
\\%

 \hfhref{BR_-511_221+421.html}{ \hflabel{D^0 \eta} }  
 &  \hfhref{BR_-511_221+421.html}{ \hfpdg{2.20\pm0.50} }  
 &  \hfhref{0607017.html}{ \hfpub{1.77\pm0.16\pm0.21} }  
 &  \hfhref{0506106.html}{ \hfpub{2.50\pm0.20\pm0.29\pm0.11} }  
 &  { \,}  
 &  \hfhref{BR_-511_221+421.html}{ \hfnewavg{2.02\pm0.21} } 
\\%

 \hfhref{BR_-511_-321+411.html}{ \hflabel{D^+ K^-} }  
 &  \hfhref{BR_-511_-321+411.html}{ \hfpdg{2.00\pm0.60} }  
 &  \hfhref{0506081.html}{ \hfpubold{2.04\pm0.45\pm0.21\pm0.27} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+411.html}{ \hfavg{2.04\pm0.57} } 
\\%

 \hfhref{BR_-511_223+421.html}{ \hflabel{D^0 \omega(782)} }  
 &  \hfhref{BR_-511_223+421.html}{ \hfpdg{2.50\pm0.60} }  
 &  \hfhref{0607017.html}{ \hfpub{2.37\pm0.23\pm0.28} }  
 &  \hfhref{0506106.html}{ \hfpub{3.00\pm0.30\pm0.38\pm0.13} }  
 &  { \,}  
 &  \hfhref{BR_-511_223+421.html}{ \hfnewavg{2.59\pm0.29} } 
\\%

 \hfhref{BR_-511_111+421.html}{ \hflabel{D^0 \pi^0} }  
 &  \hfhref{BR_-511_111+421.html}{ \hfpdg{2.91\pm0.28} }  
 &  \hfhref{0607017.html}{ \hfpub{2.25\pm0.14\pm0.35} }  
 &  \hfhref{0506106.html}{ \hfpub{2.90\pm0.20\pm0.27\pm0.13} }  
 &  { \,}  
 &  \hfhref{BR_-511_111+421.html}{ \hfnewavg{2.59\pm0.26} } 
\\%

 \hfhref{BR_-511_113+421.html}{ \hflabel{D^0 \rho^0(770)} }  
 &  \hfhref{BR_-511_113+421.html}{ \hfpdg{2.9\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_113+421.html}{ \hfavg{2.91\pm^{0.58}_{0.40}} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{2.90\pm1.00\pm0.40} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{2.91\pm0.28\pm0.33\pm^{0.08}_{0.54}} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-321+311+411.html}{ \hflabel{D^+ K^- K^0} }  
 &  \hfhref{BR_-511_-321+311+411.html}{ \hfpdg{<3.1} }  
 &  \hfhref{0506090.html}{ \hfpubold{<3.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+311+411.html}{ \hfavg{<3.1} } 
\\%

 \hfhref{BR_-511_-323+411.html}{ \hflabel{D^+ K^{*-}(892)} }  
 &  \hfhref{BR_-511_-323+411.html}{ \hfpdg{4.50\pm0.70} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{4.60\pm0.60\pm0.47\pm0.16} }  
 &  { \,}  
 &  \hfhref{BR_-511_-323+411.html}{ \hfavg{4.60\pm0.78} } 
\\%

 \hfhref{BR_-511_-211+311+411.html}{ \hflabel{D^+ K^0 \pi^-} }  
 &  \hfhref{BR_-511_-211+311+411.html}{ \hfpdg{4.90\pm0.90} }  
 &  { \,}  
 &  \hfhref{0506026.html}{ \hfpub{4.90\pm0.70\pm0.38\pm0.32} }  
 &  { \,}  
 &  \hfhref{BR_-511_-211+311+411.html}{ \hfavg{4.90\pm0.86} } 
\\%

 \hfhref{BR_-511_-321+313+411.html}{ \hflabel{D^+ K^- K^{*0}(892)} }  
 &  \hfhref{BR_-511_-321+313+411.html}{ \hfpdg{8.8\pm1.9} }  
 &  \hfhref{0506090.html}{ \hfpubold{8.8\pm1.1\pm1.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-321+313+411.html}{ \hfavg{8.8\pm1.9} } 
\\%

 \hfhref{BR_-511_-211+211+421.html}{ \hflabel{D^0 \pi^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+211+421.html}{ \hfpdg{8.0\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+211+421.html}{ \hfavg{9.78\pm0.95} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506088.html}{ \hfpubold{8.00\pm0.60\pm1.50} } 
\hffootnotemark{3}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{0506070.html}{ \hfpre{10.70\pm0.60\pm1.00} } 
\hffootnotemark{4}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{BR_-511_-211+411.html}{ \hflabel{D^+ \pi^-} }  
 &  \hfhref{BR_-511_-211+411.html}{ \hfpdg{34.0\pm9.0} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_-511_-211+411.html}{ \hfnewavg{26.5\pm1.5} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607012.html}{ \hfpubhot{25.50\pm0.50\pm1.60\pm0.10} } 
\hffootnotemark{6}
 
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607016.html}{ \hfpub{30.3\pm2.3\pm2.3} } 
\hffootnotemark{5}
 
 &  { \,}  
 &  { \,} 
\\\hline 

\end{tabular}

==> (inline-44) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_97_-421+96+111+421.html}{ \hflabel{{\cal{B}} ( B \to D^0 \bar{D}^0 \pi^0 K )} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0607010.html}{ \hfpub{0.13\pm0.03\pm^{0.02}_{0.04}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_-421+96+111+421.html}{ \hfnewavg{0.13\pm0.04} } 
\\%

 \hfhref{BR_-5122_-3122+443.html}{ \hflabel{{\cal{B}} ( \bar{\Lambda}_b^0 \to J/\psi(1S) \bar{\Lambda} )} }  
 &  \hfhref{BR_-5122_-3122+443.html}{ \hfpdg{0.47\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506097.html}{ \hfpubold{0.47\pm0.21\pm0.19} }  
 &  \hfhref{BR_-5122_-3122+443.html}{ \hfavg{0.47\pm0.28} } 
\\%

 \hfhref{BR_-421_-411+423.html}{ \hflabel{{\cal{B}} ( \bar{D}^0 \to D^{*0}(2007) D^- )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0604002.html}{ \hfpub{0.63\pm0.14\pm0.08\pm0.06} }  
 &  { \,}  
 &  \hfhref{BR_-421_-411+423.html}{ \hfavg{0.63\pm0.17} } 
\\%

 \hfhref{BR_-531_333+443.html}{ \hflabel{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )} } \hftableblcell 
 &  \hfhref{BR_-531_333+443.html}{ \hfpdg{0.93\pm0.33} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506094.html}{ \hfpubold{0.93\pm0.28\pm0.17} }  
 &  \hfhref{BR_-531_333+443.html}{ \hfavg{0.93\pm0.33} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hflabel{{\cal{B}} ( B \to K Y(3940) [ \omega(782) J/\psi(1S) ] )} } \hftabletlcell\hftableblcell 
 &  \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hfpdg{7.1\pm3.4} }  
 &  \hfhref{0506033.html}{ \hfpub{7.1\pm1.3\pm3.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{BR_97_83+96xBR_83_223+443.html}{ \hfavg{7.1\pm3.4} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{BR_-531_-321+431xoBR_-531_-211+431.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ K^- )}{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0707007.html}{ \hfwaiting{0.107\pm0.019\pm0.008} }  
 &  \hfhref{BR_-531_-321+431xoBR_-531_-211+431.html}{ \hfnewavg{0.11\pm0.02} } 
\\%

 \hfhref{BR_-531_333+100443xoBR_-531_333+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to \psi(2S) \phi(1020) )}{{\cal{B}} ( \bar{B}_s^0 \to J/\psi(1S) \phi(1020) )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506101.html}{ \hfpub{0.52\pm0.13\pm0.07} }  
 &  \hfhref{BR_-531_333+100443xoBR_-531_333+443.html}{ \hfavg{0.52\pm0.15} } 
\\%

 \hfhref{BR_-531_-211+-211+211+431xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^+ \pi^- \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506098.html}{ \hfpubhot{1.05\pm0.10\pm0.22} }  
 &  \hfhref{BR_-531_-211+-211+211+431xoBR_-511_-211+-211+211+411.html}{ \hfavg{1.05\pm0.24} } 
\\%

 \hfhref{BR_-531_-211+431xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^+ \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601001.html}{ \hfpubhot{1.13\pm0.08\pm0.05\pm0.15} }  
 &  \hfhref{BR_-531_-211+431xoBR_-511_-211+411.html}{ \hfavg{1.13\pm0.18} } 
\\%

 \hfhref{BR_-531_-431+431xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}_s^0 \to D_s^- D_s^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0601004.html}{ \hfwaiting{1.67\pm0.41\pm0.12\pm0.46} }  
 &  \hfhref{BR_-531_-431+431xoBR_-511_-431+411.html}{ \hfavg{1.67\pm0.63} } 
\\%

 \hfhref{BR_-5122_-4122+211xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \pi^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506103.html}{ \hfpubhot{3.30\pm0.30\pm0.40\pm1.10} }  
 &  \hfhref{BR_-5122_-4122+211xoBR_-511_-211+411.html}{ \hfavg{3.3\pm1.2} } 
\\%

 \hfhref{BR_-5122_-4122+-13+14xoBR_-5122_-4122+211.html}{ \hflabel{\frac{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \mu^+ \nu_\mu )}{{\cal{B}} ( \bar{\Lambda}_b^0 \to \Lambda_c^- \pi^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0506102.html}{ \hfwaiting{20.00\pm3.00\pm1.20\pm^{0.90}_{2.20}} }  
 &  \hfhref{BR_-5122_-4122+-13+14xoBR_-5122_-4122+211.html}{ \hfavg{20.0\pm^{3.4}_{3.9}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2006
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{Deltapara_97_94+443.html}{ \hflabel{\delta_{\parallel} ( B \to J/\psi(1S) K^{*} )} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{-2.887\pm0.090\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpubhot{-2.93\pm0.08\pm0.04} }  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+443.html}{ \hfnewavg{-2.91\pm0.06} } 
\\%

 \hfhref{Deltapara_97_94+100443.html}{ \hflabel{\delta_{\parallel} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{-2.80\pm0.40\pm0.10} }  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+100443.html}{ \hfnewavg{-2.80\pm0.41} } 
\\%

 \hfhref{Deltapara_97_94+20443.html}{ \hflabel{\delta_{\parallel} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.00\pm0.30\pm0.10} }  
 &  { \,}  
 &  \hfhref{Deltapara_97_94+20443.html}{ \hfnewavg{0.00\pm0.32} } 
\\%

 \hfhref{Aperp_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.03\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{Aperp_97_94+20443.html}{ \hfnewavg{0.03\pm0.04} } 
\\%

 \hfhref{Apara_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.20\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{Apara_97_94+20443.html}{ \hfnewavg{0.20\pm0.08} } 
\\%

 \hfhref{Aperp_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{0.195\pm0.012\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpubhot{0.233\pm0.010\pm0.005} }  
 &  { \,}  
 &  \hfhref{Aperp_97_94+443.html}{ \hfnewavg{0.219\pm0.009} } 
\\%

 \hfhref{Apara_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{0.231\pm0.012\pm0.008} }  
 &  \hfhref{0607013.html}{ \hfpubhot{0.211\pm0.010\pm0.006} }  
 &  { \,}  
 &  \hfhref{Apara_97_94+443.html}{ \hfnewavg{0.219\pm0.009} } 
\\%

 \hfhref{Apara_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{\parallel}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.22\pm0.06\pm0.02} }  
 &  { \,}  
 &  \hfhref{Apara_97_94+100443.html}{ \hfnewavg{0.22\pm0.06} } 
\\%

 \hfhref{Aperp_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{\perp}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.30\pm0.06\pm0.02} }  
 &  { \,}  
 &  \hfhref{Aperp_97_94+100443.html}{ \hfnewavg{0.30\pm0.06} } 
\\%

 \hfhref{Azero_97_94+100443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.48\pm0.05\pm0.02} }  
 &  { \,}  
 &  \hfhref{Azero_97_94+100443.html}{ \hfnewavg{0.48\pm0.05} } 
\\%

 \hfhref{Azero_97_94+443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to J/\psi(1S) K^{*} )} }  
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{0.574\pm0.012\pm0.009} }  
 &  \hfhref{0607013.html}{ \hfpubhot{0.556\pm0.009\pm0.010} }  
 &  { \,}  
 &  \hfhref{Azero_97_94+443.html}{ \hfnewavg{0.56\pm0.01} } 
\\%

 \hfhref{Azero_97_94+20443.html}{ \hflabel{\vert{\cal{A}}_{0}\vert^{2} ( B \to \chi_{c1}(1P) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{0.77\pm0.07\pm0.04} }  
 &  { \,}  
 &  \hfhref{Azero_97_94+20443.html}{ \hfnewavg{0.77\pm0.08} } 
\\%

 \hfhref{Deltaperp_97_94+100443.html}{ \hflabel{\delta_{\perp} ( B \to \psi(2S) K^{*} )} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{0607013.html}{ \hfpubhot{2.80\pm0.30\pm0.10} }  
 &  { \,}  
 &  \hfhref{Deltaperp_97_94+100443.html}{ \hfnewavg{2.80\pm0.32} } 
\\%

 \hfhref{Deltaperp_97_94+443.html}{ \hflabel{\delta_{\perp} ( B \to J/\psi(1S) K^{*} )} } \hftableblcell 
 &  { \,}  
 &  \hfhref{0611001.html}{ \hfpub{2.938\pm0.064\pm0.010} }  
 &  \hfhref{0607013.html}{ \hfpubhot{2.91\pm0.05\pm0.03} }  
 &  { \,}  
 &  \hfhref{Deltaperp_97_94+443.html}{ \hfnewavg{2.92\pm0.04} } 
\\\hline 

\end{tabular}

==> (inline-45) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
182                                               & %         RPP\#
$K^0\pi^+$                                        & %         MODE @unrare
$24.1\pm 1.7$                                     & %         PDG2006 AVG.
\red{$\err{23.9}{1.1}{1.0}$}                      & %   [1]  BABAR
\red{$\aerr{22.8}{0.8}{0.7}{1.3}$}                & %   [61]  BELLE
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$23.1 \pm 1.0$                                    \\

183                                               & %         RPP\#
$K^+\pi^0$                                        & %         MODE @unrare
$12.1\pm 0.8$                                     & %         PDG2006 AVG.
\red{$\err{13.6}{0.6}{0.7}$}                      & %   [13]  BABAR
\red{$\err{12.4}{0.5}{0.6}$}                      & %   [63]  BELLE
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$12.9 \pm 0.6$                                    \\

184                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE @unrare
$70.5\pm3.5$                                      & %         PDG2006 AVG.
\red{$\err{70.0}{1.5}{2.8}$}                      & %   [3]  BABAR
\red{$\err{69.2}{2.2}{3.7}$}                      & %   [84]  BELLE
$\aerr{80}{10}{9}{7}$                             & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$70.2 \pm 2.5$                                    \\

185                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE
$<14$                                             & %         PDG2006 AVG.
\red{$\aerr{4.9}{1.9}{1.7}{0.8}$}                 & %   [23]  BABAR
\red{$<2.9$}                                      & %   [62]  BELLE
$11.1^{+12.7}_{-8.0}$                             & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{4.9}{2.1}{1.9}$                            \\

186                                               & %         RPP\#
$\eta K^+$                                        & %         MODE @unrare
$2.6 \pm 0.6$                                     & %         PDG2006 AVG.
\red{$\err{3.7}{0.4}{0.1}$}                       & %   [3]  BABAR
\red{$\berr{1.9}{0.3}{0.2}{0.1}$}                 & %   [85]  BELLE
\cerr{2.2}{2.8}{2.2}                              & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$2.7 \pm 0.3$                                     \\

187                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE @unrare
$26 \pm 4$                                        & %         PDG2006 AVG.
\red{$\err{18.9}{1.8}{1.3}$}                      & %   [44]  BABAR
\red $\aerr{19.3}{2.0}{1.9}{1.5}$                 & %   [67]  BELLE
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$19.3 \pm 1.6$                                    \\

$~-$                                              & %         RPP\#
$\eta K_0^{*+}(1430)$                             & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\red{$\err{15.8}{2.2}{2.2}$}                      & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$15.8 \pm 3.1$                                    \\

$~-$                                              & %         RPP\#
$\eta K_2^{*+}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{9.1}{2.7}{1.4}$}                       & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 3.0$                                     \\

188                                               & %         RPP\#
$\omega K^+$                                      & %         MODE @unrare
$5.1 \pm 0.7$                                     & %         PDG2006 AVG.
\red{$\err{6.3}{0.5}{0.3}$}                       & %   [3]  BABAR
\red{$\err{8.1}{0.6}{0.6}$}                       & %   [66]  BELLE
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$6.7 \pm 0.5$                                     \\

189                                               & %         RPP\#
$\omega K^{*+}$                                   & %         MODE
$<7.4$                                            & %         PDG2006 AVG.
{\red$<3.4$}                                      & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<87$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

190                                               & %         RPP\#
$a_0^+(980)K^0$ $\dag$                            & %         MODE
$<3.9$                                            & %         PDG2006 AVG.
{$<3.9$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.9$}                                          \\

191                                               & %         RPP\#
$a_0^0(980)K^+$ $\dag$                            & %         MODE
$<2.5$                                            & %         PDG2006 AVG.
{$<2.5$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

192                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         MODE @unrare
$11.6 \pm 1.9$                                    & %         PDG2006 AVG.
\blue{$\berr{10.8}{0.6}{1.1}{1.3}$}               & %   [56]  BABAR
\red$\berr{9.7}{0.6}{0.8}{0.9}$                   & %   [86]  BELLE
{$\aerr{7.6}{3.5}{3.0}{1.6}$}                     & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$10.0 \pm 0.8$                                    \\

193                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         MODE @unrare
$6.9 \pm 2.4$                                     & %         PDG2006 AVG.
{$\err{6.9}{2.0}{1.3}$}                           & %   [31]  BABAR
\nodata                                           & %   [0]  BELLE
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 2.3$                                     \\

194                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         MODE @unrare
$56\pm 9$                                         & %         PDG2006 AVG.
\blue{$\err{54.4}{1.1}{4.6}$}                     & %   [56]  BABAR
\red{$\err{48.8}{1.1}{3.6}$}                      & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$51.0 \pm 3.0$                                    \\

195                                               & %         RPP\#
$K^+\pi^+\pi^-(NR)$                               & %         MODE @unrare
$\cerr{3.1}{1.0}{0.8}$                            & %         PDG2006 AVG.
\blue{$\berr{9.3}{1.0}{6.8}{1.2}$}                & %   [56]  BABAR
\red$\berr{16.9}{1.3}{1.7}{1.6}$                  & %   [86]  BELLE
$<28$                                             & %   [99]  CLEO
\nodata                                           & %   [0]  CDF
$16.3 \pm 2.0$                                    \\

196                                               & %         RPP\#
$f_0(980)K^+$ $\dag$                              & %         MODE @unrare
$8.9 \pm 1.0$                                     & %         PDG2006 AVG.
\blue{$\berr{10.3}{0.5}{2.0}{1.3}$}               & %   [56]  BABAR
\red$\berr{8.8}{0.8}{0.9}{1.8}$                   & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.9$                                     \\

197                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         MODE @unrare
$<2.3$                                            & %         PDG2006 AVG.
\blue{$\berr{0.88}{0.26}{0.26}{0.21}$}            & %   [56]  BABAR
\red$\berr{1.33}{0.30}{0.23}{0.34}$               & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.06}{0.28}{0.29}$                         \\

198                                               & %         RPP\#
$f_0(1370)K^+$ $\dag$                             & %         MODE
$<10.7$                                           & %         PDG2006 AVG.
{$<10.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.7$}                                         \\

199                                               & %         RPP\#
$\rho^0(1450)K^+$                                 & %         MODE
$<11.7$                                           & %         PDG2006 AVG.
{$<11.7$}                                         & %   [32]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<11.7$}                                         \\

200                                               & %         RPP\#
$f_0(1500)K^+$ $\dag$                             & %         MODE
$<4.4$                                            & %         PDG2006 AVG.
\blue{$\err{0.73}{0.21}{0.47}$}                   & %   [56]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.73 \pm 0.52$                                   \\

201                                               & %         RPP\#
$f_2^\prime(1525)K^+$ $\dag$                      & %         MODE
$<3.4$                                            & %         PDG2006 AVG.
{$<3.4$}                                          & %   [32]  BABAR
$<4.9$                                            & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

202                                               & %         RPP\#
$K^+\rho^0$                                       & %         MODE @unrare
$\cerr{5.0}{0.7}{0.8}$                            & %         PDG2006 AVG.
\blue{$\berr{3.56}{0.45}{0.57}{0.46}$}            & %   [56]  BABAR
\red{$\berr{3.89}{0.47}{0.43}{0.41}$}             & %   [86]  BELLE
$\aerr{8.4}{4.0}{3.4}{1.8}$                       & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{3.81}{0.48}{0.46}$                         \\

203                                               & %         RPP\#
$K_0^{*0}(1430)\pi^+$                             & %         MODE @unrare
$38 \pm 5$                                        & %         PDG2006 AVG.
\blue{$\berr{32.0}{1.2}{10.8}{6.0}$}              & %   [56]  BABAR
\red{$\berr{51.6}{1.7}{7.0}{7.4}$}                & %   [86]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{45.2}{6.2}{6.3}$                           \\

204                                               & %         RPP\#
$K_2^{*0}(1430)\pi^+$                             & %         MODE @unrare
$<6.9$                                            & %         PDG2006 AVG.
\blue{$\berr{5.6}{1.2}{1.8}{0.8}$}                & %   [56]  BABAR
$<6.9$                                            & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.6}{2.2}{1.4}$                            \\

205                                               & %         RPP\#
$K^{*0}(1410)\pi^+$                               & %         MODE
$<45$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<45$                                             & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<45$                                             \\

206                                               & %         RPP\#
$K^{*0}(1680)\pi^+$                               & %         MODE
$<12$                                             & %         PDG2006 AVG.
{$<15$}                                           & %   [32]  BABAR
$<12$                                             & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<12$                                             \\

207                                               & %         RPP\#
$K^-\pi^+\pi^+$                                   & %         MODE
$<1.8$                                            & %         PDG2006 AVG.
$<1.8$                                            & %   [8]  BABAR
$<4.5$                                            & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

210                                               & %         RPP\#
$K^0\pi^+\pi^0$                                   & %         MODE
$<66$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<66$                                             & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$<66$                                             \\

211                                               & %         RPP\#
$K^0\rho^+$                                       & %         MODE @unrare
$<48$                                             & %         PDG2006 AVG.
\red{$\aerr{8.0}{1.4}{1.3}{0.6}$}                 & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
$<48$                                             & %   [98]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.0}{1.5}{1.4}$                            \\

$~-$                                              & %         RPP\#
$K^{*+}\pi^+\pi^-$                                & %         MODE @unrare
New                                               & %         PDG2006 AVG.
$\red{\err{75.3}{6.0}{8.1}}$                      & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$75.3 \pm 10.1$                                   \\

213                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         MODE
$11\pm 4$                                         & %         PDG2006 AVG.
{\red$<6.1$}                                      & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
$<74$                                             & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.1$}                                          \\

$~-$                                              & %         RPP\#
$K^{*+}f_0(980)$ $\dag$                           & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\red{$\err{5.2}{1.2}{0.5}$}                       & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.2 \pm 1.3$                                     \\

$~-$                                              & %         RPP\#
$a_1^+K^0$                                        & %         MODE @unrare
New                                               & %         PDG2006 AVG.
{\red $\err{34.9}{5.0}{4.4}$}                     & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$34.9 \pm 6.7$                                    \\

$~-$                                              & %         RPP\#
$b_1^0K^+$                                        & %         MODE @unrare
New                                               & %         PDG2006 AVG.
{\red $\err{9.1}{1.7}{1.0}$}                      & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.1 \pm 2.0$                                     \\

214                                               & %         RPP\#
$K^{*0}\rho^+$                                    & %         MODE @unrare
$8.9 \pm 2.1$                                     & %         PDG2006 AVG.
\red{$\err{9.6}{1.7}{1.5}$}                       & %   [36]  BABAR
{$\err{8.9}{1.7}{1.2}$}                           & %   [82]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.2 \pm 1.5$                                     \\

215                                               & %         RPP\#
$K^{*+} \overline{K^{*0}}$                        & %         MODE
$<71$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<71$                                             & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
$<71$                                             \\

218                                               & %         RPP\#
$K^+\overline{K^0}$                               & %         MODE @unrare
$1.20\pm0.32$                                     & %         PDG2006 AVG.
\red{$\err{1.61}{0.44}{0.09}$}                    & %   [1]  BABAR
\red{$\aerrsy{1.22}{0.33}{0.28}{0.13}{0.16}$}     & %   [61]  BELLE
$<3.3$                                            & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.36}{0.29}{0.27}$                         \\

219                                               & %         RPP\#
$K^+\overline{K^0}\pi^0$                          & %         MODE
$<24$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<24$                                             & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$<24$                                             \\

220                                               & %         RPP\#
$K^+K_SK_S$                                       & %         MODE @unrare
$11.5\pm 1.3$                                     & %         PDG2006 AVG.
{$\err{10.7}{1.2}{1.0}$}                          & %   [14]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.3$                                    \\

221                                               & %         RPP\#
$K_SK_S\pi^+$                                     & %         MODE
$<3.2$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<3.2$                                            & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<3.2$                                            \\

222                                               & %         RPP\#
$K^+K^-\pi^+$                                     & %         MODE @unrare
$<6.3$                                            & %         PDG2006 AVG.
\red{$\err{5.0}{0.5}{0.5}$}                       & %   [52]  BABAR
$<13$                                             & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.0 \pm 0.7$                                     \\

224                                               & %         RPP\#
$K^+K^+\pi^-$                                     & %         MODE
$<1.3$                                            & %         PDG2006 AVG.
$<1.3$                                            & %   [8]  BABAR
$<2.4$                                            & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

226                                               & %         RPP\#
$\overline{K^{*0}}K^+$                            & %         MODE
$<5.3$                                            & %         PDG2006 AVG.
{\red$<1.1$}                                      & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.3$                                            & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

$~-$                                              & %         RPP\#
$\overline{K_0^{*0}}(1430)K^+$                    & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<2.2$}                                      & %   [48]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.2$}                                          \\

228                                               & %         RPP\#
$K^+K^-K^+$                                       & %         MODE @unrare
$30.1\pm 1.9$                                     & %         PDG2006 AVG.
\red{$\err{33.5}{0.9}{1.6}$}                      & %   [21]  BABAR
{$\err{30.6}{1.2}{2.3}$}                          & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$32.5 \pm 1.5$                                    \\

229                                               & %         RPP\#
$\phi K^+$                                        & %         MODE @unrare
$9.0\pm 0.8$                                      & %         PDG2006 AVG.
\red{$\err{8.4}{0.7}{0.7}$}                       & %   [21]  BABAR
{$\berr{9.60}{0.92}{1.05}{0.84}$}                 & %   [76]  BELLE
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [93]  CLEO
{$\err{7.6}{1.3}{0.6}$}                           & %   [101]  CDF
$8.30 \pm 0.65$                                   \\

231                                               & %         RPP\#
$a_2 K^+$\dag                                     & %         MODE
$<1.1$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<1.1$}                                          & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

233                                               & %         RPP\#
$\phi(1680) K^+$\dag                              & %         MODE
$<0.8$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.8$}                                          & %   [76]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.8$}                                          \\

% 234                                        &
% $K^+K^-K^+$(NR)                            &
% New                                        &
% &
% \red$\berr{24.0}{1.5}{2.6}{6.0}$~\S &                 %[76] 152M BB
% &
% $\cerr{22.5}{4.9}{2.8}$
235                                               & %         RPP\#
$K^{*+}K^+K^-$                                    & %         MODE @unrare
$<1600$                                           & %         PDG2006 AVG.
$\red{\err{36.2}{3.3}{3.6}}$                      & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$36.2 \pm 4.9$                                    \\

236                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE @unrare
$9.6\pm 3.0$                                      & %         PDG2006 AVG.
\red{$\err{11.2}{1.0}{0.9}$}                      & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [74]  BELLE
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [93]  CLEO
\nodata                                           & %   [0]  CDF
$10.0 \pm 1.1$                                    \\

$~-$                                              & %         RPP\#
$\eta(1405) K^+$\dag                              & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<1.2$}                                     & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

$~-$                                              & %         RPP\#
$\eta(1475) K^+$\dag                              & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$\aerrsy{13.8}{1.8}{1.7}{1.0}{0.6}$}        & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{13.8}{2.1}{1.8}$                           \\

$~-$                                              & %         RPP\#
$\phi(1680) K^+$\dag                              & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<3.4$}                                     & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

$~-$                                              & %         RPP\#
$f_1(1285) K^+$                                   & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<2.0$}                                     & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

$~-$                                              & %         RPP\#
$\eta(1295) K^+$\dag                              & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<4.0$}                                     & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

$~-$                                              & %         RPP\#
$f_1(1420) K^+$\dag                               & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<2.9$}                                     & %   [57]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.9$}                                          \\

$~-$                                              & %         RPP\#
$K^{*+}\pi^+K^-$                                  & %         MODE
New                                               & %         PDG2006 AVG.
$\red{<11.8}$                                     & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<11.8}$                                         \\

$~-$                                              & %         RPP\#
$K^{*+}K^+\pi^-$                                  & %         MODE
New                                               & %         PDG2006 AVG.
$\red{<6.1}$                                      & %   [29]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<6.1}$                                          \\

239                                               & %         RPP\#
$\phi\phi K^+$~\S                                 & %         MODE @unrare
$\cerr{2.6}{1.1}{0.9}$                            & %         PDG2006 AVG.
$\red{\err{7.5}{1.0}{0.7}}$                       & %   [40]  BABAR
$\blue{\aerr{3.2}{0.6}{0.5}{0.3}}$                & %   [73]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.2 \pm 0.6$                                     \\

$~-$                                              & %         RPP\#
$\etapr\etapr K^+$                                & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<25$}                                       & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<25$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-46) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
254                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         MODE @unrare
$5.5 \pm 0.6$                                     & %         PDG2006 AVG.
\red{$\err{5.02}{0.46}{0.29}$}                    & %   [13]  BABAR
\red{$\berr{6.5}{0.4}{0.4}{0.5}$}                 & %   [63]  BELLE
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.59}{0.41}{0.40}$                         \\

255                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         MODE @unrare
$\err{16.2}{1.2}{0.9}$                            & %         PDG2006 AVG.
{$\err{16.2}{1.2}{0.9}$}                          & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.2 \pm 1.5$                                    \\

256                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         MODE @unrare
$8.7\pm 1.1$                                      & %         PDG2006 AVG.
{$\berr{8.8}{1.0}{0.6}{0.9}$}                     & %   [26]  BABAR
$\aerr{8.0}{2.3}{2.0}{0.7}$                       & %   [72]  BELLE
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.7}{1.0}{1.1}$                            \\

257                                               & %         RPP\#
$f_0(980)\pi^+$ $\dag$                            & %         MODE
$<3.0$                                            & %         PDG2006 AVG.
{$<3.0$}                                          & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.0$}                                          \\

258                                               & %         RPP\#
$f_2(1270)\pi^+$                                  & %         MODE @unrare
$\err{8.2}{2.1}{1.4}$                             & %         PDG2006 AVG.
{$\err{8.2}{2.1}{1.4}$}                           & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$8.2 \pm 2.5$                                     \\

259                                               & %         RPP\#
$\rho^0(1450)\pi^+$                               & %         MODE
$<2.3$                                            & %         PDG2006 AVG.
{$<2.3$}                                          & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.3$}                                          \\

260                                               & %         RPP\#
$f_0(1370)\pi^+$                                  & %         MODE
$<3.0$                                            & %         PDG2006 AVG.
{$<3.0$}                                          & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.0$}                                          \\

261                                               & %         RPP\#
$f_0(600)\pi^+$                                   & %         MODE
$<4.1$                                            & %         PDG2006 AVG.
{$<4.1$}                                          & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.1$}                                          \\

262                                               & %         RPP\#
$\pi^+\pi^-\pi^+(NR)$                             & %         MODE
$<4.6$                                            & %         PDG2006 AVG.
{$<4.6$}                                          & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

264                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         MODE @unrare
$12.0 \pm 1.9$                                    & %         PDG2006 AVG.
\red{$\err{10.2}{1.4}{0.9}$}                      & %   [33]  BABAR
{$\berr{13.2}{2.3}{1.4}{1.9}$}                    & %   [78]  BELLE
$<43$                                             & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.9}{1.4}{1.5}$                           \\

266                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         MODE @unrare
$26\pm 6$                                         & %         PDG2006 AVG.
\red{$\err{16.8}{2.2}{2.3}$}                      & %   [42]  BABAR
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [71]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$18.2 \pm 3.0$                                    \\

$~-$                                              & %         RPP\#
$f_0(980)\rho^+$ $\dag$                           & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<1.9$}                                      & %   [42]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

267                                               & %         RPP\#
$a_1^+\pi^0$                                      & %         MODE @unrare
$<1700$                                           & %         PDG2006 AVG.
{\red $\err{26.4}{5.4}{4.1}$}                     & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$26.4 \pm 6.8$                                    \\

268                                               & %         RPP\#
$a_1^0\pi^+$                                      & %         MODE
$<900$                                            & %         PDG2006 AVG.
{\red $\err{20.4}{4.7}{3.4}$}                     & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$20.4 \pm 5.8$                                    \\

$~-$                                              & %         RPP\#
$b_1^0\pi^+$                                      & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{6.7}{1.7}{1.0}$}                      & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.7 \pm 2.0$                                     \\

269                                               & %         RPP\#
$\omega\pi^+$                                     & %         MODE @unrare
$5.9 \pm 1.0$                                     & %         PDG2006 AVG.
\red{$\err{6.7}{0.5}{0.4}$}                       & %   [3]  BABAR
\red{$\err{6.9}{0.6}{0.5}$}                       & %   [66]  BELLE
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 0.5$                                     \\

270                                               & %         RPP\#
$\omega\rho^+$                                    & %         MODE @unrare
$\berr{12.6}{3.7}{3.3}{1.6}$                      & %         PDG2006 AVG.
\red{$\berr{10.6}{2.1}{1.6}{1.0}$}                & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<61$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.6}{2.6}{2.3}$                           \\

271                                               & %         RPP\#
$\eta\pi^+$                                       & %         MODE @unrare
$4.9 \pm 0.5$                                     & %         PDG2006 AVG.
\red{$\err{5.0}{0.5}{0.3}$}                       & %   [3]  BABAR
\red{$\err{4.2}{0.4}{0.2}$}                       & %   [85]  BELLE
\cerr{1.2}{2.8}{1.2}                              & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$4.4 \pm 0.4$                                     \\

272                                               & %         RPP\#
$\etapr\pi^+$                                     & %         MODE @unrare
$4.0\pm0.9$                                       & %         PDG2006 AVG.
\red{$\err{3.9}{0.7}{0.3}$}                       & %   [3]  BABAR
\red$\aerr{1.8}{0.7}{0.6}{0.1}$                   & %   [84]  BELLE
$\cerr{1.0}{5.8}{1.0}$                            & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.7}{0.6}{0.5}$                            \\

273                                               & %         RPP\#
$\etapr\rho^+$                                    & %         MODE
$<22$                                             & %         PDG2006 AVG.
\red{$\aerrsy{8.7}{3.1}{2.8}{2.3}{1.3}$}          & %   [23]  BABAR
\red{$<5.8$}                                      & %   [62]  BELLE
$\cerr{11.2}{11.9}{7.0}$                          & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.1}{3.7}{2.8}$                            \\

274                                               & %         RPP\#
$\eta\rho^+$                                      & %         MODE @unrare
$\err{8.4}{1.9}{1.1}$                             & %         PDG2006 AVG.
{$\err{8.4}{1.9}{1.1}$}                           & %   [22]  BABAR
\red{$\aerr{4.1}{1.4}{1.3}{0.4}$}                 & %   [67]  BELLE
$\cerr{4.8}{5.2}{3.8}$                            & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$5.4 \pm 1.2$                                     \\

275                                               & %         RPP\#
$\phi\pi^+$                                       & %         MODE
$<0.41$                                           & %         PDG2006 AVG.
{\red$<0.24$}                                     & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
$<5$                                              & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.24$}                                         \\

276                                               & %         RPP\#
$\phi\rho^+$                                      & %         MODE
$<16$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<16$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
$<16$                                             \\

277                                               & %         RPP\#
$a_0^0(980)\pi^+$ $\dag$                          & %         MODE
$<5.8$                                            & %         PDG2006 AVG.
{$<5.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.8$}                                          \\

$~-$                                              & %         RPP\#
$a_0^+(980)\pi^0$ $\dag$                          & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<1.4$}                                      & %   [43]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-47) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
168                                               & %         RPP\#
$K^+\pi^-$                                        & %         MODE @unrare
$18.2\pm 0.8$                                     & %         PDG2006 AVG.
\red{$\err{19.1}{0.6}{0.6}$}                      & %   [11]  BABAR
\red{$\err{19.9}{0.4}{0.8}$}                      & %   [63]  BELLE
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$19.4 \pm 0.6$                                    \\

169                                               & %         RPP\#
$K^0\pi^0$                                        & %         MODE @unrare
$11.5 \pm 1.0$                                    & %         PDG2006 AVG.
\red{$\err{10.3}{0.7}{0.6}$}                      & %   [6]  BABAR
\red{$\berr{9.2}{0.7}{0.6}{0.7}$}                 & %   [63]  BELLE
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$9.9 \pm 0.6$                                     \\

170                                               & %         RPP\#
$\etapr K^0$                                      & %         MODE @unrare
$68\pm 4$                                         & %         PDG2006 AVG.
\red{$\err{66.6}{2.6}{2.8}$}                      & %   [3]  BABAR
\red{$\aerr{58.9}{3.6}{3.5}{4.3}$}                & %   [84]  BELLE
$\aerr{89}{18}{16}{9}$                            & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$64.9 \pm 3.1$                                    \\

171                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE @unrare
$<7.6$                                            & %         PDG2006 AVG.
\red{$\err{3.8}{1.1}{0.5}$}                       & %   [23]  BABAR
\red{$<2.6$}                                      & %   [62]  BELLE
$7.8^{+7.7}_{-5.7}$                               & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$3.8 \pm 1.2$                                     \\

172                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE @unrare
$17.7\pm2.3$                                      & %         PDG2006 AVG.
\red{$\err{16.5}{1.1}{0.8}$}                      & %   [44]  BABAR
\red{$\err{15.2}{1.2}{1.0}$}                      & %   [67]  BELLE
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$15.9 \pm 1.0$                                    \\

$~-$                                              & %         RPP\#
$\eta K_0^{*0}(1430)$                             & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\red{$\err{9.6}{1.4}{1.3}$}                       & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 1.9$                                     \\

$~-$                                              & %         RPP\#
$\eta K_2^{*0}(1430)$                             & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\red{$\err{9.6}{1.8}{1.1}$}                       & %   [44]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.6 \pm 2.1$                                     \\

173                                               & %         RPP\#
$\eta K^0$                                        & %         MODE
$<2.0$                                            & %         PDG2006 AVG.
{\red$<2.9$}                                      & %   [41]  BABAR
{\red$<1.9$}                                      & %   [85]  BELLE
$<9.3$                                            & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

%$~-$                                              & %         RPP\#
%$\eta K^+\pi^-$                                   & %         MODE @unrare
%New                                               & %         PDG2006 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [80]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%
174                                               & %         RPP\#
$\omega K^0$                                      & %         MODE @unrare
$\cerr{5.5}{1.2}{1.0}$                            & %         PDG2006 AVG.
\red{$\err{5.4}{0.8}{0.3}$}                       & %   [3]  BABAR
\red{$\aerr{4.4}{0.8}{0.7}{0.4}$}                 & %   [66]  BELLE
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$5.0 \pm 0.6$                                     \\

175                                               & %         RPP\#
$a_0^0(980)K^0$ $\dag$                            & %         MODE
$<7.8$                                            & %         PDG2006 AVG.
{$<7.8$}                                          & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

176                                               & %         RPP\#
$a_0^-(980)K^+$ $\dag$                            & %         MODE
$<2.1$                                            & %         PDG2006 AVG.
{\red$<1.9$}                                      & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

$~-$                                              & %         RPP\#
$a_0^-(1450)K^+$ $\dag$                           & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<3.1$}                                      & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

178                                               & %         RPP\#
$\omega K^{*0}$                                   & %         MODE
$<6.0$                                            & %         PDG2006 AVG.
{\red $<4.2$}                                     & %   [30]  BABAR
{\blue $<2.7$}                                    & %   [65]  BELLE
$<23$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{ $<2.7$}                                         \\

179                                               & %         RPP\#
$K^+K^-$                                          & %         MODE
$<0.37$                                           & %         PDG2006 AVG.
\red{$\err{0.04}{0.15}{0.08}$}                    & %   [11]  BABAR
\red{$\aerr{0.09}{0.18}{0.13}{0.01}$}             & %   [61]  BELLE
$<0.8$                                            & %   [91]  CLEO
\blue{$0.39\pm0.16\pm0.12$} $\ddag$               & %   [102]  CDF
$\cerr{0.15}{0.11}{0.10}$                         \\

180                                               & %         RPP\#
$K^0 \overline{K^0}$                              & %         MODE @unrare
$\cerr{1.13}{0.38}{0.35}$                         & %         PDG2006 AVG.
\red{$\err{1.08}{0.28}{0.11}$}                    & %   [1]  BABAR
\red{$\aerr{0.87}{0.25}{0.20}{0.09}$}             & %   [61]  BELLE
$<3.3$                                            & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.96}{0.21}{0.19}$                         \\

181                                               & %         RPP\#
$K_SK_SK_S$                                       & %         MODE @unrare
$\cerr{6.2}{1.2}{1.1}$                            & %         PDG2006 AVG.
{$\aerr{6.9}{0.9}{0.8}{0.6}$}                     & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.2 \pm 0.9$                                     \\

$~-$                                              & %         RPP\#
$K_SK_SK_L$                                       & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<16$}$^1$                                   & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<16$}$^1$                                       \\

182                                               & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         MODE @unrare
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %         PDG2006 AVG.
\blue$\aerr{35.7}{2.6}{1.5}{2.2}$                 & %   [55]  BABAR
$\aerr{36.6}{4.2}{4.3}{3.0}$                      & %   [75]  BELLE
$<40$                                             & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{35.9}{2.9}{2.4}$                           \\

183                                               & %         RPP\#
$K^+\rho^-$                                       & %         MODE @unrare
$8.5 \pm 2.8$                                     & %         PDG2006 AVG.
\blue$\aerr{8.0}{0.8}{1.3}{0.6}$                  & %   [55]  BABAR
{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}             & %   [75]  BELLE
$\aerr{16}{8}{6}{3}$                              & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.6}{0.9}{1.1}$                            \\

$~-$                                              & %         RPP\#
$f_2(1270) K^0$                                   & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red$<2.5$}                                      & %   [88]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

$~-$                                              & %         RPP\#
$K^+\rho(1450)^-$                                 & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<2.1$}                                     & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.1$}                                          \\

$~-$                                              & %         RPP\#
$K^+\rho(1700)^-$                                 & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$<1.1$}                                     & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0(NR)$                               & %         MODE
New                                               & %         PDG2006 AVG.
\blue$\err{4.4}{0.9}{0.5}$                        & %   [55]  BABAR
$<9.4$                                            & %   [75]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.4 \pm 1.0$                                     \\

189                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         MODE @unrare
$11.8 \pm 1.5$                                    & %         PDG2006 AVG.
\blue{$\cerr{11.7}{1.3}{1.2}$}                    & %   [55]  BABAR
\red{$\berr{8.4}{1.1}{1.0}{0.9}$}                 & %   [88]  BELLE
$\aerr{16}{6}{5}{2}$                              & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$10.6 \pm 0.9$                                    \\

191                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         MODE @unrare
$<3.5$                                            & %         PDG2006 AVG.
\blue{$\err{3.6}{0.7}{0.4}$}                      & %   [55]  BABAR
{$\aerr{0.4}{1.9}{1.7}{0.1}$}                     & %   [75]  BELLE
$\aerrsy{0.0}{1.3}{0.0}{0.5}{0.0}$                & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$2.4 \pm 0.7$                                     \\

$~-$                                              & %         RPP\#
$K^{*+}(1410)\pi^-$                               & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red$<86$}                                       & %   [88]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<86$}                                           \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^+\pi^-$                              & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\blue$\aerrsy{25.4}{3.0}{3.7}{6.1}{5.6}~^2$       & %   [55]  BABAR
\red{$\berr{49.7}{3.8}{6.8}{8.2}$}                & %   [88]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$34.2 \pm 5.4$                                    \\

$~-$                                              & %         RPP\#
$K_0^*(1430)^0\pi^0$                              & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\blue$\aerrsy{11.7}{1.4}{1.3}{4.0}{3.6}~^2$       & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{11.7}{4.2}{3.8}$                           \\

192                                               & %         RPP\#
$K_2^*(1430)^+\pi^-$                              & %         MODE
$<18$                                             & %         PDG2006 AVG.
{\blue$<16.2$}                                    & %   [55]  BABAR
{\red$<6.3$}                                      & %   [88]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<6.3$}                                          \\

$~-$                                              & %         RPP\#
$K_2^*(1430)^0\pi^0$                              & %         MODE
New                                               & %         PDG2006 AVG.
{\blue$<4.0$}                                     & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.0$}                                          \\

$~-$                                              & %         RPP\#
$K^*(1680)^+\pi^-$                                & %         MODE
New                                               & %         PDG2006 AVG.
{\blue$<25$}                                      & %   [55]  BABAR
{\red$<10.1$}                                     & %   [88]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.1$}                                         \\

$~-$                                              & %         RPP\#
$K^*(1680)^0\pi^0$                                & %         MODE
New                                               & %         PDG2006 AVG.
{\blue$<7.5$}                                     & %   [55]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.5$}                                          \\

186                                               & %         RPP\#
$K^0\pi^+\pi^-$                                   & %         MODE @unrare
$43.8\pm 2.9$                                     & %         PDG2006 AVG.
\red{$\err{43.0}{2.3}{2.3}$}                      & %   [24]  BABAR
\red{$\err{47.5}{2.4}{3.7}$}                      & %   [88]  BELLE
$\aerr{50}{10}{9}{7}$                             & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{44.8}{2.6}{2.5}$                           \\

187                                               & %         RPP\#
$K^0\rho^0$                                       & %         MODE @unrare
$<39$                                             & %         PDG2006 AVG.
{\red $\err{4.9}{0.8}{0.9}$}                      & %   [28]  BABAR
{\red $\berr{6.1}{1.0}{1.1}{1.2}$}                & %   [88]  BELLE
$<39$                                             & %   [98]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.4}{0.9}{1.0}$                            \\

188                                               & %         RPP\#
$f_0(980)K^0$ $\dag$                              & %         MODE @unrare
$\err{5.5}{0.7}{0.6}$                             & %         PDG2006 AVG.
\red{$\err{5.5}{0.7}{0.6}$}                       & %   [24]  BABAR
{\red $\berr{7.6}{1.7}{0.9}{1.3}$}                & %   [88]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{5.8}{0.8}{0.9}$                            \\

$~-$                                              & %         RPP\#
$K_1^+(1270)\pi^-$                                & %         MODE
New                                               & %         PDG2006 AVG.
{\blue$<25.2$}                                    & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<25.2$}                                         \\

$~-$                                              & %         RPP\#
$K_1^+(1400)\pi^-$                                & %         MODE
New                                               & %         PDG2006 AVG.
{\blue$<21.8$}                                    & %   [46]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<21.8$}                                         \\

193                                               & %         RPP\#
$K^0K^-\pi^+$                                     & %         MODE
$<21$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<18$                                             & %   [68]  BELLE
$<21$                                             & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$<18$                                             \\

194                                               & %         RPP\#
$K^+K^-\pi^0$                                     & %         MODE
$<19$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [97]  CLEO
\nodata                                           & %   [0]  CDF
$<19$                                             \\

195                                               & %         RPP\#
$K^+K^-K^0$                                       & %         MODE @unrare
$24.7\pm2.3$                                      & %         PDG2006 AVG.
{$\err{23.8}{2.0}{1.6}$}                          & %   [14]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [68]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.7 \pm 2.3$                                    \\

196                                               & %         RPP\#
$\phi K^0$                                        & %         MODE @unrare
$\cerr{8.6}{1.3}{1.1}$                            & %         PDG2006 AVG.
{$\aerr{8.4}{1.5}{1.3}{0.5}$}                     & %   [18]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [74]  BELLE
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [93]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.0}$                            \\

198                                               & %         RPP\#
$K^{*0}\pi^+\pi^-$                                & %         MODE @unrare
$<1400$                                           & %         PDG2006 AVG.
$\red{\err{54.5}{2.9}{4.3}}$                      & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$54.5 \pm 5.2$                                    \\

199                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         MODE @unrare
$<34$                                             & %         PDG2006 AVG.
\red{$\err{5.6}{0.9}{1.3}$}                       & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
$<34$                                             & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
$5.6 \pm 1.6$                                     \\

200                                               & %         RPP\#
$f_0(980)K^{*0}$ $\dag$                           & %         MODE
$<170$                                            & %         PDG2006 AVG.
{\red$<4.3$}                                      & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.3$}                                          \\

$~-$                                              & %         RPP\#
$K^{*+}\rho^-$                                    & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<12$}                                       & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<12$}                                           \\

$~-$                                              & %         RPP\#
$K^{*0}\overline{K^0}$                            & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<1.9$}                                      & %   [39]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

202                                               & %         RPP\#
$a_1^-K^+$                                        & %         MODE @unrare
$<230$                                            & %         PDG2006 AVG.
{\red $\err{16.3}{2.9}{2.3}$}                     & %   [50]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.3 \pm 3.7$                                    \\

$~-$                                              & %         RPP\#
$b_1^-K^+$                                        & %         MODE @unrare
New                                               & %         PDG2006 AVG.
{\red $\err{7.4}{1.0}{1.0}$}                      & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.4 \pm 1.4$                                     \\

203                                               & %         RPP\#
$K^{*0}K^+K^-$                                    & %         MODE @unrare
$<610$                                            & %         PDG2006 AVG.
$\red{\err{27.5}{1.3}{2.2}}$                      & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.5 \pm 2.6$                                    \\

204                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE @unrare
$9.5\pm 0.9$                                      & %         PDG2006 AVG.
{\red$\err{9.2}{0.7}{0.6}$}                       & %   [19]  BABAR
$\aerrsy{10.0}{1.6}{1.5}{0.7}{0.8}$               & %   [74]  BELLE
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [93]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.8$                                     \\

$~-$                                              & %         RPP\#
$\phi K_0^{*0}(1430)$                             & %         MODE @unrare
New                                               & %         PDG2006 AVG.
{\red$\err{4.6}{0.7}{0.6}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 0.9$                                     \\

$~-$                                              & %         RPP\#
$\phi K_2^{*0}(1430)$                             & %         MODE @unrare
New                                               & %         PDG2006 AVG.
{\red$\err{7.8}{1.1}{0.6}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$7.8 \pm 1.3$                                     \\

$~-$                                              & %         RPP\#
$\phi K^{*0}(1680)$                               & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<3.5$}                                      & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.5$}                                          \\

$~-$                                              & %         RPP\#
$\phi K_3^{*0}(1780)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<2.7$}                                      & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.7$}                                          \\

$~-$                                              & %         RPP\#
$\phi K_4^{*0}(2045)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<15.3$}                                     & %   [47]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15.3$}                                         \\

$~-$                                              & %         RPP\#
$\phi\phi K^0$~\S                                 & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\red{$\aerr{4.1}{1.7}{1.4}{0.4}$}                 & %   [40]  BABAR
\blue{$\aerr{2.3}{1.0}{0.7}{0.2}$}                & %   [73]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.8}{0.9}{0.7}$                            \\

$~-$                                              & %         RPP\#
$K^{*0}\pi^+K^-$                                  & %         MODE @unrare
New                                               & %         PDG2006 AVG.
$\red{\err{4.6}{1.1}{0.8}}$                       & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

$~-$                                              & %         RPP\#
$K^{*0}K^+\pi^-$                                  & %         MODE
New                                               & %         PDG2006 AVG.
$\red{<2.2}$                                      & %   [53]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
${<2.2}$                                          \\

205                                               & %         RPP\#
$K^{*0}\overline{K^{*0}}$                         & %         MODE @unrare
$<22$                                             & %         PDG2006 AVG.
\red{$\aerr{1.28}{0.35}{0.30}{0.11}$}             & %   [51]  BABAR
\nodata                                           & %   [0]  BELLE
$<22$                                             & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.28}{0.37}{0.32}$                         \\

206                                               & %         RPP\#
$K^{*0}K^{*0}$                                    & %         MODE
$<37$                                             & %         PDG2006 AVG.
{\red$<0.41$}                                     & %   [51]  BABAR
\nodata                                           & %   [0]  BELLE
$<37$                                             & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.41$}                                         \\

207                                               & %         RPP\#
$K^{*+}K^{*-}$                                    & %         MODE
$<141$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<141$                                            & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
$<141$                                            \\

$~-$                                              & %         RPP\#
$\etapr\etapr K^0$                                & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<31$}                                       & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<31$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-48) <==
\begin{tabular}{|l@{}ccccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
229                                               & %         RPP\#
$\pi^+\pi^-$                                      & %         MODE @unrare
$4.6\pm0.4$                                       & %         PDG2006 AVG.
\red{$\err{5.5}{0.4}{0.3}$}                       & %   [11]  BABAR
\red{$\err{5.1}{0.2}{0.2}$}                       & %   [63]  BELLE
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [91]  CLEO
\blue{$\err{5.10}{0.33}{0.36}$} $\ddag$           & %   [102]  CDF
$5.16 \pm 0.22$                                   \\

230                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         MODE @unrare
$1.5\pm 0.5$                                      & %         PDG2006 AVG.
\red{$\err{1.47}{0.25}{0.12}$}                    & %   [13]  BABAR
\blue{$\err{1.1}{0.3}{0.1}$}                      & %   [79]  BELLE
$<4.4$                                            & %   [91]  CLEO
\nodata                                           & %   [0]  CDF
$1.31 \pm 0.21$                                   \\

231                                               & %         RPP\#
$\eta\pi^0$                                       & %         MODE
$<2.5$                                            & %         PDG2006 AVG.
{\red$<1.3$}                                      & %   [34]  BABAR
{$<2.5$}                                          & %   [64]  BELLE
$<2.9$                                            & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.3$}                                          \\

232                                               & %         RPP\#
$\eta\eta$                                        & %         MODE
$<2.0$                                            & %         PDG2006 AVG.
{\red$<1.8$}                                      & %   [41]  BABAR
{$<2.0$}                                          & %   [64]  BELLE
$<18$                                             & %   [100]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.8$}                                          \\

233                                               & %         RPP\#
$\etapr\pi^0$                                     & %         MODE
$<3.7$                                            & %         PDG2006 AVG.
{\red$\aerr{0.8}{0.8}{0.6}{0.1}$}                 & %   [34]  BABAR
{\red$\err{2.8}{1.0}{0.3}$}                       & %   [84]  BELLE
$0.0^{+1.8}_{-0.0}$                               & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.5}{0.7}{0.6}$                            \\

234                                               & %         RPP\#
$\etapr\etapr$                                    & %         MODE
$<10$                                             & %         PDG2006 AVG.
{\red$<2.4$}                                      & %   [41]  BABAR
{\red$<6.5$}                                      & %   [62]  BELLE
$<47$                                             & %   [100]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.4$}                                          \\

235                                               & %         RPP\#
$\etapr\eta$                                      & %         MODE
$<4.6$                                            & %         PDG2006 AVG.
{\red$<1.7$}                                      & %   [34]  BABAR
{\red$<4.5$}                                      & %   [62]  BELLE
$<27$                                             & %   [100]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.7$}                                          \\

236                                               & %         RPP\#
$\etapr\rho^0$                                    & %         MODE
$<4.3$                                            & %         PDG2006 AVG.
{\red$<3.7$}                                      & %   [23]  BABAR
{\red$<1.3$}                                      & %   [62]  BELLE
$<12$                                             & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.3$}                                          \\

$~-$                                              & %         RPP\#
$f_0(980)\etapr$ $\dag$                           & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<1.5$}                                      & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

%$~-$                                              & %         RPP\#
%$\eta \pi^+\pi^-$                                 & %         MODE
%New                                               & %         PDG2006 AVG.
%\nodata                                           & %   [0]  BABAR
%\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%
237                                               & %         RPP\#
$\eta\rho^0$                                      & %         MODE
$<1.5$                                            & %         PDG2006 AVG.
{\red$<1.5$}                                      & %   [45]  BABAR
{\red$<1.9$}                                      & %   [67]  BELLE
$<10$                                             & %   [92]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

$~-$                                              & %         RPP\#
$f_0(980)\eta$ $\dag$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<0.4$}                                      & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.4$}                                          \\

238                                               & %         RPP\#
$\omega\eta$                                      & %         MODE
$<1.9$                                            & %         PDG2006 AVG.
{$<1.9$}                                          & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

239                                               & %         RPP\#
$\omega\etapr$                                    & %         MODE
$<2.8$                                            & %         PDG2006 AVG.
{$<2.8$}                                          & %   [2]  BABAR
{\red$<2.2$}                                      & %   [62]  BELLE
$<60$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.2$}                                          \\

240                                               & %         RPP\#
$\omega\rho^0$                                    & %         MODE
$<3.3$                                            & %         PDG2006 AVG.
{\red $<1.5$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<11$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.5$}                                         \\

$~-$                                              & %         RPP\#
$f_0(980)\omega$  $\dag$                          & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<1.5$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.5$}                                         \\

241                                               & %         RPP\#
$\omega\omega$                                    & %         MODE
$<19$                                             & %         PDG2006 AVG.
{\red $<4.0$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<19$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.0$}                                         \\

242                                               & %         RPP\#
$\phi\pi^0$                                       & %         MODE
$<1$                                              & %         PDG2006 AVG.
{\red$<0.28$}                                     & %   [38]  BABAR
\nodata                                           & %   [0]  BELLE
$<5$                                              & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.28$}                                         \\

243                                               & %         RPP\#
$\phi\eta$                                        & %         MODE
$<1$                                              & %         PDG2006 AVG.
{\red$<0.6$}                                      & %   [41]  BABAR
\nodata                                           & %   [0]  BELLE
$<9$                                              & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.6$}                                          \\

244                                               & %         RPP\#
$\phi\etapr$                                      & %         MODE
$<4.5$                                            & %         PDG2006 AVG.
{\red$<1.0$}                                      & %   [41]  BABAR
{\red$<0.5$}                                      & %   [62]  BELLE
$<31$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.5$}                                          \\

245                                               & %         RPP\#
$\phi\rho^0$                                      & %         MODE
$<13$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<13$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
$<13$                                             \\

246                                               & %         RPP\#
$\omega\phi$                                      & %         MODE
$<21$                                             & %         PDG2006 AVG.
{\red $<1.2$}                                     & %   [30]  BABAR
\nodata                                           & %   [0]  BELLE
$<21$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{ $<1.2$}                                         \\

247                                               & %         RPP\#
$\phi\phi$                                        & %         MODE
$<1.5$                                            & %         PDG2006 AVG.
{$<1.5$}                                          & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
$<12$                                             & %   [96]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

248                                               & %         RPP\#
$a_0^\mp (980)\pi^\pm$ $\dag$                     & %         MODE
$<5.1$                                            & %         PDG2006 AVG.
{\red$<3.1$}                                      & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.1$}                                          \\

$~-$                                              & %         RPP\#
$a_0^\mp (1450)\pi^\pm$ $\dag$                    & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<2.3$}                                      & %   [45]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.3$}                                          \\

250                                               & %         RPP\#
$\rho^0\pi^0$                                     & %         MODE
$1.8\pm0.8$                                       & %         PDG2006 AVG.
{$\err{1.4}{0.6}{0.3}$}                           & %   [9]  BABAR
{\red$\err{3.0}{0.5}{0.7}$}                       & %   [69]  BELLE
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$2.0 \pm 0.5$                                     \\

251                                               & %         RPP\#
$\rho^\mp\pi^\pm$                                 & %         MODE @unrare
$22.8\pm 2.5$                                     & %         PDG2006 AVG.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
{\red$\err{22.6}{1.1}{4.4}$}                      & %   [69]  BELLE
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
$23.0 \pm 2.3$                                    \\

252                                               & %         RPP\#
$\pi^+\pi^-\pi^+\pi^-$                            & %         MODE
$<230$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\blue$<19.0$}                                    & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<19.0$}                                         \\

253                                               & %         RPP\#
$\rho^0\rho^0$                                    & %         MODE @unrare
$<1.1$                                            & %         PDG2006 AVG.
{\blue$\err{0.84}{0.29}{0.17}$}                   & %   [54]  BABAR
{\blue$\err{0.4}{0.4}{0.2}$}                      & %   [70]  BELLE
$<18$                                             & %   [95]  CLEO
\nodata                                           & %   [0]  CDF
$0.68 \pm 0.27$                                   \\

$~-$                                              & %         RPP\#
$\rho^0\pi^+\pi^-(NR)$                            & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\blue$<11.9$}                                    & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<11.9$}                                         \\

$~-$                                              & %         RPP\#
$f_0(980)\pi^+\pi^-(NR)$                          & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\blue$<7.3$}                                     & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.3$}                                          \\

$~-$                                              & %         RPP\#
$f_0(980)\rho^0$ $\dag$                           & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<0.53$}                                     & %   [12]  BABAR
{\blue$<0.6$}                                     & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.53$}                                         \\

$~-$                                              & %         RPP\#
$f_0(980)f_0(980)$ $\dag$                         & %         MODE
New                                               & %         PDG2006 AVG.
{\red$<0.16$}                                     & %   [12]  BABAR
{\blue$<0.4$}                                     & %   [70]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.16$}                                         \\

254                                               & %         RPP\#
$a_1^\mp\pi^\pm$                                  & %         MODE @unrare
$<490$                                            & %         PDG2006 AVG.
{\red $\err{33.2}{3.8}{3.0}$}                     & %   [17]  BABAR
{\blue $\err{29.8}{3.2}{4.6}$}                    & %   [87]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$31.7 \pm 3.7$                                    \\

$~-$                                              & %         RPP\#
$b_1^\mp\pi^\pm$                                  & %         MODE @unrare
New                                               & %         PDG2006 AVG.
{\red $\err{10.9}{1.2}{0.9}$}                     & %   [49]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.9 \pm 1.5$                                    \\

257                                               & %         RPP\#
$\rho^+\rho^-$                                    & %         MODE @unrare
$25\pm4$                                          & %         PDG2006 AVG.
{\red$\berr{25.5}{2.1}{3.6}{3.9}$}                & %   [20]  BABAR
{$\berr{22.8}{3.8}{2.3}{2.6}$}                    & %   [83]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.2}{3.1}{3.2}$                           \\

259                                               & %         RPP\#
$\omega\pi^0$                                     & %         MODE
$<1.2$                                            & %         PDG2006 AVG.
{$<1.2$}                                          & %   [4]  BABAR
\red{$<2.0$}                                      & %   [66]  BELLE
$<5.5$                                            & %   [94]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

261                                               & %         RPP\#
$a_1^\pm\rho^\mp$                                 & %         MODE
$<3400$                                           & %         PDG2006 AVG.
{\red $<61$}                                      & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<61$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2006 Avg. &  CDF & D\O\ & New avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$179$                                             & %         RPP\#
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
\blue{$0.020\pm0.008\pm0.006$}                    & %   [102]  CDF
\nodata                                           & %   [0]  D\O\
$0.020 \pm 0.010$                                 \\

$229$                                             & %         RPP\#
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
\blue{$0.259\pm0.017\pm0.016$}                    & %   [102]  CDF
\nodata                                           & %   [0]  D\O\
$0.259 \pm 0.023$                                 \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO & CDF
 & New Avg.  \\
 \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
240                                               & %         RPP\#
$K^{*+}\gamma$                                    & %         MODE
$40.3\pm 2.6$                                     & %         PDG2006 AVG.
{$38.7\pm 2.8 \pm 2.6$}                           & %   [1]  BABAR
{$42.5\pm 3.1\pm 2.4$}                            & %   [32]  BELLE
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$40.3 \pm 2.6$                                    \\

241                                               & %         RPP\#
$K_1^+(1270)\gamma$                               & %         MODE
$\err{43}{9}{9}$                                  & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$\err{43}{9}{9}$}                                & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$43 \pm 12$                                       \\

242                                               & %         RPP\#
$K^+\eta\gamma$                                   & %         MODE
$\aerr{8.4}{1.5}{1.2}{0.9}$                       & %         PDG2006 AVG.
{\red $\err{10.0}{1.3}{0.5}$}                     & %   [6]  BABAR
{$\aerr{8.4}{1.5}{1.2}{0.9}$}                     & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$9.4 \pm 1.1$                                     \\

$~-$                                              & %         RPP\#
$K^+\etapr\gamma$                                 & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<4.2$}                                     & %   [6]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<4.2$}                                         \\

243                                               & %         RPP\#
$K^+\phi\gamma$                                   & %         MODE
$\err{3.4}{0.9}{0.4}$                             & %         PDG2006 AVG.
\red{$\err{3.5}{0.6}{0.4}$}                       & %   [17]  BABAR
$\err{3.4}{0.9}{0.4}$                             & %   [39]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$3.5 \pm 0.6$                                     \\

244                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$                             & %         MODE
$\err{25.0}{1.8}{2.2}$                            & %         PDG2006 AVG.
{\red $\err{29.5}{1.3}{2.0}$}~\dag                & %   [15]  BABAR
{$\err{25.0}{1.8}{2.2}$}~\ddag                    & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$27.6 \pm 1.8$                                    \\

$~-$                                              & %         RPP\#
$K^0\pi^+\pi^0\gamma$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{45.6}{4.2}{3.1}$}~\dag                & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$45.6 \pm 5.2$                                    \\

245                                               & %         RPP\#
$K^{*0}\pi^+\gamma$~\S                            & %         MODE
$\cerr{20}{7}{6}$                                 & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$\aerr{20}{7}{6}{2}$                              & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{20}{7}{6}$                                 \\

246                                               & %         RPP\#
$K^+\rho^0\gamma$~\S                              & %         MODE
$<20$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<20$                                             & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<20$                                             \\

247                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$ (N.R.)~\S                   & %         MODE
$<9.2$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<9.2$                                            & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<9.2$                                            \\

248                                               & %         RPP\#
$K_1^+(1400)\gamma$                               & %         MODE
$<50$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

249                                               & %         RPP\#
$K_2^{*+}(1430)\gamma$                            & %         MODE
$14.5\pm 4.0\pm 1.5$                              & %         PDG2006 AVG.
{$14.5\pm 4.0\pm 1.5$}                            & %   [7]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$14.5 \pm 4.3$                                    \\

251                                               & %         RPP\#
$K_3^{*+}(1780)\gamma$                            & %         MODE
$<39$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<39$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<39$                                             \\

253                                               & %         RPP\#
$\rho^+\gamma$                                    & %         MODE
$<1.8$                                            & %         PDG2006 AVG.
{\red $\aerr{1.10}{0.37}{0.33}{0.09}$}            & %   [2]  BABAR
{\blue $\aerrsy{0.86}{0.30}{0.28}{0.07}{0.08}$}   & %   [44]  BELLE
$<13$                                             & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.96}{0.24}{0.22}$                         \\

296                                               & %         RPP\#
$p\overline{\Lambda}\gamma$                       & %         MODE
$\aerr{2.16}{0.58}{0.53}{0.20}$                   & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red{$\aerr{2.45}{0.44}{0.38}{0.22}$}             & %   [45]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.45}{0.49}{0.44}$                         \\

297                                               & %         RPP\#
$p\overline{\Sigma^0}\gamma$                      & %         MODE
$<4.6$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<4.6$}                                          & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

315                                               & %         RPP\#
$\pi^+ e^+ e^-$                                   & %         MODE
$<3900$                                           & %         PDG2006 AVG.
{\red $<0.18$}                                    & %   [18]  BABAR
{\blue $<0.055$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.055$}                                       \\

316                                               & %         RPP\#
$\pi^+ \mu^+ \mu^-$                               & %         MODE
$<9100$                                           & %         PDG2006 AVG.
{\red $<0.28$}                                    & %   [18]  BABAR
{\blue $<0.051$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.051$}                                       \\

$~-$                                              & %         RPP\#
$\pi^+\ell^+\ell^-$                               & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.12$}                                    & %   [18]  BABAR
{\blue $<0.037$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.037$}                                       \\

317                                               & %         RPP\#
$\pi^+\nu{\overline\nu}$                          & %         MODE
$<100$                                            & %         PDG2006 AVG.
{$<100$}                                          & %   [4]  BABAR
{\red $<170$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<100$}                                          \\

318                                               & %         RPP\#
$K^+e^+e^-$                                       & %         MODE
$\cerr{0.80}{0.22}{0.19}$                         & %         PDG2006 AVG.
{\red $\aerr{0.42}{0.12}{0.11}{0.02}$}            & %   [3]  BABAR
$\aerr{0.63}{0.19}{0.17}{0.03}$                   & %   [31]  BELLE
$<2.4$                                            & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$0.49 \pm 0.10$                                   \\

319                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         MODE
$\cerr{0.34}{0.19}{0.14}$                         & %         PDG2006 AVG.
{\red $\aerr{0.31}{0.15}{0.12}{0.03}$}            & %   [3]  BABAR
$\aerr{0.45}{0.14}{0.12}{0.03}$                   & %   [31]  BELLE
$<3.68$                                           & %   [53]  CLEO
{\blue $0.60\pm0.15\pm0.04$}                      & %   [65]  CDF
$\cerr{0.45}{0.09}{0.08}$                         \\

320                                               & %         RPP\#
$K^+\ell^+\ell^-$                                 & %         MODE
$\aerr{0.53}{0.11}{0.10}{0.3}$                    & %         PDG2006 AVG.
{\red $\aerr{0.38}{0.09}{0.08}{0.02}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.38}{0.09}{0.08}$                         \\

321                                               & %         RPP\#
$K^+\nu{\overline\nu}$                            & %         MODE
$<52$                                             & %         PDG2006 AVG.
{$<52$}                                           & %   [4]  BABAR
{\red $<14$}                                      & %   [40]  BELLE
$<240$                                            & %   [54]  CLEO
\nodata                                           & %   [0]  CDF
{ $<14$}                                          \\

$~-$                                              & %         RPP\#
$\rho^+\nu{\overline\nu}$                         & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<150$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<150$}                                         \\

322                                               & %         RPP\#
$K^{*+}e^+e^-$                                    & %         MODE
$<4.6$                                            & %         PDG2006 AVG.
{\red $\aerr{0.75}{0.76}{0.65}{0.38}$}            & %   [3]  BABAR
$\aerrsy{2.02}{1.27}{1.01}{0.23}{0.24}$           & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.23}{0.69}{0.62}$                         \\

323                                               & %         RPP\#
$K^{*+}\mu^+\mu^-$                                & %         MODE
$<2.2$                                            & %         PDG2006 AVG.
{\red $\aerr{0.97}{0.94}{0.69}{0.14}$}            & %   [3]  BABAR
$\aerrsy{0.65}{0.69}{0.53}{0.14}{0.15}$           & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.78}{0.56}{0.44}$                         \\

324                                               & %         RPP\#
$K^{*+}\ell^+\ell^-$                              & %         MODE
$<2.2$                                            & %         PDG2006 AVG.
{\red $\aerr{0.73}{0.50}{0.42}{0.21}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.73}{0.54}{0.47}$                         \\

$~-$                                              & %         RPP\#
$K^{*+}\nu{\overline\nu}$                         & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<140$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<140$}                                         \\

327                                               & %         RPP\#
$K^+ e^+\mu^-$                                    & %         MODE
$<0.8$                                            & %         PDG2006 AVG.
\red{$<0.09$}                                     & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.09$}                                         \\

328                                               & %         RPP\#
$K^+ e^-\mu^+$                                    & %         MODE
$<6400$                                           & %         PDG2006 AVG.
\red{$<0.13$}                                     & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.13$}                                         \\

$~-$                                              & %         RPP\#
$K^+\tau^\pm\mu^\mp$                              & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<77$}                                       & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<77$}                                           \\

329                                               & %         RPP\#
$K^{*+}e^\pm\mu^\mp$                              & %         MODE
$<7.9$                                            & %         PDG2006 AVG.
\red{$<1.4$}                                      & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.4$}                                          \\

330                                               & %         RPP\#
$\pi^- e^+e^+$                                    & %         MODE
$<1.6$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.6$                                            \\

331                                               & %         RPP\#
$\pi^- \mu^+\mu^+$                                & %         MODE
$<1.4$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.4$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.4$                                            \\

332                                               & %         RPP\#
$\pi^-e^+\mu^+$                                   & %         MODE
$<1.3$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

333                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         MODE
$<2.6$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.6$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

334                                               & %         RPP\#
$\rho^-\mu^+\mu^+$                                & %         MODE
$<5.0$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<5.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<5.0$                                            \\

335                                               & %         RPP\#
$\rho^-e^+\mu^+$                                  & %         MODE
$<3.3$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<3.3$                                            \\

336                                               & %         RPP\#
$K^- e^+e^+$                                      & %         MODE
$<1.0$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.0$                                            \\

337                                               & %         RPP\#
$K^- \mu^+\mu^+$                                  & %         MODE
$<1.8$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.8$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

338                                               & %         RPP\#
$K^-e^+\mu^+$                                     & %         MODE
$<2.0$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.0$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.0$                                            \\

339                                               & %         RPP\#
$K^{*-}e^+e^+$                                    & %         MODE
$<2.8$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<2.8$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<2.8$                                            \\

340                                               & %         RPP\#
$K^{*-}\mu^+\mu^+$                                & %         MODE
$<8.3$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<8.3$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<8.3$                                            \\

341                                               & %         RPP\#
$K^{*-}e^+\mu^+$                                  & %         MODE
$<4.4$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<4.4$                                            & %   [55]  CLEO
\nodata                                           & %   [0]  CDF
$<4.4$                                            \\

$~-$                                              & %         RPP\#
$\pi^+e^\pm\mu^\mp$                               & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.17$}                                    & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.17$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|l@{}ccccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO & CDF
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
213                                               & %         RPP\#
$K^{*0}\gamma$                                    & %         MODE
$40.1\pm 2.0$                                     & %         PDG2006 AVG.
{$39.2\pm 2.0\pm 2.4$}                            & %   [1]  BABAR
{$40.1\pm 2.1\pm 1.7$}                            & %   [32]  BELLE
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$40.1 \pm 2.0$                                    \\

214                                               & %         RPP\#
$K^0\eta\gamma$                                   & %         MODE
$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$                & %         PDG2006 AVG.
{\red $\aerr{11.3}{2.8}{2.6}{0.6}$}               & %   [6]  BABAR
{$\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}              & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.3}{2.3}{2.1}$                           \\

$~-$                                              & %         RPP\#
$K^0\etapr\gamma$                                 & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<6.6$}                                     & %   [6]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<6.6$}                                         \\

215                                               & %         RPP\#
$K^0\phi\gamma$                                   & %         MODE
$<8.3$                                            & %         PDG2006 AVG.
{\red $<2.7$}                                     & %   [17]  BABAR
$<8.3$                                            & %   [39]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<2.7$}                                         \\

216                                               & %         RPP\#
$K^+\pi^-\gamma$~\S                               & %         MODE
$4.6\pm 1.4$                                      & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$4.6 \pm 1.4$                                     \\

217                                               & %         RPP\#
$K^{*0}(1410)\gamma$                              & %         MODE
$<130$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<130       $                                     & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<130       $                                     \\

218                                               & %         RPP\#
$K^+\pi^-\gamma$ (N.R.)~\S                        & %         MODE
$<2.6$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<2.6$                                            & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.6$                                            \\

219                                               & %         RPP\#
$K^0\pi^+\pi^-\gamma$                             & %         MODE
$\err{24}{4}{3}$                                  & %         PDG2006 AVG.
{\red $\err{18.5}{2.1}{1.2}$}~\dag                & %   [15]  BABAR
{$\err{24}{4}{3}$}~\ddag                          & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$19.5 \pm 2.2$                                    \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0\gamma$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{40.7}{2.2}{3.1}$}~\dag                & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$40.7 \pm 3.8$                                    \\

220                                               & %         RPP\#
$K_1^0(1270)\gamma$                               & %         MODE
$<58$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<58$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<58$}                                           \\

221                                               & %         RPP\#
$K_1^0(1400)\gamma$                               & %         MODE
$<15$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<15$}                                           & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<15$}                                           \\

222                                               & %         RPP\#
$K_2^{*0}(1430)\gamma$                            & %         MODE
$12.4\pm 2.4$                                     & %         PDG2006 AVG.
{$12.2\pm 2.5\pm 1.0$}                            & %   [7]  BABAR
$13\pm 5 \pm 1$                                   & %   [33]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$12.4 \pm 2.4$                                    \\

224                                               & %         RPP\#
$K_3^{*0}(1780)\gamma$                            & %         MODE
$<83$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$<83$                                             & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<83$                                             \\

226                                               & %         RPP\#
$\rho^0\gamma$                                    & %         MODE
$<0.4$                                            & %         PDG2006 AVG.
{\red $\aerr{0.79}{0.22}{0.20}{0.06}$}            & %   [2]  BABAR
{\blue $\err{0.76}{0.17}{0.06}$}                  & %   [44]  BELLE
$<17$                                             & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$0.77 \pm 0.14$                                   \\

227                                               & %         RPP\#
$\omega \gamma$                                   & %         MODE
$<0.8$                                            & %         PDG2006 AVG.
{\red$\aerr{0.40}{0.24}{0.20}{0.05}$}             & %   [2]  BABAR
{\blue $\aerr{0.42}{0.20}{0.18}{0.04}$}           & %   [44]  BELLE
$<9.2$                                            & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.41}{0.16}{0.14}$                         \\

228                                               & %         RPP\#
$\phi\gamma$                                      & %         MODE
$<0.85$                                           & %         PDG2006 AVG.
{$<0.85$}                                         & %   [11]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.3$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.85$}                                         \\

$~-$                                              & %         RPP\#
$\pi^0 e^+ e^-$                                   & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.14$}                                    & %   [18]  BABAR
{\blue $<0.143$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.14$}                                        \\

$~-$                                              & %         RPP\#
$\pi^0 \mu^+ \mu^-$                               & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.51$}                                    & %   [18]  BABAR
{\blue $<0.154$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.154$}                                       \\

$-$                                               & %         RPP\#
$\pi^0\ell^+\ell^-$                               & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.12$}                                    & %   [18]  BABAR
{\blue $<0.133$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.12$}                                        \\

$~-$                                              & %         RPP\#
$\pi^0\nu{\overline\nu}$                          & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<220$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<220$}                                         \\

293                                               & %         RPP\#
$\kz e^+e^-$                                      & %         MODE
$<0.54$                                           & %         PDG2006 AVG.
{\red $\aerr{0.13}{0.16}{0.11}{0.02}$}            & %   [3]  BABAR
{$\aerrsy{0.00}{0.20}{0.12}{0.02}{0.05}$}         & %   [31]  BELLE
$<8.45$                                           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.09}{0.12}{0.09}$                         \\

294                                               & %         RPP\#
$\kz \mu^+\mu^-$                                  & %         MODE
$\cerr{0.20}{0.13}{0.10}$                         & %         PDG2006 AVG.
{\red $\aerr{0.59}{0.33}{0.26}{0.07}$}            & %   [3]  BABAR
{$\aerr{0.56}{0.29}{0.23}{0.05}$}                 & %   [31]  BELLE
$<6.64$                                           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.57}{0.22}{0.18}$                         \\

295                                               & %         RPP\#
$\kz\ell^+\ell^-$                                 & %         MODE
$<0.68$                                           & %         PDG2006 AVG.
{\red $\aerr{0.29}{0.16}{0.13}{0.03}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.29}{0.16}{0.13}$                         \\

$~-$                                              & %         RPP\#
$\kz \nu{\overline\nu}$                           & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<160$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<160$}                                         \\

$~-$                                              & %         RPP\#
$\rho^0\nu{\overline\nu}$                         & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<440$}                                     & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<440$}                                         \\

296                                               & %         RPP\#
$K^{*0} e^+e^-$                                   & %         MODE
$<2.4$                                            & %         PDG2006 AVG.
{\red $\aerr{1.04}{0.33}{0.29}{0.11}$}            & %   [3]  BABAR
{$\aerrsy{1.29}{0.57}{0.49}{0.13}{0.10}$}         & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.11}{0.30}{0.26}$                         \\

297                                               & %         RPP\#
$K^{*0} \mu^+\mu^-$                               & %         MODE
$\cerr{1.22}{0.38}{0.32}$                         & %         PDG2006 AVG.
{\red $\aerr{0.87}{0.38}{0.33}{0.12}$}            & %   [3]  BABAR
{$\aerr{1.33}{0.42}{0.37}{0.11}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
{\blue $0.82\pm0.31\pm0.10$}                      & %   [65]  CDF
$\cerr{0.98}{0.22}{0.21}$                         \\

298                                               & %         RPP\#
$K^{*0} \nu\overline \nu$                         & %         MODE
$<1000$                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<340$ }                                    & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<340$ }                                        \\

299                                               & %         RPP\#
$K^{*0}\ell^+\ell^-$                              & %         MODE
$1.17\pm 0.30$                                    & %         PDG2006 AVG.
{\red $\aerr{0.81}{0.21}{0.19}{0.09}$}            & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.81}{0.23}{0.21}$                         \\

$~-$                                              & %         RPP\#
$\phi\nu{\overline\nu}$                           & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<58$}                                      & %   [40]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<58$}                                          \\

$~-$                                              & %         RPP\#
$\pi^0e^\pm\mu^\mp$                               & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.14$}                                    & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.14$}                                        \\

301                                               & %         RPP\#
$K^0 e^\pm\mu^\pm$                                & %         MODE
$<4.0$                                            & %         PDG2006 AVG.
{\red $<0.27$}                                    & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.27$}                                        \\

302                                               & %         RPP\#
$K^{*0} e^\pm\mu^\pm$                             & %         MODE
$<3.4$                                            & %         PDG2006 AVG.
{\red $<0.58$}                                    & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{ $<0.58$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~61                                               & %         RPP\#
$K_2^*(1430)\gamma $                              & %         MODE
$\err{1.7}{0.6}{0.1}$                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$\err{1.7}{0.6}{0.1}$                             & %   [52]  CLEO
$1.7 \pm 0.6$                                     \\

~63                                               & %         RPP\#
$K_3^*(1780)\gamma $                              & %         MODE
$<37$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<2.8$}                                          & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
{$<2.8$}                                          \\

~70                                               & %         RPP\#
$s\gamma$                                         & %         MODE NoAv 
$343\pm 29$                                       & %         PDG2006 AVG.
{$\berr{327}{18}{55}{41}$}                        & %   [13]  BABAR
\blue $\err{325}{16}{24}$                         & %   [37]  BELLE
$\berr{321}{43}{32}{29}$                          & %   [57]  CLEO
$\err{352}{23}{9}$                                \\

$~-$                                              & %         RPP\#
$s\gamma$ with baryons                            & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<38$~\dag                                        & %   [60]  CLEO
$<38$~\dag                                        \\

~74                                               & %         RPP\#
$\rho \gamma $                                    & %         MODE
$<1.9$                                            & %         PDG2006 AVG.
{\red $\aerr{1.36}{0.29}{0.27}{0.10}$}            & %   [2]  BABAR
{\blue $\err{1.19}{0.24}{0.12}$}                  & %   [44]  BELLE
$<14$                                             & %   [52]  CLEO
$\cerr{1.27}{0.20}{0.19}$                         \\

~75                                               & %         RPP\#
$\rho/\omega\gamma $                              & %         MODE
$<1.2$                                            & %         PDG2006 AVG.
{\red $\err{1.25}{0.25}{0.09}$}                   & %   [2]  BABAR
{\blue $\err{1.13}{0.20}{0.11}$}                  & %   [44]  BELLE
$<14$                                             & %   [52]  CLEO
$1.18 \pm 0.17$                                   \\

$~-$                                              & %         RPP\#
$K\eta\gamma$                                     & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{8.5}{1.3}{1.2}{0.9}$}                     & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{8.5}{1.6}{1.5}$                            \\

105                                               & %         RPP\#
$se^+e^-$~\ddag                                   & %         MODE
$4.7\pm 1.3$                                      & %         PDG2006 AVG.
{$\err{6.0}{1.7}{1.3}$}                           & %   [8]  BABAR
{$\berr{4.0}{1.3}{0.9}{0.8}$}                     & %   [38]  BELLE
$<57$                                             & %   [58]  CLEO
$4.7 \pm 1.3$                                     \\

106                                               & %         RPP\#
$s\mu^+\mu^-$                                     & %         MODE
$4.3\pm 1.2$                                      & %         PDG2006 AVG.
{$\err{5.0}{2.8}{1.2}$}                           & %   [8]  BABAR
{$\berr{4.1}{1.1}{0.9}{0.8}$}                     & %   [38]  BELLE
$<58$                                             & %   [58]  CLEO
$\cerr{4.3}{1.3}{1.2}$                            \\

107                                               & %         RPP\#
$s\ell^+\ell^-$~\ddag                             & %         MODE
$4.5\pm 1.0$                                      & %         PDG2006 AVG.
{$\err{5.6}{1.5}{1.3}$}                           & %   [8]  BABAR
{$\berr{4.11}{0.83}{0.85}{0.81}$}                 & %   [38]  BELLE
$<42$                                             & %   [58]  CLEO
$\cerr{4.50}{1.03}{1.01}$                         \\

$-$                                               & %         RPP\#
$\pi\ell^+\ell^-$                                 & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<0.091$}                                   & %   [18]  BABAR
{\blue $<0.051$}                                  & %   [46]  BELLE
\nodata                                           & %   [0]  CLEO
{ $<0.051$}                                       \\

108                                               & %         RPP\#
$Ke^+e^-$                                         & %         MODE
$\cerr{0.60}{0.14}{0.12}$                         & %         PDG2006 AVG.
{\red $\aerr{0.33}{0.09}{0.08}{0.02}$}            & %   [3]  BABAR
{$\aerr{0.48}{0.15}{0.13}{0.03}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{0.38}{0.08}{0.07}$                         \\

109                                               & %         RPP\#
$K^*e^+e^-$                                       & %         MODE
$\cerr{1.24}{0.37}{0.32}$                         & %         PDG2006 AVG.
{\red $\aerr{0.97}{0.30}{0.27}{0.14}$}            & %   [3]  BABAR
{$\aerrsy{1.49}{0.52}{0.46}{0.11}{0.13}$}         & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.13}{0.28}{0.26}$                         \\

110                                               & %         RPP\#
$K\mu^+\mu^-$                                     & %         MODE
$\cerr{0.47}{0.11}{0.10}$                         & %         PDG2006 AVG.
{\red $\aerr{0.35}{0.13}{0.11}{0.03}$}            & %   [3]  BABAR
{$\aerr{0.48}{0.13}{0.11}{0.04}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{0.42}{0.09}{0.08}$                         \\

111                                               & %         RPP\#
$K^*\mu^+\mu^-$                                   & %         MODE
$\cerr{1.19}{0.34}{0.29}$                         & %         PDG2006 AVG.
{\red $\aerr{0.88}{0.35}{0.30}{0.12}$}            & %   [3]  BABAR
{$\aerr{1.17}{0.36}{0.31}{0.10}$}                 & %   [31]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.03}{0.26}{0.23}$                         \\

112                                               & %         RPP\#
$K \ell^+\ell^-$                                  & %         MODE
$0.54 \pm 0.08$                                   & %         PDG2006 AVG.
{\red $\err{0.34}{0.07}{0.02}$}                   & %   [3]  BABAR
{$\aerr{0.48}{0.10}{0.09}{0.03}$}                 & %   [31]  BELLE
$<1.7$                                            & %   [53]  CLEO
$0.39 \pm 0.06$                                   \\

113                                               & %         RPP\#
$K^* \ell^+\ell^-$                                & %         MODE
$1.05\pm 0.20$                                    & %         PDG2006 AVG.
{\red $\aerr{0.78}{0.19}{0.17}{0.11}$}            & %   [3]  BABAR
{$\aerr{1.15}{0.26}{0.24}{0.08}$}                 & %   [31]  BELLE
$<3.3$                                            & %   [53]  CLEO
$\cerr{0.94}{0.17}{0.16}$                         \\

115                                               & %         RPP\#
$\pi e^\pm\mu^\mp$                                & %         MODE
$<1.6$                                            & %         PDG2006 AVG.
{\red $<0.092$}                                   & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [59]  CLEO
{ $<0.092$}                                       \\

116                                               & %         RPP\#
$\rho e^\pm\mu^\mp$                               & %         MODE
$<3.2$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<3.2$                                            & %   [59]  CLEO
$<3.2$                                            \\

117                                               & %         RPP\#
$Ke^\pm\mu^\mp$                                   & %         MODE
$<1.6$                                            & %         PDG2006 AVG.
\red{$<0.038$}                                    & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
$<1.6$                                            & %   [59]  CLEO
{$<0.038$}                                        \\

118                                               & %         RPP\#
$K^*e^\pm\mu^\mp$                                 & %         MODE
$<6.2$                                            & %         PDG2006 AVG.
\red{$<0.51$}                                     & %   [3]  BABAR
\nodata                                           & %   [0]  BELLE
$<6.2$                                            & %   [59]  CLEO
{$<0.51$}                                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~-$                                              & %         RPP\#
$K^+ X$                                           & %         MODE
New                                               & %         PDG2006 AVG.
{\blue\aerrsy{196}{37}{34}{31}{30}}$\dag$         & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{196}{48}{45}$                              \\

$~-$                                              & %         RPP\#
$K^0 X$                                           & %         MODE
New                                               & %         PDG2006 AVG.
{\blue\aerrsy{154}{55}{48}{55}{41}}$\dag$         & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{154}{77}{63}$                              \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccccc|} \hline
RPP\# &Mode & PDG2006 Avg. & BABAR  & Belle & CLEO &CDF & D\O\
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~15                                               & %         RPP\#
$e^+\nu$                                          & %         MODE
$<15$                                             & %         PDG2006 AVG.
{\blue $<5.2$}                                    & %   [10]  BABAR
{\red $<1.0$}                                     & %   [35]  BELLE
$<15$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{ $<1.0$}                                         \\

~16                                               & %         RPP\#
$\mu^+\nu$                                        & %         MODE
$<6.6$                                            & %         PDG2006 AVG.
{\blue $<5.6$}                                    & %   [10]  BABAR
{\red $<1.7$}                                     & %   [35]  BELLE
$<21$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{ $<1.7$}                                         \\

~17                                               & %         RPP\#
$\tau^+\nu$                                       & %         MODE
$<260$                                            & %         PDG2006 AVG.
{\red $\err{120}{40}{36}$}                        & %   [9]  BABAR
{\red $\aerrsy{179}{56}{49}{46}{51}$}             & %   [34]  BELLE
$<840$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
$\cerr{141}{43}{42}$                              \\

~18                                               & %         RPP\#
$e^+\nu_e\gamma$                                  & %         MODE
$<200$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<200$                                            & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
$<200$                                            \\

~19                                               & %         RPP\#
$\mu^+\nu_{\mu}\gamma$                            & %         MODE
$<52$                                             & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
$<52$                                             & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
$<52$                                             \\

290                                               & %         RPP\#
$\gamma\gamma$                                    & %         MODE
$<0.62$                                           & %         PDG2006 AVG.
$<1.7$                                            & %   [14]  BABAR
{$<0.62$}                                         & %   [48]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.62$}                                         \\

291                                               & %         RPP\#
$e^+e^-$                                          & %         MODE
$<0.061$                                          & %         PDG2006 AVG.
\red{$<0.113$}                                    & %   [5]  BABAR
$<0.19$                                           & %   [36]  BELLE
$<0.83$                                           & %   [56]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.113$}                                        \\

$-$                                               & %         RPP\#
$e^+e^-\gamma$                                    & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<0.12$}                                     & %   [20]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.12$}                                         \\

292                                               & %         RPP\#
$\mu^+\mu^-$                                      & %         MODE
$<0.039$                                          & %         PDG2006 AVG.
\red{$<0.052$}                                    & %   [5]  BABAR
$<0.16$                                           & %   [36]  BELLE
$<0.61$                                           & %   [56]  CLEO
{\red $<0.023$}                                   & %   [66]  CDF
\nodata                                           & %   [0]  D\O\
{ $<0.023$}                                       \\

$-$                                               & %         RPP\#
$\mu^+\mu^-\gamma$                                & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<0.16$}                                     & %   [20]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.16$}                                         \\

$~-$                                              & %         RPP\#
$\tau^+\tau^-$                                    & %         MODE
New                                               & %         PDG2006 AVG.
{\red $<4100$}                                    & %   [16]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{ $<4100$}                                        \\

300                                               & %         RPP\#
$e^\pm\mu^\mp$                                    & %         MODE
$<0.17$                                           & %         PDG2006 AVG.
\red{$<0.092$}                                    & %   [5]  BABAR
$<0.17$                                           & %   [36]  BELLE
$<1.5$                                            & %   [56]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<0.092$}                                        \\

303                                               & %         RPP\#
$e^\pm\tau^\mp$                                   & %         MODE
$<110$                                            & %         PDG2006 AVG.
\blue{$<28$}                                      & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
{$<110$ }                                         & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<28$}                                           \\

304                                               & %         RPP\#
$\mu^\pm\tau^\mp$                                 & %         MODE
$<38$                                             & %         PDG2006 AVG.
\blue{$<22$}                                      & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
{$<38$}                                           & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<22$}                                           \\

305                                               & %         RPP\#
$\nu\bar\nu$                                      & %         MODE
$<220$                                            & %         PDG2006 AVG.
{$<220$}                                          & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<220$}                                          \\

306                                               & %         RPP\#
$\nu\bar\nu\gamma$                                & %         MODE
$<47$                                             & %         PDG2006 AVG.
{$<47$}                                           & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D\O\
{$<47$}                                           \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}

==> (inline-49) <==
\begin{tabular}{lccccc} \hline\hline
Mode & Reported $\cal{B}$ & $E_{\rm min}$ & $\cal{B}$ at $E_{\rm min}$ & Modified ${\cal{B}}~(E_{\rm min}=1.6)$ \\ \hline
CLEO Inc. \cite{cleo}& $321 \pm 43\pm 27^{+18}_{-10}$ & 2.0 & $306\pm 41\pm 26$ & $329\pm 44\pm 28 \pm 6$ \\  
Belle Semi.\cite{belle1} & $336\pm 53 \pm 42^{+50}_{-54}$ & 2.24 & $-$ & 
$369\pm 58 \pm 46^{+56}_{-60}$\\
\babar\ Semi.\cite{babar1} & $327\pm 18^{+55+4}_{-40-9}$ & 1.9 & 
$327\pm 18^{+55+4}_{-40-9}$ & $349\pm 20^{+59+4}_{-46-3}$ \\
\babar\ Inc. \cite{babar2} & $-$ & 1.9 & $367\pm 29\pm 34\pm 29$ & 
$392\pm 31\pm 36\pm 30 \pm 4$ \\
\babar\ Full \cite{babar3} &$366\pm 85\pm 60$ & 1.9 & $366\pm 85\pm 60$ & $391\pm 91\pm 64\pm 4$ \\   
Belle Inc.\cite{belle2} & $332\pm 16\pm 37\pm 1$ & 1.7 &$332\pm 16\pm 37\pm 1$&
$337\pm 16 \pm 38\pm 1$ \\ \hline
\end{tabular}
\begin{tabular}{|lcccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & New Avg. \\
\sgline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%-----------------------------------------------------
% ppbar pi
%-----------------------------------------------------
286                                               & %         RPP\#
$p\overline p \pi^+$                              & %         MODE
$\cerr{3.1}{0.8}{0.7}$                            & %         PDG2006 AVG.
\red {$\err{1.69}{0.29}{0.26}~\dag$}              & %   [14]  BABAR
{\red $\aerr{1.68}{0.26}{0.22}{0.12}~\ddag$}      & %   [5]  BELLE
$<160$                                            & %   [8]  CLEO
$\cerr{1.68}{0.23}{0.21}$                         \\

%-----------------------------------------------------
% ppK
%-----------------------------------------------------
289                                               & %         RPP\#
$p\overline p K^+$                                & %         MODE
$5.6\pm1.0$                                       & %         PDG2006 AVG.
{$\err{6.7}{0.5}{0.4}~\dag$}                      & %   [12]  BABAR
{\red $\aerr{5.98}{0.29}{0.27}{0.39}~\ddag$}      & %   [5]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{6.24}{0.39}{0.38}$                         \\

%-----------------------------------------------------
% B-> theta ++ pbar , theta ++ -> p K
%-----------------------------------------------------
290                                               & %         RPP\#
$\Theta^{++} \overline p$ $^*$                    & %         MODE
$<0.091$                                          & %         PDG2006 AVG.
{$<0.09$}                                         & %   [12]  BABAR
{$<0.091$}                                        & %   [13]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.09$}                                         \\

%-----------------------------------------------------
% B-> f_J(2221) K+, f_J(2221) -> p overline p
%-----------------------------------------------------
291                                               & %         RPP\#
$f_J(2221) K^+$ $^*$                              & %         MODE
$<0.41$                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<0.41$}                                         & %   [13]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.41$}                                         \\

%-----------------------------------------------------
% p Lambdabar(1520)
%-----------------------------------------------------
292                                               & %         RPP\#
$p \overline\Lambda(1520)$                        & %         MODE
$< 1.5$                                           & %         PDG2006 AVG.
{$< 1.5$}                                         & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$< 1.5$}                                         \\

%-----------------------------------------------------
% ppK^*
%-----------------------------------------------------
294                                               & %         RPP\#
$p\overline p K^{*+}$                             & %         MODE
$\aerrsy{10.3}{3.6}{2.8}{1.3}{1.7}$               & %         PDG2006 AVG.
\red {$\err{5.3}{1.5}{1.3}~\dag$}                 & %   [14]  BABAR
\blue{$\aerr{3.38}{0.73}{0.60}{0.39}~\ddag$}      & %   [2]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{3.64}{0.79}{0.70}$                         \\

%-----------------------------------------------------
% B-> f_J(2221) K*+, f_J(2221) -> p overline p
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$f_J(2221) K^{*+}$ $^*$                           & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<0.77$}                                     & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.77$}                                         \\

%-----------------------------------------------------
% p Lambdabar
%-----------------------------------------------------
295                                               & %         RPP\#
$p \overline\Lambda$                              & %         MODE
$<0.49$                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $< 0.32$}                                   & %   [1]  BELLE
$< 1.5$                                           & %   [6]  CLEO
{ $< 0.32$}                                       \\

%-----------------------------------------------------
% p Lambdabar pi0
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$p \overline\Lambda \pi^0$                        & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{3.00}{0.61}{0.53}{0.33}$}            & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{3.00}{0.69}{0.62}$                         \\

%-----------------------------------------------------
% p Sigmabar(1385)^0
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$p \overline\Sigma(1385)^0$                       & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red $<0.47$                                      & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
 $<0.47$                                          \\

%-----------------------------------------------------
% Delta^+ Lambdabar
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$\Delta^+\overline\Lambda$                        & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red $<0.82$                                      & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
 $<0.82$                                          \\

%-----------------------------------------------------
% Lambda Lambdabar pi+
%-----------------------------------------------------
299                                               & %         RPP\#
$\Lambda \overline{\Lambda} \pi^+$                & %         MODE
$<2.8$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$<2.8~\ddag$ }                                   & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
{$<2.8~\ddag$ }                                   \\

%-----------------------------------------------------
% Lambda Lambdabar K+
%-----------------------------------------------------
300                                               & %         RPP\#
$\Lambda \overline{\Lambda} K^+$                  & %         MODE
$\aerr{2.9}{0.9}{0.7}{0.4}$                       & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{$\aerr{2.9}{0.9}{0.7}{0.4}~\ddag$}               & %   [11]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{2.9}{1.0}{0.8}$                            \\

%-------------------------------------------------------------------------
%p Delta \#
%-----------------------------------------------------
301                                               & %         RPP\#
$\overline{\Delta}^0 p$                           & %         MODE
$<380$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<1.42$}                                    & %   [5]  BELLE
$<380$                                            & %   [7]  CLEO
{ $<1.42$}                                        \\

%--------------------------------------------------------------------------
%pbar Delta++ \#
%-----------------------------------------------------
302                                               & %         RPP\#
$\Delta^{++} \overline p$                         & %         MODE
$<150$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<0.14$}                                    & %   [5]  BELLE
$<150$                                            & %   [7]  CLEO
{ $<0.14$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE

\hline
\end{tabular}

==> (inline-50) <==
\begin{tabular}{|lcccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & New Avg. \\
\sgline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%-----------------------------------------------------
% p pbar
%-----------------------------------------------------
266                                               & %         RPP\#
$p \overline{p}$                                  & %         MODE
$< 0.27$                                          & %         PDG2006 AVG.
{$<0.27$}                                         & %   [10]  BABAR
{\red $<0.11$}                                    & %   [1]  BELLE
$<1.4$                                            & %   [6]  CLEO
{ $<0.11$}                                        \\

%-----------------------------------------------------
% p p K^0
%-----------------------------------------------------
268                                               & %         RPP\#
$p \overline{p} K^0$                              & %         MODE
$\cerr{2.1}{0.6}{0.4}$                            & %         PDG2006 AVG.
\red {$\err{3.0}{0.5}{0.3}~\dag$}                 & %   [14]  BABAR
\blue{$\aerr{2.51}{0.35}{0.29}{0.21}~\ddag$}      & %   [2]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{2.66}{0.34}{0.32}$                         \\

%-----------------------------------------------------
% \theta+ pbar
%-----------------------------------------------------
269                                               & %         RPP\#
$\Theta^+ \overline{p}$~$^*$                      & %         MODE
$<0.23$                                           & %         PDG2006 AVG.
\red{$<0.05$}                                     & %   [14]  BABAR
{$<0.23$}                                         & %   [13]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.05$}                                         \\

%-----------------------------------------------------
% B-> f_J(2221) K0, f_J(2221) -> p overline p
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$f_J(2221) K^0$ $^*$                              & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<0.45$}                                     & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.45$}                                         \\

%-----------------------------------------------------
% p p K^*0
%-----------------------------------------------------
270                                               & %         RPP\#
$p \overline{p} K^{*0}$                           & %         MODE
$<7.6$                                            & %         PDG2006 AVG.
\red {$\err{1.47}{0.45}{0.40}~\dag$}              & %   [14]  BABAR
\blue{$\aerr{1.18}{0.29}{0.25}{0.11}~\ddag$}      & %   [2]  BELLE
\nodata                                           & %   [0]  CLEO
$\cerr{1.24}{0.28}{0.25}$                         \\

%-----------------------------------------------------
% B-> f_J(2221) K*0, f_J(2221) -> p overline p
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$f_J(2221) K^{*0}$ $^*$                           & %         MODE
New                                               & %         PDG2006 AVG.
\red{$<0.15$}                                     & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
{$<0.15$}                                         \\

%-----------------------------------------------------
% p Lambdabar pi-
%-----------------------------------------------------
271                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE
$2.6\pm0.5$                                       & %         PDG2006 AVG.
\blue {$\err{3.30}{0.53}{0.31}$}                  & %   [4]  BABAR
{\red $\aerr{3.23}{0.33}{0.29}{0.29}$}            & %   [9]  BELLE
$<13$                                             & %   [8]  CLEO
$\cerr{3.25}{0.36}{0.34}$                         \\

%-----------------------------------------------------
% p Sigmabar(1385)^-
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$p \overline\Sigma(1385)^-$                       & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red $<0.26$                                      & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
 $<0.26$                                          \\

%-----------------------------------------------------
% Delta^0 Lambdabar
%-----------------------------------------------------
$~-$                                              & %         RPP\#
$\Delta^0\overline\Lambda$                        & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red $<0.93$                                      & %   [9]  BELLE
\nodata                                           & %   [0]  CLEO
 $<0.93$                                          \\

%-----------------------------------------------------
% p Lambdabar K-
%-----------------------------------------------------
272                                               & %         RPP\#
$p \overline\Lambda K^-$                          & %         MODE
$<0.82$                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$< 0.82$                                          & %   [3]  BELLE
\nodata                                           & %   [0]  CLEO
$< 0.82$                                          \\

%-----------------------------------------------------
% p Sigmabar pi-
%-----------------------------------------------------
273                                               & %         RPP\#
$p \overline\Sigma^0 \pi^-$                       & %         MODE
$<3.8$                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$< 3.8$                                           & %   [3]  BELLE
\nodata                                           & %   [0]  CLEO
$< 3.8$                                           \\

%-----------------------------------------------------
% Lambda Lambdabar
%-----------------------------------------------------
274                                               & %         RPP\#
$\Lambda \overline\Lambda$                        & %         MODE
$<0.69$                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $<0.32$}                                    & %   [1]  BELLE
$<1.2$                                            & %   [6]  CLEO
{ $<0.32$}                                        \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
            
\hline
\end{tabular}

==> (inline-51) <==
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2006 Avg. &  Belle & CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~9$                                              & %         RPP\#
$\pi^+\pi^-$                                      & %         MODE
$<170 $                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BELLE
\blue$0.53\pm0.31\pm0.40$                         & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.53 \pm 0.51$                                   \\

$15$                                              & %         RPP\#
$\phi\phi$                                        & %         MODE
$14\pm8$                                          & %         PDG2006 AVG.
\nodata                                           & %   [0]  BELLE
$\aerr{14}{6}{5}{6}$ $\dag$                       & %   [5]  CDF
\nodata                                           & %   [0]  D0
$\cerr{14}{8}{7}$                                 \\

$16$                                              & %         RPP\#
$\pi^+K^-$                                        & %         MODE
$<210 $                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BELLE
\blue $5.0\pm0.75\pm1.0$                          & %   [7]  CDF
\nodata                                           & %   [0]  D0
$5.00 \pm 1.25$                                   \\

$17$                                              & %         RPP\#
$K^+K^-$                                          & %         MODE
$<59 $                                            & %         PDG2006 AVG.
\red $<310$                                       & %   [20]  BELLE
\blue $\err{24.4}{1.4}{4.6}$                      & %   [7]  CDF
\nodata                                           & %   [0]  D0
$24.4 \pm 4.8$                                    \\

$22$                                              & %         RPP\#
$\gamma\gamma$                                    & %         MODE
$<148 $                                           & %         PDG2006 AVG.
\red $<8.7$                                       & %   [21]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
 $<8.7$                                           \\

$23$                                              & %         RPP\#
$\phi\gamma$                                      & %         MODE
$<120 $                                           & %         PDG2006 AVG.
{\red $\aerrsy{57}{18}{15}{12}{11} $}             & %   [21]  BELLE
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$\cerr{57}{21}{18}$                               \\

$24$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         MODE
$<0.15$                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BELLE
\red$<0.047$                                      & %   [1]  CDF
\blue$<0.075$                                     & %   [10]  D0
$<0.047$                                          \\

$26$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         MODE
$<6.1 $                                           & %         PDG2006 AVG.
\nodata                                           & %   [0]  BELLE
$<6.1 $                                           & %   [3]  CDF
\nodata                                           & %   [0]  D0
$<6.1 $                                           \\

$27$                                              & %         RPP\#
$\mu^+\mu^-\phi$                                  & %         MODE
$<47 $                                            & %         PDG2006 AVG.
\nodata                                           & %   [0]  BELLE
\blue$<2.3$                                       & %   [4]  CDF
\red$<3.2$ $\dag$                                 & %   [11]  D0
$<2.3$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2006 Avg. &  CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~9$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow\pi^+\pi^-)/\it{f}_d\mathcal{B}(B^0\rightarrow K^+\pi-)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
\blue$0.007\pm0.004\pm0.005 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.007 \pm 0.006$                                 \\

$15$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow\phi\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
$(10^{+5}_{-4}\pm1)\times 10^{-3} $               & %   [5]  CDF
\nodata                                           & %   [0]  D0
$\cerr{10}{7}{6}$                                 \\

$16$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+\pi^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
\blue$0.066\pm0.010\pm0.010 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.066 \pm 0.014$                                 \\

$17$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+K^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
\blue$0.324\pm0.019\pm0.041 $                     & %   [7]  CDF
\nodata                                           & %   [0]  D0
$0.324 \pm 0.045$                                 \\

$27$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow \mu^+\mu^-\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         MODE
\nodata                                           & %         PDG2006 AVG.
\blue$1.24\pm0.60\pm0.15$                         & %   [4]  CDF
\red$<3.5 \times 10^{-3}$                         & %   [11]  D0
$1.24 \pm 0.62$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
\hline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
182                                               & %         RPP\#
$K^0\pi^+$                                        & %         MODE
$-0.02\pm 0.07$                                   & %         PDG2006 AVG.
{\red$\err{-0.029}{0.039}{0.010}$}                & %   [1]  BABAR
{\red$\err{0.03}{0.03}{0.01}$}                    & %   [45]  BELLE
$\err{0.18}{0.24}{0.02}$                          & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$0.009 \pm 0.025$                                 \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
183                                               & %         RPP\#
$K^+\pi^0$                                        & %         MODE
$0.04\pm 0.04$                                    & %         PDG2006 AVG.
{\red $\err{0.030}{0.039}{0.010}$}                & %   [6]  BABAR
{\red $\err{0.07}{0.03}{0.01}$}                   & %   [53]  BELLE
$\err{-0.29}{0.23}{0.02}$                         & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$0.050 \pm 0.025$                                 \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
184                                               & %         RPP\#
$\etapr K^+$                                      & %         MODE
$0.020\pm 0.025$                                  & %         PDG2006 AVG.
\red{$\err{0.010}{0.022}{0.006}$}                 & %   [8]  BABAR
\red{$\err{0.028}{0.028}{0.021}$}                 & %   [42]  BELLE
$\err{0.03}{0.12}{0.02}$                          & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$0.016 \pm 0.019$                                 \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
185                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\aerr{0.30}{0.33}{0.37}{0.02}$}             & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.30}{0.33}{0.37}$                         \\

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
186                                               & %         RPP\#
$\eta K^+$                                        & %         MODE
$-0.25\pm 0.14$                                   & %         PDG2006 AVG.
\red{$\err{-0.22}{0.11}{0.01}$}                   & %   [8]  BABAR
\red{$\err{-0.39}{0.16}{0.03}$}                   & %   [47]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.27 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
187                                               & %         RPP\#
$\eta K^{*+}$                                     & %         MODE
$0.13\pm 0.14$                                    & %         PDG2006 AVG.
{\red$\err{0.01}{0.08}{0.02}$}                    & %   [10]  BABAR
{\red$\err{0.03}{0.10}{0.01}$}                    & %   [48]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*+}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\eta K_0^{*+}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$\err{0.05}{0.13}{0.02}$}                    & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*+}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\eta K_2^{*+}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$\err{-0.45}{0.30}{0.02}$}                   & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.45 \pm 0.30$                                  \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
188                                               & %         RPP\#
$\omega K^+$                                      & %         MODE
$-0.02\pm0.13$                                    & %         PDG2006 AVG.
{\red $\err{-0.01}{0.07}{0.01}$}                  & %   [8]  BABAR
{\red $\aerr{0.05}{0.08}{0.07}{0.01}$}            & %   [41]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
192                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         MODE
$0.07\pm0.11$                                     & %         PDG2006 AVG.
\blue{$\berr{0.032}{0.052}{0.16}{0.13}$}          & %   [22]  BABAR
\red{$\err{-0.149}{0.064}{0.022}$}                & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.114 \pm 0.061$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
193                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         MODE
New                                               & %         PDG2006 AVG.
{$\err{0.04}{0.29}{0.05}$}                        & %   [18]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.29$                                   \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
194                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         MODE
$-0.013\pm0.039$                                  & %         PDG2006 AVG.
\blue{$\err{0.028}{0.020}{0.023}$}                & %   [22]  BABAR
{\red$\err{0.049}{0.026}{0.020}$}                 & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.038 \pm 0.022$                                 \\

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
196                                               & %         RPP\#
$f_0(980)K^+$                                     & %         MODE
$\cerr{0.09}{0.14}{0.12}$                         & %         PDG2006 AVG.
\blue{$\berr{-0.106}{0.050}{0.036}{0.015}$}       & %   [22]  BABAR
\red{$\berr{-0.077}{0.065}{0.046}{0.026}$}        & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.095}{0.049}{0.042}$                     \\

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
197                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$\berr{-0.85}{0.22}{0.26}{0.13}$}           & %   [22]  BABAR
\red{$\err{-0.59}{0.22}{0.04}$}                   & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.68}{0.20}{0.18}$                        \\

%------------------------------------------------------------------
%                             f_0(1500)K^+
%------------------------------------------------------------------
200                                               & %         RPP\#
$f_0(1500)K^+$ $\dag$                             & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$\berr{0.28}{0.26}{0.15}{0.14}$}            & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.28}{0.30}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
202                                               & %         RPP\#
$K^+\rho^0$                                       & %         MODE
$\cerr{0.32}{0.16}{0.15}$                         & %         PDG2006 AVG.
\blue{$\berr{0.44}{0.10}{0.06}{0.14}$}            & %   [22]  BABAR
\red{$\berr{0.30}{0.11}{0.11}{0.05}$}             & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.37 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             K_0^*(1430)\pi^+
%------------------------------------------------------------------
203                                               & %         RPP\#
$K_0^{*0}(1430)\pi^+$                             & %         MODE
$\cerr{-0.064}{0.039}{0.041}$                     & %         PDG2006 AVG.
\blue{$\berr{0.032}{0.035}{0.034}{0.028}$}        & %   [22]  BABAR
\red{$\berr{0.076}{0.038}{0.028}{0.022}$}         & %   [52]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.055}{0.034}{0.032}$                      \\

%------------------------------------------------------------------
%                             K_2^*(1430)\pi^+
%------------------------------------------------------------------
204                                               & %         RPP\#
$K_2^{*0}(1430)\pi^+$                             & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$\berr{0.05}{0.23}{0.18}{0.08}$}            & %   [22]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.05}{0.29}{0.24}$                         \\

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
211                                               & %         RPP\#
$K^0\rho^+$                                       & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{-0.12}{0.17}{0.02}$}                   & %   [17]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.17$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
213                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         MODE
$\cerr{0.20}{0.32}{0.29}$                         & %         PDG2006 AVG.
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %   [9]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.20}{0.32}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
214                                               & %         RPP\#
$K^{*0}\rho^+$                                    & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{-0.01}{0.16}{0.02}$}                   & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.16$                                  \\

%------------------------------------------------------------------
%                             K^{*+}f_0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$f_0K^{*+}$                                       & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{-0.34}{0.21}{0.03}$}                   & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.34 \pm 0.21$                                  \\

%------------------------------------------------------------------
%                             K^+\overline{K^0}
%------------------------------------------------------------------
218                                               & %         RPP\#
$K^+\overline{K^0}$                               & %         MODE
$0.15\pm0.33$                                     & %         PDG2006 AVG.
\red{$\err{0.10}{0.26}{0.03}$}                    & %   [1]  BABAR
\red{$\aerr{0.13}{0.23}{0.24}{0.02}$}             & %   [45]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.12}{0.17}{0.18}$                         \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
220                                               & %         RPP\#
$K^+K_SK_S$                                       & %         MODE
$-0.04\pm0.11$                                    & %         PDG2006 AVG.
{$\err{-0.04}{0.11}{0.02}$}                       & %   [19]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.11$                                  \\

222                                               & %         RPP\#
$K^+K^-\pi^+$                                     & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{0.00}{0.10}{0.03}$}                    & %   [35]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.00 \pm 0.10$                                   \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
228                                               & %         RPP\#
$K^+K^-K^+$                                       & %         MODE
$-0.02\pm0.08$                                    & %         PDG2006 AVG.
\red{$\err{-0.02}{0.03}{0.02}$}                   & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
229                                               & %         RPP\#
$\phi K^+$                                        & %         MODE
$0.01\pm 0.07$                                    & %         PDG2006 AVG.
\blue{$\err{0.046}{0.046}{0.017}$}                & %   [7]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [49]  BELLE
\nodata                                           & %   [0]  CLEO
{$\berr{-0.07}{0.17}{0.03}{0.02}$}                & %   [65]  CDF
$0.034 \pm 0.044$                                 \\

$~-$                                              & %         RPP\#
$a_1^+K^0$                                        & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{0.12}{0.11}{0.02}$}                   & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.12 \pm 0.11$                                   \\

$~-$                                              & %         RPP\#
$b_1^0K^+$                                        & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{-0.46}{0.20}{0.02}$}                  & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.46 \pm 0.20$                                  \\

%------------------------------------------------------------------
%                             K^{*+}pi^+pi^-
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^{*+}\pi^+\pi^-$                                & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.07}{0.07}{0.04}}$                    & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             K^{*+}K^+K^-
%------------------------------------------------------------------
235                                               & %         RPP\#
$K^{*+}K^+K^-$                                    & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.11}{0.08}{0.03}}$                    & %   [27]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.11 \pm 0.09$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
236                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE
$0.05\pm 0.11$                                    & %         PDG2006 AVG.
\red{$\err{0.00}{0.09}{0.04}$}                    & %   [32]  BABAR
${\err{-0.02}{0.14}{0.03}}$                       & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi\phi K^+
%------------------------------------------------------------------
239                                               & %         RPP\#
$\phi \phi K^+$                                   & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
$\blue{\aerr{0.01}{0.19}{0.16}{0.02}}$            & %   [55]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.01}{0.19}{0.16}$                         \\

%------------------------------------------------------------------
%                             \eta K^+\gamma
%------------------------------------------------------------------
242                                               & %         RPP\#
$K^+\eta\gamma$                                   & %         MODE
$-0.16\pm0.10$                                    & %         PDG2006 AVG.
{\red $\err{-0.09}{0.12}{0.01}$}                  & %   [25]  BABAR
$\err{-0.16}{0.09}{0.06}$                         & %   [58]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.13 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \phi K^+\gamma
%------------------------------------------------------------------
243                                               & %         RPP\#
$K^+\phi\gamma$                                   & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{-0.26}{0.14}{0.05}$}                  & %   [20]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.26 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
254                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         MODE
$-0.02\pm 0.07$                                   & %         PDG2006 AVG.
{\red $\err{0.03}{0.08}{0.01}$}                   & %   [6]  BABAR
{\red $\err{0.07}{0.06}{0.01}$}                   & %   [53]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
255                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         MODE
$-0.01\pm0.09$                                    & %         PDG2006 AVG.
${\err{-0.01}{0.08}{0.03}}$                       & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
256                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         MODE
$-0.07\pm0.13$                                    & %         PDG2006 AVG.
{$\berr{-0.07}{0.12}{0.03}{0.06}$}                & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.07}{0.12}{0.13}$                        \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
257                                               & %         RPP\#
$f_0(980)\pi^+$                                   & %         MODE
New                                               & %         PDG2006 AVG.
{$\err{-0.50}{0.54}{0.06}$}                       & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.50 \pm 0.54$                                  \\

%------------------------------------------------------------------
%                             \pi^+f_2(1270)
%------------------------------------------------------------------
258                                               & %         RPP\#
$f_2(1270)\pi^+$                                  & %         MODE
New                                               & %         PDG2006 AVG.
{$\berr{-0.01}{0.25}{0.28}{0.32}$}                & %   [23]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.01}{0.38}{0.41}$                        \\

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
264                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         MODE
$0.15\pm0.12$                                     & %         PDG2006 AVG.
\red{$\err{-0.01}{0.13}{0.02}$}                   & %   [13]  BABAR
{$\berr{0.06}{0.17}{0.04}{0.05}$}                 & %   [54]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
266                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         MODE
$-0.09\pm 0.16$                                   & %         PDG2006 AVG.
\red{$\err{-0.12}{0.13}{0.10}$}                   & %   [29]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [50]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.08 \pm 0.13$                                  \\

$~-$                                              & %         RPP\#
$b_1^0\pi^+$                                      & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{0.05}{0.16}{0.02}$}                   & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.16$                                   \\

%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
269                                               & %         RPP\#
$\omega\pi^+$                                     & %         MODE
$0.10\pm 0.22$                                    & %         PDG2006 AVG.
\red{$\err{-0.02}{0.08}{0.01}$}                   & %   [8]  BABAR
\red{$\err{-0.02}{0.09}{0.01}$}                   & %   [41]  BELLE
$\err{-0.34}{0.25}{0.02}$                         & %   [61]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
270                                               & %         RPP\#
$\omega\rho^+$                                    & %         MODE
$0.05\pm0.26$                                     & %         PDG2006 AVG.
\red{$\err{0.04}{0.18}{0.02}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.18$                                   \\

%------------------------------------------------------------------
%                              eta\pi^+
%------------------------------------------------------------------
271                                               & %         RPP\#
$\eta\pi^+$                                       & %         MODE
$-0.05\pm0.10$                                    & %         PDG2006 AVG.
\red{$\err{-0.08}{0.10}{0.01}$}                   & %   [8]  BABAR
\red{$\err{-0.23}{0.09}{0.02}$}                   & %   [47]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.16 \pm 0.07$                                  \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
272                                               & %         RPP\#
$\etapr\pi^+$                                     & %         MODE
$0.14\pm0.16$                                     & %         PDG2006 AVG.
\red{$\err{0.21}{0.17}{0.01}$}                    & %   [8]  BABAR
\red{$\aerr{0.20}{0.37}{0.36}{0.04}$}             & %   [42]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.21 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
273                                               & %         RPP\#
$\etapr\rho^+$                                    & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{-0.04}{0.28}{0.02}$}                   & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.28$                                  \\

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
274                                               & %         RPP\#
$\eta\rho^+$                                      & %         MODE
New                                               & %         PDG2006 AVG.
{$\err{0.02}{0.18}{0.02}$}                        & %   [11]  BABAR
\red{$\aerr{-0.04}{0.34}{0.32}{0.01}$}            & %   [48]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.16$                                   \\

\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             p pbar pi^+
%------------------------------------------------------------------
286                                               & %         RPP\#
$p\overline p \pi^+$                              & %         MODE
$-0.16\pm0.22$                                    & %         PDG2006 AVG.
\red{$\err{0.04}{0.07}{0.04}$}                    & %   [5]  BABAR
\red{$\err{-0.17}{0.10}{0.02}$}                   & %   [59]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             p pbar K^+
%------------------------------------------------------------------
289                                               & %         RPP\#
$p\overline p K^+$                                & %         MODE
$-0.05\pm0.11$                                    & %         PDG2006 AVG.
{$\err{-0.16}{0.08}{0.04}$}                       & %   [30]  BABAR
\red{$\err{-0.02}{0.05}{0.02}$}                   & %   [59]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.06 \pm 0.05$                                  \\

%------------------------------------------------------------------
%                             p pbar K*+
%------------------------------------------------------------------
294                                               & %         RPP\#
$p\overline p K^{*+}$                             & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{0.32}{0.13}{0.05}$}                    & %   [5]  BABAR
\blue{$\err{-0.01}{0.19}{0.02}$}                  & %   [60]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.21 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar gamma
%------------------------------------------------------------------
296                                               & %         RPP\#
$p\overline{\Lambda}\gamma$                       & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red{$\err{0.17}{0.16}{0.05}$}                    & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.17 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             p Lambdabar pi0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$p\overline{\Lambda}\pi^0$                        & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red{$\err{0.01}{0.17}{0.04}$}                    & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.17$                                   \\

%------------------------------------------------------------------
%                             K+ll
%------------------------------------------------------------------
320                                               & %         RPP\#
$K^+\ell\ell$                                     & %         MODE
New                                               & %         PDG2006 AVG.
$\err{-0.07}{0.22}{0.02}$                         & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.22$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
168                                               & %         RPP\#
$K^+\pi^-$                                        & %         MODE
$-0.113\pm 0.020$                                 & %         PDG2006 AVG.
{\red $\berr{-0.107}{0.018}{0.007}{0.004}$}       & %   [31]  BABAR
{\red $\err{-0.094}{0.018}{0.008}$}               & %   [53]  BELLE
$\err{-0.04}{0.16}{0.02}$                         & %   [61]  CLEO
{\blue $\err{-0.086}{0.023}{0.009}$}              & %   [66]  CDF
$-0.097 \pm 0.012$                                \\

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
171                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{-0.08}{0.25}{0.02}$}                   & %   [28]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.08 \pm 0.25$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
172                                               & %         RPP\#
$\eta K^{*0}$                                     & %         MODE
$0.02\pm0.11$                                     & %         PDG2006 AVG.
{\red $\err{0.21}{0.06}{0.02}$}                   & %   [10]  BABAR
{\red $\err{0.17}{0.08}{0.01}$}                   & %   [48]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.19 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             \eta K_0^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\eta K_0^{*0}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$\err{0.06}{0.13}{0.02}$}                    & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.06 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             \eta K_2^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\eta K_2^{*0}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$\err{-0.07}{0.19}{0.02}$}                   & %   [10]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.19$                                  \\

%------------------------------------------------------------------
%                             K0 K0bar
%------------------------------------------------------------------
180                                               & %         RPP\#
$K^0\overline{K^0}$                               & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{-0.58}{0.73}{0.66}{0.04}$}           & %   [45]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.58}{0.73}{0.66}$                        \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
182                                               & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         MODE
$0.07\pm0.11$                                     & %         PDG2006 AVG.
\blue$\aerr{0.030}{0.045}{0.051}{0.055}$          & %   [37]  BABAR
$\err{0.07}{0.11}{0.01}$                          & %   [44]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.042}{0.059}{0.061}$                      \\

%------------------------------------------------------------------
%                             K^+\rho^-
%------------------------------------------------------------------
183                                               & %         RPP\#
$K^+\rho^-$                                       & %         MODE
$0.26\pm0.15$                                     & %         PDG2006 AVG.
\blue$\aerr{0.11}{0.14}{0.15}{0.07}$              & %   [37]  BABAR
$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$           & %   [44]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.13$                                   \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0 (NR)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0(NR)$                               & %         MODE
New                                               & %         PDG2006 AVG.
\blue$\aerrsy{0.23}{0.19}{0.27}{0.11}{0.10}$      & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.23}{0.22}{0.29}$                         \\

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
189                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         MODE
-$0.05\pm0.14$                                    & %         PDG2006 AVG.
\blue{$-0.14\pm0.12$}                             & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
$\aerrsy{0.26}{0.33}{0.34}{0.10}{0.08}$           & %   [63]  CLEO
\nodata                                           & %   [0]  CDF
$-0.10 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                              K^{*0}\pi^0
%------------------------------------------------------------------
191                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         MODE
New                                               & %         PDG2006 AVG.
\blue$\berr{-0.09}{0.21}{0.24}{0.09}$             & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.09}{0.32}{0.23}$                        \\

%------------------------------------------------------------------
%                             K^*(1430)^+\pi^-
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K_0^*(1430)^+\pi^-$                              & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\blue$\aerr{0.17}{0.11}{0.16}{0.22}$              & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.17}{0.25}{0.27}$                         \\

%------------------------------------------------------------------
%                             K^*(1430)^0\pi^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K_0^*(1430)^0\pi^0$                              & %         MODE @unrare
New                                               & %         PDG2006 AVG.
\blue$\berr{-0.22}{0.12}{0.30}{0.29}$             & %   [37]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.22}{0.32}{0.31}$                        \\

%------------------------------------------------------------------
%                             K^{*0}pi^+pi^-
%------------------------------------------------------------------
198                                               & %         RPP\#
$K^{*0}\pi^+\pi^-$                                & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.07}{0.04}{0.03}}$                    & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}\rho^0
%------------------------------------------------------------------
199                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.09}{0.19}{0.02}}$                    & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.09 \pm 0.19$                                   \\

%------------------------------------------------------------------
%                             K^{*0}f_0(980)
%------------------------------------------------------------------
200                                               & %         RPP\#
$f_0(980)K^{*0}$                                  & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{-0.17}{0.28}{0.02}}$                   & %   [24]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.17 \pm 0.28$                                  \\

202                                               & %         RPP\#
$a_1^+K^-$                                        & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{-0.16}{0.12}{0.01}$}                  & %   [34]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.16 \pm 0.12$                                  \\

$~-$                                              & %         RPP\#
$b_1^-K^+$                                        & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{0.07}{0.12}{0.02}$}                   & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.12$                                   \\

%------------------------------------------------------------------
%                             \phi K^{*0}
%------------------------------------------------------------------
204                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE
$0.01\pm 0.07$                                    & %         PDG2006 AVG.
$\red{\err{-0.03}{0.07}{0.03}}$                   & %   [21]  BABAR
${\err{0.02}{0.09}{0.02}}$                        & %   [43]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.06$                                  \\

%------------------------------------------------------------------
%                             \phi K_0^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\phi K_0^{*0}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.17}{0.15}{0.03}}$                    & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.17 \pm 0.15$                                   \\

%------------------------------------------------------------------
%                             \phi K_2^{*0}(1430)
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$\phi K_2^{*0}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{-0.12}{0.14}{0.04}}$                   & %   [21]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.12 \pm 0.15$                                  \\

%------------------------------------------------------------------
%                             K^{*0}K^+K^-
%------------------------------------------------------------------
203                                               & %         RPP\#
$K^{*0}K^+K^-$                                    & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.01}{0.05}{0.02}}$                    & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.05$                                   \\

%------------------------------------------------------------------
%                             K^{*0}pi^+K^-
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^{*0}\pi^+K^-$                                  & %         MODE
New                                               & %         PDG2006 AVG.
$\red{\err{0.22}{0.33}{0.20}}$                    & %   [36]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.22 \pm 0.39$                                   \\

%------------------------------------------------------------------
%                             \pi^0\pi^0
%------------------------------------------------------------------
230                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         MODE
$0.3\pm0.4$                                       & %         PDG2006 AVG.
{\red $\err{0.49}{0.35}{0.05}$}                   & %   [6]  BABAR
{\blue $\aerrsy{0.44}{0.73}{0.62}{0.04}{0.06}$}   & %   [56]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.48}{0.32}{0.31}$                         \\

$~-$                                              & %         RPP\#
$b_1^\mp\pi^\pm$                                  & %         MODE
New                                               & %         PDG2006 AVG.
{\red $\err{-0.05}{0.10}{0.02}$}                  & %   [33]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.10$                                  \\

%------------------------------------------------------------------
%                             p pbar K*0
%------------------------------------------------------------------
270                                               & %         RPP\#
$p\overline p K^{*0}$                             & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{0.11}{0.13}{0.06}$}                    & %   [5]  BABAR
\blue{$\err{-0.08}{0.20}{0.02}$}                  & %   [60]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.12$                                   \\

%-----------------------------------------------------
%                           p Lambdabar pi-
%-----------------------------------------------------
271                                               & %         RPP\#
$p \overline\Lambda \pi^-$                        & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\red{$\err{-0.02}{0.10}{0.03}$}                   & %   [57]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.10$                                  \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}

==> (inline-52) <==
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~58                                               & %         RPP\#
$K^*\gamma$                                       & %         MODE
$-0.01\pm 0.07$                                   & %         PDG2006 AVG.
{$-0.013\pm 0.036\pm 0.010$}                      & %   [3]  BABAR
{$-0.015\pm 0.044\pm 0.012$}                      & %   [46]  BELLE
$0.08\pm 0.13\pm 0.03$                            & %   [62]  CLEO
\nodata                                           & %   [0]  CDF
$-0.010 \pm 0.028$                                \\

~70                                               & %         RPP\#
$s\gamma$                                         & %         MODE
$0.00\pm0.04$                                     & %         PDG2006 AVG.
$\err{0.025}{0.050}{0.015}$                       & %   [2]  BABAR
$\err{0.002}{0.050}{0.030}$                       & %   [51]  BELLE
$\err{-0.079}{0.108}{0.022}$                      & %   [64]  CLEO
\nodata                                           & %   [0]  CDF
$0.004 \pm 0.037$                                 \\

$~-$                                              & %         RPP\#
$(s+d)\gamma$                                     & %         MODE
New                                               & %         PDG2006 AVG.
\red$\err{-0.11}{0.12}{0.02}$                     & %   [26]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.12$                                  \\

107                                               & %         RPP\#
$s\ell\ell$                                       & %         MODE
$-0.22\pm0.26$                                    & %         PDG2006 AVG.
$\err{-0.22}{0.26}{0.02}$                         & %   [14]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.22 \pm 0.26$                                  \\

%------------------------------------------------------------------
%                             K*ll
%------------------------------------------------------------------
113                                               & %         RPP\#
$K^*\ell\ell$                                     & %         MODE
New                                               & %         PDG2006 AVG.
$\err{0.03}{0.23}{0.03}$                          & %   [12]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.03 \pm 0.23$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2006 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
16                                                & %         RPP\#
$K^+\pi^-$                                        & %         MODE
New                                               & %         PDG2006 AVG.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  BELLE
\nodata                                           & %   [0]  CLEO
\blue$\err{0.39}{0.15}{0.08}$                     & %   [66]  CDF
$0.39 \pm 0.17$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}

==> (inline-53) <==
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%189                                               & %         RPP\#
%$\omega K^{*+}$                                   & %         Mode
%New                                               & %         PDG2006 Avg.
%\blue{$0.00$}                                     & %   [0]   BABAR
%\nodata                                           & %   [0]  Belle
%
213                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         MODE
$\aerr{0.96}{0.04}{0.15}{0.04}$                   & %         PDG2006 AVG.
$\aerr{0.96}{0.04}{0.15}{0.05}$                   & %   [1]  BABAR
\nodata                                           & %   [0]  BELLE
$\cerr{0.96}{0.06}{0.16}$                         \\

214                                               & %         RPP\#
$K^{*0}\rho^+$                                    & %         MODE
$\berr{0.43}{0.11}{0.05}{0.02}$                   & %         PDG2006 AVG.
\red{$\err{0.52}{0.10}{0.04}$}                    & %   [6]  BABAR
{$\berr{0.43}{0.11}{0.05}{0.02}$}                 & %   [13]  BELLE
$0.48 \pm 0.08$                                   \\

236                                               & %         RPP\#
$\phi K^{*+}$                                     & %         MODE
$0.50\pm0.07$                                     & %         PDG2006 AVG.
\red{$\err{0.49}{0.05}{0.03}$}                    & %   [8]  BABAR
{$\err{0.52}{0.08}{0.03}$}                        & %   [12]  BELLE
$0.50 \pm 0.05$                                   \\

266                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         MODE
$0.96\pm0.06$                                     & %         PDG2006 AVG.
\red{$\berr{0.905}{0.042}{0.023}{0.027}$}         & %   [7]  BABAR
$\err{0.95}{0.11}{0.02}$                          & %   [11]  BELLE
$\cerr{0.912}{0.044}{0.045}$                      \\

270                                               & %         RPP\#
$\omega\rho^+$                                    & %         MODE
$\aerr{0.88}{0.12}{0.15}{0.03}$                   & %         PDG2006 AVG.
\red{$\err{0.82}{0.11}{0.02}$}                    & %   [5]  BABAR
\nodata                                           & %   [0]  BELLE
$0.82 \pm 0.11$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2006 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$\err{0.19}{0.08}{0.02}$                          & %         PDG2006 AVG.
\red{$\err{0.21}{0.05}{0.02}$}                    & %   [8]  BABAR
{$\err{0.19}{0.08}{0.02}$}                        & %   [12]  BELLE
$0.20 \pm 0.05$                                   \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$\err{2.10}{0.28}{0.04}$                          & %         PDG2006 AVG.
\red{$\err{2.47}{0.20}{0.07}$}                    & %   [8]  BABAR
{$\err{2.10}{0.28}{0.04}$}                        & %   [12]  BELLE
$2.34 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
$\err{2.31}{0.30}{0.07}$                          & %         PDG2006 AVG.
\red{$\err{2.69}{0.20}{0.03}$}                    & %   [8]  BABAR
{$\err{2.31}{0.30}{0.07}$}                        & %   [12]  BELLE
$2.58 \pm 0.17$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\err{0.17}{0.11}{0.02}$}                    & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.17 \pm 0.11$                                   \\

\nodata                                           & %         RPP
$A_{CP}^\perp$                                    & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\err{0.22}{0.24}{0.08}$}                    & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.22 \pm 0.25$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\err{0.07}{0.20}{0.05}$}                    & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.07 \pm 0.21$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\perp$                                & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\err{0.19}{0.20}{0.07}$}                    & %   [8]  BABAR
\nodata                                           & %   [0]  BELLE
$0.19 \pm 0.21$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
RPP\#   & Mode & PDG2006 Avg. & BABAR & Belle & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
199                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         MODE
New                                               & %         PDG2006 AVG.
\red{$\err{0.57}{0.09}{0.08}$}                    & %   [6]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.57 \pm 0.12$                                   \\

204                                               & %         RPP\#
$\phi K^{*0}$                                     & %         MODE
$0.48\pm0.04$                                     & %         PDG2006 AVG.
{\red$\err{0.506}{0.040}{0.015}$}                 & %   [2]  BABAR
{$\err{0.45}{0.05}{0.02}$}                        & %   [12]  BELLE
%\blue{$\err{0.57}{0.10}{0.05}$}                   & %   [21]  CDF
$0.484 \pm 0.034$                                 \\

$~-$                                              & %         RPP\#
$\phi K_2^{*0}(1430)$                             & %         MODE
New                                               & %         PDG2006 AVG.
{\red$\err{0.85}{0.07}{0.04}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.85 \pm 0.08$                                   \\

205                                               & %         RPP\#
$K^{*0}\overline{K^{*0}}$                         & %         MODE
New                                               & %         PDG2006 AVG.
{\red$\aerr{0.80}{0.10}{0.12}{0.06}$}             & %   [9]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.80}{0.12}{0.13}$                         \\

253                                               & %         RPP\#
$\rho^0\rho^0$                                    & %         MODE
New                                               & %         PDG2006 AVG.
\blue{$\err{0.70}{0.14}{0.05}$}                   & %   [4]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$0.70 \pm 0.15$                                   \\

257                                               & %         RPP\#
$\rho^+\rho^-$                                    & %         MODE
$\cerr{0.967}{0.022}{0.027}$                      & %         PDG2006 AVG.
\red{$\berr{0.992}{0.024}{0.026}{0.013}$}         & %   [3]  BABAR
{$\aerr{0.941}{0.034}{0.040}{0.030}$}             & %   [14]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.978}{0.025}{0.022}$                      \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2006 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
$0.26 \pm0.04$                                    & %         PDG2006 AVG.
{\red$\err{0.227}{0.038}{0.013}$}                 & %   [2]  BABAR
{$\aerr{0.31}{0.06}{0.05}{0.02}$}                 & %   [12]  BELLE
%\blue{$\err{0.20}{0.10}{0.05}$}                   & %   [21]  CDF
$0.256 \pm 0.032$                                 \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
$\cerr{2.36}{0.18}{0.16}$                         & %         PDG2006 AVG.
{\red$\err{2.31}{0.14}{0.08}$}                    & %   [2]  BABAR
{$\aerr{2.40}{0.28}{0.24}{0.07}$}                 & %   [12]  BELLE
%\blue{$\err{2.97}{0.52}{0.26}$}                   & %   [21]  CDF
$\cerr{2.33}{0.14}{0.13}$                         \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
$2.49\pm0.18$                                     & %         PDG2006 AVG.
{\red$\err{2.24}{0.15}{0.09}$}                    & %   [2]  BABAR
{$\err{2.51}{0.25}{0.06}$}                        & %   [12]  BELLE
%\blue{$\err{2.77}{0.37}{0.37}$}                   & %   [21]  CDF
$2.33 \pm 0.14$                                   \\

\nodata                                           & %         RPP
$A_{CP}^0$                                        & %         PARAMETER
$0.01\pm0.09$                                     & %         PDG2006 AVG.
{\red$\err{-0.03}{0.08}{0.02}$}                   & %   [2]  BABAR
{$\err{0.13}{0.12}{0.04}$}                        & %   [12]  BELLE
%\nodata                                           & %   [0]  CDF
$0.02 \pm 0.07$                                   \\

\nodata                                           & %         RPP
$A_{CP}^\perp$                                    & %         PARAMETER
$-0.16\pm0.15$                                    & %         PDG2006 AVG.
{\red$\err{-0.03}{0.16}{0.05}$}                   & %   [2]  BABAR
{$\err{-0.20}{0.18}{0.04}$}                       & %   [12]  BELLE
%\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.12$                                  \\

\nodata                                           & %         RPP
$\Delta\phi_\parallel$                            & %         PARAMETER
$0.02\pm0.28$                                     & %         PDG2006 AVG.
{\red$\err{0.24}{0.14}{0.08}$}                    & %   [2]  BABAR
{$\err{-0.32}{0.27}{0.07}$}                       & %   [12]  BELLE
%\nodata                                           & %   [0]  CDF
$0.10 \pm 0.14$                                   \\

\nodata                                           & %         RPP
$\Delta\phi_\perp$                                & %         PARAMETER
$0.03\pm0.33$                                     & %         PDG2006 AVG.
{\red$\err{0.19}{0.15}{0.08}$}                    & %   [2]  BABAR
{$\err{-0.30}{0.25}{0.06}$}                       & %   [12]  BELLE
%\nodata                                           & %   [0]  CDF
$0.04 \pm 0.14$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccc|} 
\sgline
\RPP & Parameter & PDG2006 Avg. & BABAR & Belle & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\nodata                                           & %         RPP
$f_\perp = \Lambda_{\perp\perp}$                  & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\aerr{0.045}{0.049}{0.040}{0.013}$}         & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{0.045}{0.051}{0.042}$                      \\

\nodata                                           & %         RPP
$\phi_\parallel$                                  & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\err{2.90}{0.39}{0.06}$}                    & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$2.90 \pm 0.40$                                   \\

\nodata                                           & %         RPP
$\phi_\perp$                                      & %         PARAMETER
New                                               & %         PDG2006 AVG.
{\red$\aerr{5.7}{0.6}{0.9}{0.1}$}                 & %   [2]  BABAR
\nodata                                           & %   [0]  BELLE
%\nodata                                           & %   [0]  CDF
$\cerr{5.7}{0.6}{0.9}$                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-54) <==
\begin{tabular*}{80mm}{c@{\extracolsep{\fill}}ccl}
\begin{tabular}{lccc}
\hline
{\bf Mode} & \textbf{Observable} & {\bf Values} & {\bf Correlation coefficients} \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+K^-$, \\
\hskip0.20in $\pi^+\pi^-$\cite{hfag_charm} 
\end{tabular}
&
\begin{tabular}{c}
 $y^{}_{CP}$  \\
 $A^{}_{\Gamma}$
\end{tabular} & 
$\begin{array}{c}
(1.132\pm 0.266)\% \\
(0.123\pm 0.248)\% 
\end{array}$   & \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$\cite{hfag_charm} \\
\ (No \cpv\ or \\
\ \ no direct \cpv)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ \\
$|q/p|$ \\
$\phi$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.811\pm 0.334)\%$ \\
 $(0.309\pm 0.281)\%$ \\
 $0.95\pm 0.22^{+0.10}_{-0.09}$ \\
 $(-0.035\pm 0.19\pm 0.09)$ rad
\end{tabular} &  \\ 
 & & \\
\begin{tabular}{l}  
$D^0\ra K^0_S\,\pi^+\pi^-$\cite{hfag_charm} \\
\ (\cpv-allowed)
\end{tabular}
&
\begin{tabular}{c}
$x$ \\
$y$ \\
$|q/p|$ \\
$\phi$  
\end{tabular} & 
\begin{tabular}{c}
 $(0.81\pm 0.30^{+0.13}_{-0.17})\%$ \\
 $(0.37\pm 0.25^{+0.10}_{-0.15})\%$ \\
 $0.86\pm 0.30^{+0.10}_{-0.09}$ \\
 $(-0.244\pm 0.31\pm 0.09)$ rad
\end{tabular} &
\begin{tabular}{l} \hskip-0.15in
$\left\{ \begin{array}{cccc}
 1 &  -0.007 & -0.255\alpha & 0.216  \\
 -0.007 &  1 & -0.019\alpha & -0.280 \\
 -0.255\alpha &  -0.019\alpha & 1 & -0.128\alpha  \\
  0.216 &  -0.280 & -0.128\alpha & 1 
\end{array} \right\}$ \\
($\alpha=(|q/p|+1)^2/2$ is a transformation factor)
\end{tabular} \\
\hline
\begin{tabular}{l}  
$D^0\ra K^+\ell^-\nu$\cite{hfag_charm}
\end{tabular} 
  & $R^{}_M$  & $(0.0173\pm 0.0387)\%$  &  \\ 
\hline
\begin{tabular}{l}  
$D^0\ra K^+\pi^-\pi^0$ 
\end{tabular} 
&
\begin{tabular}{c}
$x''$ \\ 
$y''$ 
\end{tabular} &
\begin{tabular}{c}
$(2.39\pm 0.61\pm 0.32)\%$ \\ 
$(-0.14\pm 0.60\pm 0.40)\%$ 
\end{tabular} & $-0.34$ \\
\hline
\begin{tabular}{c}  
$\psi(3770)\ra\overline{D}D$ \\
(CLEOc)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_M$ \\
$y$ \\
$R^{}_D$ \\
$\sqrt{R^{}_D}\cos\delta$  
\end{tabular} & 
\begin{tabular}{c}
 $(0.199\pm 0.173\pm 0.0)\%$ \\
 $(-5.207\pm 5.571\pm 2.737)\%$ \\
 $(-2.395\pm 1.739\pm 0.938)\%$ \\
 $(8.878\pm 3.369\pm 1.579)\%$ 
\end{tabular} &
$\left\{ \begin{array}{cccc}
 1 &  -0.0644 &  0.0072 &  0.0607 \\
 -0.0644 & 1 & -0.3172 & -0.8331 \\
 0.0072 & -0.3172 & 1 & 0.3893 \\
 0.0607 & -0.8331 & 0.3893 & 1 
\end{array} \right\}$ \\
\hline
\begin{tabular}{c}  
$D^0\ra K^+\pi^-$ \\
(Babar)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.303\pm 0.0189)\%$ \\
 $(-0.024\pm 0.052)\%$ \\
 $(0.98\pm 0.78)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.77 &  -0.87 \\
0.77 & 1 & -0.94 \\
-0.87 & -0.94 & 1 
\end{array} \right\}$ \\ \\
\begin{tabular}{c}  
$\dbar\ra K^-\pi^+$ \\
(Babar)
\end{tabular}
&
\begin{tabular}{c}
$A^{}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(-2.1\pm 5.4)\%$ \\
 $(-0.020\pm 0.050)\%$ \\
 $(0.96\pm 0.75)\%$ 
\end{tabular} & same as above \\
\hline
\begin{tabular}{c}  
$D^0\ra K^+\pi^-$ \\
(Belle)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2+}$ \\
$y'^+$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.364\pm 0.018)\%$ \\
 $(0.032\pm 0.037)\%$ \\
 $(-0.12\pm 0.58)\%$ 
\end{tabular} &
$\left\{ \begin{array}{ccc}
 1 &  0.655 &  -0.834 \\
0.655 & 1 & -0.909 \\
-0.834 & -0.909 & 1 
\end{array} \right\}$ \\ \\
\begin{tabular}{c}  
$\dbar\ra K^-\pi^+$ \\
(Belle)
\end{tabular}
&
\begin{tabular}{c}
$A^{}_D$ \\
$x'^{2-}$ \\
$y'^-$ 
\end{tabular} & 
\begin{tabular}{c}
 $(2.3\pm 4.7)\%$ \\
 $(0.006\pm 0.034)\%$ \\
 $(0.20\pm 0.54)\%$ 
\end{tabular} & same as above \\
\hline
\begin{tabular}{c}  
$D^0\ra K^+\pi^-$ \\
\ \ \ \ \ + c.c. \\
(CDF)
\end{tabular}
&
\begin{tabular}{c}
$R^{}_D$ \\
$x'^{2}$ \\
$y'$ 
\end{tabular} & 
\begin{tabular}{c}
 $(0.304\pm 0.055)\%$ \\
 $(-0.012\pm 0.035)\%$ \\
 $(0.85\pm 0.76)\%$ 
\end{tabular} & 
$\left\{ \begin{array}{ccc}
 1 &  0.923 &  -0.971 \\
0.923 & 1 & -0.984 \\
-0.971 & -0.984 & 1 
\end{array} \right\}$ \\ 
\hline
\end{tabular}
\begin{tabular}{l|c|l}
\hline
\textbf{Decay Mode} & \textbf{Observables} & \textbf{Relationship} \\
\hline
$D^0\ra K^+K^-/\pi^+\pi^-$  & 
\begin{tabular}{c}
 $y^{}_{CP}$  \\
 $A^{}_{\Gamma}$
\end{tabular} & 
$\begin{array}{c}
2y^{}_{CP} = 
\left(\left|q/p\right|+\left|p/q\right|\right)y\cos\phi\ -\ 
\left(\left|q/p\right|-\left|p/q\right|\right)x\sin\phi \\
2A^{}_\Gamma = 
\left(\left|q/p\right|-\left|p/q\right|\right)y\cos\phi\ -\ 
\left(\left|q/p\right|+\left|p/q\right|\right)x\sin\phi
\end{array}$   \\
\hline
$D^0\ra K^0_S\,\pi^+\pi^-$ & 
$\begin{array}{c}
x \\ 
y \\ 
|q/p| \\ 
\phi
\end{array}$ &   \\ 
\hline
$D^0\ra K^+\ell^-\nu$ & $R^{}_M$  & $R^{}_M = (x^2 + y^2)/2$ \\
\hline
\begin{tabular}{l}
$D^0\ra K^+\pi^-\pi^0$ \\
(Dalitz plot analysis)
\end{tabular} & 
$\begin{array}{c}
x'' \\ 
y''
\end{array}$ &
$\begin{array}{l}
x'' = x\cos\delta^{}_{K\pi\pi} + y\sin\delta^{}_{K\pi\pi} \\ 
y'' = y\cos\delta^{}_{K\pi\pi} - x\sin\delta^{}_{K\pi\pi}
\end{array}$ \\
\hline
\begin{tabular}{l}
``Double-tagged'' branching fractions \\
measured in $\psi(3770)\ra DD$ decays
\end{tabular} & 
$\begin{array}{c}
R^{}_M \\
y \\
R^{}_D \\
\sqrt{R^{}_D}\cos\delta
\end{array}$ &   $R^{}_M = (x^2 + y^2)/2$ \\
\hline
$D^0\ra K^+\pi^-$ &
$\begin{array}{c}
R^+_D,\ R^-_D \\
x'^{2+},\ x'^{2-} \\
y'^+,\ y'^-
\end{array}$ & 
$\begin{array}{l}
R^{}_D = (R^+_D + R^-_D)/2 \\
A^{}_D = (R^+_D - R^-_D)/(R^+_D + R^-_D)  \\ \\
%R^\pm_M=(x'^{\pm 2}+y'^{\pm 2})/2 \\
%(|q/p|^4-1)/(|q/p|^4+1)=(R^+_M-R^-_M)/(R^+_M+R^-_M)\equiv A^{}_M \\ \\
x' = x\cos\delta + y\sin\delta \\ 
y' = y\cos\delta - x\sin\delta \\
A^{}_M\equiv (|q/p|^4-1)/(|q/p|^4+1) \\
x'^\pm = [(1\pm A^{}_M)/(1\mp A^{}_M)]^{1/4}(x'\cos\phi\pm y'\sin\phi) \\
y'^\pm = [(1\pm A^{}_M)/(1\mp A^{}_M)]^{1/4}(y'\cos\phi\mp x'\sin\phi) \\
%x'^\pm = |q/p|^{\pm 1}(x'\cos\phi\pm y'\sin\phi) \\
%y'^\pm = |q/p|^{\pm 1}(y'\cos\phi\mp x'\sin\phi) \\
\end{array}

==> (inline-55) <==
\begin{tabular}{c|cccc}
\hline
\textbf{Parameter} & \textbf{\boldmath No \cpv} & \textbf{\boldmath No direct \cpv} 
& \textbf{\boldmath \cpv-allowed} & \textbf{\boldmath \cpv-allowed 95\% C.L.}  \\
\hline
$\begin{array}{c}
x\ (\%) \\ 
y\ (\%) \\ 
\delta\ (^\circ) \\ 
R^{}_D\ (\%) \\ 
A^{}_D\ (\%) \\ 
|q/p| \\ 
\phi\ (^\circ) \\
\delta^{}_{K\pi\pi}\ (^\circ)  
\end{array}$ & 
$\begin{array}{c}
0.91\,^{+0.25}_{-0.26} \\
0.73\,\pm 0.18 \\
20.6\,^{+11.4}_{-12.4} \\
0.3342\,\pm 0.0084 \\
- \\
- \\
- \\
31.5\,^{+25.8}_{-26.6} 
\end{array}$ &
$\begin{array}{c}
0.89\,^{+0.26}_{-0.27} \\
0.76\,\pm 0.18 \\
22.7\,^{+11.4}_{-12.3} \\
0.3343\,\pm 0.0085 \\
- \\
0.95\,^{+0.15}_{-0.14} \\
-2.7\,^{+5.6}_{-5.8} \\ 
33.4\,^{+25.8}_{-26.5} 
\end{array}$ &
$\begin{array}{c}
0.89\,^{+0.26}_{-0.27} \\
0.75\,^{+0.17}_{-0.18} \\
21.9\,^{+11.3}_{-12.4} \\
0.3348\,\pm 0.0086 \\
-2.0\,\pm 2.4 \\
0.87\,^{+0.18}_{-0.15} \\
-9.1\,^{+8.1}_{-7.8} \\ 
33.0\,^{+25.9}_{-26.6} 
\end{array}$ &
$\begin{array}{c}
\left[0.34 ,\, 1.39\right] \\
\left[0.39 ,\, 1.09\right] \\
\left[-5.7 ,\, 44.3\right] \\
\left[0.318 ,\, 0.352\right] \\
\left[-6.7 ,\, 2.7\right] \\
\left[0.59 ,\, 1.24\right] \\
\left[-24.7 ,\, 7.0\right] \\
\left[-21.2 ,\, 85.0\right] 
\end{array}$ \\
\hline
\end{tabular}
\begin{tabular}{l|rr}
\hline
\textbf{Observable} & \textbf{\boldmath $\chi^2$} & \textbf{\boldmath $\sum\chi^2$} \\
\hline
$y^{}_{CP}$                & 2.32 & 2.32 \\
$A^{}_\Gamma$              & 0.12 & 2.44 \\
\hline
$x^{}_{K^0\pi^+\pi^-}$     & 0.06 & 2.49 \\
$y^{}_{K^0\pi^+\pi^-}$     & 1.68 & 4.18 \\
$|q/p|^{}_{K^0\pi^+\pi^-}$ & 0.00 & 4.18 \\
$\phi^{}_{K^0\pi^+\pi^-}$  & 0.47 & 4.64 \\
\hline
$R^{}_M(K^+\ell^-\nu)$     & 0.05 & 4.70 \\
\hline
$x^{}_{K^+\pi^-\pi^0}$     & 1.73 & 6.43 \\
$y^{}_{K^+\pi^-\pi^0}$     & 1.52 & 7.95 \\
\hline
$R^{}_M/y/R^{}_D/\sqrt{R^{}_D}\cos\delta$ (CLEOc) & 5.60 & 13.55 \\
\hline
$R^+_D/x'{}^{2+}/y'{}^+$ (Babar) & 2.59 & 16.14 \\
$R^-_D/x'{}^{2-}/y'{}^-$ (Babar) & 1.79 & 17.93 \\
$R^+_D/x'{}^{2+}/y'{}^+$ (Belle) & 3.84 & 21.77 \\
$R^-_D/x'{}^{2-}/y'{}^-$ (Belle) & 1.22 & 22.99 \\
$R^{}_D/x'{}^{2}/y'$ (CDF)       & 0.54 & 23.53 \\
\hline
\end{tabular}

==> (inline-56) <==
\begin{tabular*}{150mm}{c|c|c|c}
\cline{1-4}\cline{1-4}
\multicolumn{2}{c|}{Main results}  & Reference & Comments \\
\cline{1-4}

%                        D** 
%
%                    /////////////////mass, width
%
% PDG
%
Masses &
$M(\Dtan): 2461.1\pm 1.6$; $\Gamma(\Dtan): 43\pm 4$ &
\citep{PDG_2007} & 
PDG average\\ 
 $[{\rm MeV}/c^2]$, &
$M(\Dtap): 2459\pm 4$; $\Gamma(\Dtap): 29\pm 5$ &
 & 
\\
widths&
$M(\Don): 2422.3\pm 1.3$; $\Gamma(\Don): 20.4\pm 1.7$ &
 & 
\\ 
$[\rm{MeV}]$&
$M(\Dop): 2423.4\pm 3.1$; $\Gamma(\Dop): 25\pm 6$ &
 & 
\\ \cline{2-4}
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 69, 112002 (2004)
% D_0^*0, D_2^*0, D_1^0, D_1^'0
 &
$M(\Dnan): 2308\pm 17\pm 15\pm 28$ &
\citep{charm_belle1} & 
last error due\\ 
 &
 $\Gamma(\Dnan): 276\pm 21\pm 18\pm 60$ &
 & 
to Dalitz model\\ 
 &
 $\Gamma(\Dtan): 45.6\pm 4.4\pm 6.5\pm 1.6$ &
 & 
\\ 
 &
 $\Gamma(\Don): 23.7\pm 2.7\pm 0.2\pm 4.0$ &
 &  
\\ 
 &
$M(\Dopn): 2427\pm 26\pm 20\pm 15$ &
 &  
\\ 
&
 $\Gamma(\Dopn): 384\pm {107\atop 75}\pm 24\pm 70$ &
 &  
\\ \cline{2-3}
%
% A. Kuzmin {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 76, 012006 (2007)
% D_2^*+
 &
 $\Gamma(\Dtap): 49.7\pm 3.8\pm 4.1\pm 4.9$ &
 \citep{charm_belle2} &  \\ \cline{2-4}
%
% J.M. Link {\it et al.} (Focus Collab.), Phys. Lett. {\bf B} 586 (2004) 11.
% D_2^*0, D_2^*+, D_0^*0/D_1^'0, D_0^*+/D_1^'+
 &
 $\Gamma(\Dtan): 38.7\pm 5.3\pm 2.9$ &
 \citep{charm_focus1} &  \\ 
 &
 $\Gamma(\Dtap): 34.1\pm 6.5\pm 4.2$ &
 &  \\ \cline{4-4}
 &
$M(\Dnan/\Dopn): 2407\pm 21\pm 35$ &
 & $\Dnan/\Dopn$ and \\
  &
 $\Gamma(\Dnan/\Dopn): 240\pm 55\pm 59$ &
 & $\Dnap/\Dopp$ may \\
 &
$M(\Dnap/\Dopp): 2403\pm 14\pm 35$ &
 & 
contribute to signal\\ 
 &
 $\Gamma(\Dnap/\Dopp): 283\pm 24\pm 34$ &
 & \\ \cline{2-4}
%
% A. Abulencia {\it et al.} (CDF Collab.), Phys. Rev.{\bf D} 73, 051104 (2006).
% D_2^*0, D_1^0
 &
 $\Gamma(\Dtan): 49.2\pm 2.3\pm 1.2$ &
 \citep{charm_cdf1} &  \\
  &
 $\Gamma(\Don): 20.0\pm 1.7\pm 1.3$ &
  &  \\ \cline{1-4 } \cline{1-4 }
%
%                     ////////////////////branching fractions
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 69, 112002 (2004)
% D_0^*0, D_2^*0, D_1^0, D_1^'0
Branching &
$B^-\to \Dnan\pi^-,$ &
 \citep{charm_belle1} & \\
 fractions &
$\Dnan\to D^+\pi^-: 6.1\pm 0.6\pm
0.9\pm 1.6  $ &
 & \\
 $[10^{-4}]$ &
$B^-\to \Dtan\pi^-,$ &
 & \\
 &
$\Dtan\to D^+\pi^-: 3.4\pm 0.3\pm
0.6\pm 0.4  $ &
 & 
\\
 &
$B^-\to\Don\pi^-,$ &
 & \\
 &
$\Don\to D^{\ast +}\pi^-: 6.8\pm 0.7\pm
1.3\pm 0.3  $ &
 & \\
 &
$B^-\to\Dtan\pi^-,$ &
 & \\
 &
$\Dtan\to D^{\ast +}\pi^-: 1.8\pm 0.3\pm
0.3\pm 0.2  $ &
 & \\
 &
$B^-\to\Dopn\pi^-$ &
 & \\ 
 &
$\Dopn\to D^{\ast +}\pi^-: 5.0\pm 0.4\pm
1.0\pm 0.4  $ &
 & \\ \cline{2-4}
%
% A. Kuzmin {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 76, 012006 (2007)
% D_2^*+, D_0^*+
 &
$\overline{B}^0\to D_2^\ast(2460)^+\pi^-,$ &
 \citep{charm_belle2} & last error due\\
 &
$D_2^\ast(2460)^+\to D^{0}\pi^+: 2.15\pm 0.17\pm
0.29\pm 0.12  $ &
 & to Dalitz model;\\
  & 
$\overline{B}^0\to D_0^\ast(2400)^+\pi^-$ &
 & $M(\Dnap)=M(\Dnan),$\\
 & 
$D_0^\ast(2400)^+\to D^{0}\pi^+: 0.60\pm 0.13\pm
0.15\pm 0.22  $ &
 & $\Gamma(\Dnap)=\Gamma(\Dnan)$\\
  & 
 &
 & assumed\\ \cline{2-4}
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.Lett. {\bf 94}, 221805 (2005).
% D_1^0, D_1^+
 &
$B^-\to\Don\pi^-,$ &
 \citep{charm_belle3} & last error due to\\
 &
$\Don\to D^{0}\pi^+\pi^-: 1.85\pm 0.29\pm 0.35 \pm 
{0.00 \atop 0.43}$ &
 & possible \Dtan,\\
  &  
$\overline{B}^0\to D_1(2420)^+\pi^-,$ &
 & \Dtap ~contr. \\
 &
  $D_1(2420)^+\to D^{+}\pi^+\pi^-: 0.89\pm 0.15\pm
0.17\pm {0.00 \atop 0.27}  $ &
 & \\ \cline{1-4}

%
%                         //////////////////Quantum numbers
%
% K. Abe {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 69, 112002 (2004)
% D_0^*0, D_1^'0
Quantum &
 $\Dnan: 0^+$ &
\citep{charm_belle1} & 
$0^+$ preferred over $1^-,~2^+$\\ 
numbers&
 &
 & with
 sign. $>10\sigma$
\\ \cline{4-4}
$(J^P)$&
 $\Dopn: 1^+$ &
 & $1^+$ preferred over $0^-,~1^-,~2^+$\\ 
&
&
& with sign. $>10\sigma$\\ \cline{3-4}
%
% A. Kuzmin {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 76, 012006 (2007)
% D_0^*+
 &
 $\Dnap: 0^+$ &
 \citep{charm_belle2}& 
$0^+$ preferred over $1^-,~2^+$\\
&
&
& 
with sign. $\sim 5\sigma$\\
\cline{1-4}\cline{1-4}
\end{tabular*}
\begin{tabular*}{150mm}{c|c|c|c}
\cline{1-4}\cline{1-4}
\multicolumn{2}{c|}{Main results}  & Reference & Comments \\
\cline{1-4}

%                              D_s** 
%
%                   ///////////////// mass, width
%
%
% PDG
%
Masses  &
$M(\Dsna): 2317.8\pm 0.6$ &
\citep{PDG_2007} & 
PDG average\\ 
$[\rm{MeV}/c^2]$, &
$M(\Dsop): 2459.6\pm 0.6$ &
 & 
\\
widths  &
$M(\Dso): 2535.24\pm 0.29$ &
 & 
\\
$[\rm{MeV}]$ &
$M(\Dst): 2572.6\pm 0.9$ &
 & 
\\ \cline{2-4}
%
% Y. Mikami {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 93}, 012002, (2004).
% 
 &
 $\Gamma(\Dsna): <4.6$ &
\citep{charm_belle4} & 
\\ 
 &
 $\Gamma(\Dsop): <5.5$ &
 & 
\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 90}, 242001 (2003).
% 
% &
%$M(\Dsna): 2316.8\pm 0.4\pm 3$ &
% \citep{charm_babar1}& 
%\\ \cline{2-4}
%
% D. Besson {\it et al.} (Cleo Collab.), Phys. Rev.{\bf D} 68, 032002 (2003).
% 
% &
%$M(\Dsop): 2463.2\pm 1.7\pm 1.2$; $\Gamma(\Dsop): <7$ &
% \citep{charm_cleo1}& 
%$M$ from \\ 
% &
% &
% & 
%$M(\Dsop)-M(\Dsa)$\\ \cline{4-4}
% &
%$M(\Dsna): 2318.2\pm 1.2\pm 1.1$; $\Gamma(\Dsna): <7$ &
% & 
%$M$ from\\ 
% &
% &
% & 
%$M(\Dsna)-M(\Ds)$\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 032007 (2006).
% 
 &
 $\Gamma(\Dsna): <3.8$ &
 \citep{charm_babar4}& 
95\% C.L. U.L.\\ 
 &
 $\Gamma(\Dsop): <3.5$ &
& 
\\ \cline{2-4} 
%
%
% J. Brodzicka {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 100}, 092001 (2008).
% 
 &
$M(\Dsts): 2708\pm 9\pm {11\atop 10}$; $\Gamma(\Dsts):~108\pm 23\pm{36\atop 31}$ &
 \citep{charm_belle8}& 
\\ \cline{2-3}

%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 97}, 222001 (2006).
% 
 &
$M(\Dste): 2856.6\pm 1.5\pm 5.0$; $\Gamma(\Dste):~48\pm 7\pm 10$ &
 \citep{charm_babar3}& 
\\ \cline{2-4}
%
% A.V. Evdkimov {\it et al.} (Selex Collab.), Phys. Rev. Lett. {\bf 93}, 242001 (2004).
% 
 &
$M(\Dstsi): 2632.5\pm 1.7$; $\Gamma(\Dstsi): < 17$ &
 \citep{charm_selex1}& 
not seen by other exp's;\\ 
 &
 &
 & 
sys. err. not given \\ \cline{1-4} 
%
%                      /////////////////// branching fractions
%
% P. Krokovny {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 91}, 262002, (2003).
%
Branching &
$B^0\to D^-D_{s0}(2317)^+, D_{s0}(2317)^+ \to D_s^+\pi^0:~8.6\pm{3.3\atop 2.6}\pm 2.6$&
\citep{charm_belle5} & 
further br. frac. for\\ 
fractions &
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^{\ast +}\pi^0:~22.7\pm{7.3\atop 6.2}\pm 6.8$&
 & 
 $B^0,~B^\pm$ in paper\\ 
$[10^{-4}]$&
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^+\gamma:~8.2\pm{2.2\atop 1.9}\pm 2.5$&
& 
\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 93}, 181801 (2004).
%
&
$B^0\to D^-D_{s0}(2317)^+, D_{s0}(2317)^+ \to D_s^+\pi^0:~18\pm 4\pm 3\pm{6 \atop 4}$&
\citep{charm_babar6} & 
further br. frac. for\\ 
&
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^{\ast +}\pi^0:~28\pm
8\pm 5 \pm{10\atop 6}$&
 & 
$B^0,~B^\pm$ in paper;\\
&
$B^0\to D^-D_{s1}(2460)^+, D_{s1}(2460)^+ \to D_s^+\gamma:~8\pm 2\pm
1\pm{3\atop 2}$&
 & 
last error\\
&
&
 & 
from $B(D,\Ds)$\\ \cline{2-4}

%
% Y. Mikami {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 93}, 012002, (2004).
%
&
$\frac{B(\Dsop\to\Ds\gamma)}{B(\Dsop\to\Dsa\pi^0)}=0.55\pm
 0.13\pm 0.08$&
 \citep{charm_belle4} & 
 \\ 
&
$\frac{B(\Dsop\to\Ds\pi^+\pi^-)}{B(\Dsop\to\Dsa\pi^0)}=0.14\pm
 0.04\pm 0.02$&
 & 
 \\ 
&
$\frac{\sigma(\Dso)B(\Dso\to\Ds\pi^+\pi^-)}{\sigma(\Dsop)B(\Dsop\to\Ds\pi^+\pi^-)}=1.05\pm
 0.32\pm 0.06$&
 & 
 \\ \cline{2-4}
%
% A. Drutskoy {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 94}, 061802, (2005).
%
&
$B\to\Dsna K^\mp,~\Dsna\to\Ds\pi^0:$&
\citep{charm_belle6} & 
last error due \\ 
&
$0.53\pm {0.15\atop 0.13}\pm 0.07\pm 0.14$&
 & 
 to $B(\Ds)$ \\ 
&
$B\to\Dsop K^\mp,~\Dsop\to\Ds\gamma:~<0.094$&
 & 
 \\  \cline{2-4}
%
% D. Besson {\it et al.} (Cleo Collab.), Phys. Rev.{\bf D} 68, 032002 (2003).
% 
 &
$\frac{\sigma(\Dsna)B(\Dsna\to\Ds\pi^0)}{\sigma(\Ds)}=(7.9\pm 1.2\pm 0.4)\cdot 10^{-2}$ &
 \citep{charm_cleo1}& 
 \\ 
 &
$\frac{\sigma(\Dsop)B(\Dsop\to\Dsa\pi^0)}{\sigma(\Ds)}=(3.5\pm 0.9\pm 0.2)\cdot 10^{-2}$ &
 & 
 \\ \cline{2-3}
%
% V. Balagura {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 77, 032001 (2008).
%
&
$\frac{B(\Dso\to D^\pm\pi^\mp K^\pm)}{B(\Dso\to D^{\ast\pm}K^0)}=(3.27\pm 0.18\pm
 0.37)\%$&
\citep{charm_belle7} & 
 \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev.{\bf D} 77, 011102(R) (2008).
% 
 &
$B\to \Dso D^\mp : 1.71\pm 0.48\pm 0.32$ &
 \citep{charm_babar2}& 
 $D_{s1}(2536)^+\to D^{\ast 0}K^+$ used;\\ 
 &
$B\to \Dso D^{\ast\mp} : 3.32\pm 0.88\pm 0.66$ &
 & 
 br. frac. with \\
  &
$B^+\to D_{s1}(2536)^+ \bar{D}^0 : 2.16\pm 0.52\pm 0.45$ &
 & 
 $D_{s1}(2536)^+\to D^{\ast +}K^0$ \\
  &
$B^+\to D_{s1}(2536)^+ \bar{D}^{\ast 0} : 5.46\pm 1.17\pm 1.04$ &
 & 
  in paper\\ \cline{2-4}
%
%  A. Heister {\it et al.} (ALEPH Collab.), Phys. Lett. B {\bf 526} (2002) 34.
% 
 &
$\frac{B(D_{s1}(2536)^+\to D^{\ast 0}K^+)}{B(D_{s1}(2536)^+\to D^{\ast +}K^0)}=1.32\pm 0.47\pm 0.23$ &
 \citep{charm_aleph1}& 
\\ \cline{2-3}
%
% J. Brodzicka {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 100}, 092001 (2008).
% 
&
$B^+\to D_{sJ}(2700)^+ \bar{D}^0,  D_{sJ}(2700)^+\to D^0K^+: 11.3\pm 2.2\pm{1.4\atop 2.8}$&
\citep{charm_belle8} & 
 \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 032007 (2006).
% 
 &
$\frac{B(\Dsop\to\Ds\gamma)}{B(\Dsop\to\Ds\pi^0\gamma)}=0.337\pm 0.036\pm 0.038$ &
 \citep{charm_babar4}& 
95\% C.L. U.L.\\ 
 &
$\frac{B(\Dsop\to\Ds\pi^+\pi^-)}{B(\Dsop\to\Ds\pi^0\gamma)}=0.077\pm 0.013\pm 0.008$ &
& 
\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 031103(R) (2006).
% 
 &
$B(\Dsop\to\Dsa\pi^0)=(56\pm 13\pm 9)\%$ &
 \citep{charm_babar5}& 
\\ 
 &
$B(\Dsop\to\Ds\gamma)=(16\pm 4\pm 3)\%$ &
 & 
\\ \cline{2-4}
%
% A.V. Evdkimov {\it et al.} (Selex Collab.), Phys. Rev. Lett. {\bf 93}, 242001 (2004).
% 
 &
$\frac{B(D_{sJ}(2632)^+\to D^0K^+)}{B(D_{sJ}(2632)^+\to D_s^+\eta)}=0.14\pm 0.06$ &
 \citep{charm_selex1}& 
not seen by other exp's;\\
 &
 &
& 
sys. err. not given\\

\cline{1-4}\cline{1-4}
\end{tabular*}
\begin{tabular*}{150mm}{c|c|c|c}
\cline{1-4}\cline{1-4}
\multicolumn{2}{c|}{Main results}  & Reference & Comments \\
\cline{1-4}

%                    ////////////////////////Quantum numbers
%
% V. Balagura {\it et al.} (Belle Collab.), Phys. Rev.{\bf D} 77, 032001 (2008).
% 
Quantum&
$\frac{{\cal{A}}_{L=2}(\Dso\to D^{\ast\pm}K_S)}{{\cal{A}}_{L=0}(\Dso\to D^{\ast\pm}K_S)}=$&
\citep{charm_belle6} & 
 D-/S-wave amp. ratio\\ 
numbers&
$=(0.63\pm 0.07\pm 0.02)Exp[\pm i(0.76\pm 0.03\pm 0.01)]$&
 & 
 \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 90}, 242001 (2003).
% 
$(J^P)$&
$\Dsna: 0^+, 1^-, 2^+,\ldots$&
\citep{charm_babar1} & 
 natural $J^P$ based\\ 
&
&
 & 
on $J^P$ conserv. \\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev.{\bf D} 77, 011102(R) (2008).
% 
&
$\Dso: 1^+, 1^-$&
\citep{charm_babar2} & 
 $1^-$ preferred over $2^+$\\ 
&
&
& 
 with sign. $\sim 4\sigma$;\\ 
&
&
& 
$1^+$ preferred over $2^-$ \\ 
&
&
& 
 with sign. $\sim 3\sigma$;\\ \cline{2-4} 
%
% J. Brodzicka {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 100}, 092001 (2008).
% 
&
$\Dsts: 1^-$&
\citep{charm_belle8} & 
 $1^-$ preferred over $0^+, 2^+$\\ 
&
&
& 
 with sign. $>10\sigma$\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. Lett. {\bf 97}, 222001 (2006).
% 
 &
 $\Dste: 0^+, 1^-, 2^+,\ldots$&
 \citep{charm_babar3}& 
 natural $J^P$ based\\ 
 &
&
& 
on $J^P$ conserv.\\ \cline{2-4}
%
% P. Krokovny {\it et al.} (Belle Collab.), Phys. Rev. Lett. {\bf 91}, 262002, (2003).
%
&
$\Dsop: 1^+$&
\citep{charm_belle5} & 
$1^+$ preferred over $2^-$\\ 
&
&
 & 
with sign. $\sim 6\sigma$\\ \cline{2-4}
%
% B. Aubert {\it et al.} (BaBar Collab.), Phys. Rev. D {\bf 74}, 032007 (2006).
% 
 &
$\Dsop: J \ne 0$&
 \citep{charm_babar4}& 
$0^-$ disfavored with\\ 
 &
&
& 
sign. $\sim 5\sigma$ ;\\
 &
&
& 
assuming decay\\
 &
&
& 
$\Dsop\to\Dsa\pi^0$\\
 &
&
& 
$\to\Ds\gamma\pi^0$\\

\cline{1-4}\cline{1-4}
\end{tabular*}

==> (inline-57) <==
\begin{tabular}{cccc}
\hline
\vspace*{-10pt} & \\
 $D\to K\ell\nu$ Expt. & Ref.  & $m_{\rm pole}$ (GeV$/c^2$) 
& $\alpha^{}_{\rm BK}$       \\
\vspace*{-10pt} & \\
\hline
 \omit        & \omit                         & \omit                                  & \omit                  \\
 CLEO III     & \cite{Huang:2004fra}          & $1.89\pm0.05^{+0.04}_{-0.03}$          & $0.36\pm0.10^{+0.03}_{-0.07}$         \\
 FOCUS        & \cite{Link:2004dh}            & $1.93\pm0.05\pm0.03$                   & $0.28\pm0.08\pm0.07$                  \\
 BELLE        & \cite{Widhalm:2006wz}         & $1.82\pm0.04\pm0.03$                   & $0.52\pm0.08\pm0.06$                  \\
 BaBar        & \cite{Aubert:2006mc}          & $1.884\pm0.012\pm0.016$                & $0.377\pm0.023\pm0.031$                 \\
 CLEO-c ($D^0\to K^+$) & \cite{GaoICHEP06}    & $1.943^{+0.037}_{-0.033}\pm 0.011$ & $0.258^{+0.063}_{-0.065}\pm0.020$  \\
 CLEO-c ($D^0\to K^+$) & \cite{Dobbs:2007sm}  & $1.97\pm 0.03\pm 0.01$                 & $0.21\pm0.05\pm0.03$                  \\
 CLEO-c ($D^+\to K_S$) & \cite{GaoICHEP06}    & $2.02^{+0.07}_{-0.06}\pm 0.02$     & $0.127^{+0.099}_{-0.104}\pm0.031$  \\
 CLEO-c ($D^+\to K_S$) & \cite{Dobbs:2007sm}  & $1.96\pm 0.04\pm 0.02$                 & $0.22\pm0.08\pm0.03$                  \\
 Fermilab lattice/MILC/HPQCD & \cite{Aubin:2004ej}            & --                                     & $0.50\pm0.04$         \\
\vspace*{-10pt} & \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
\vspace*{-10pt} & \\
 $D\to \pi\ell\nu$ Expt. & Ref.               & $m_{\rm pole}$ (GeV$/c^2$) & $\alpha_{\rm BK}$ \\
\vspace*{-10pt} & \\
\hline
 \omit        & \omit                         & \omit                                  & \omit                  \\
 CLEO III     & \cite{Huang:2004fra}          & $1.86^{+0.10+0.07}_{-0.06-0.03}$       & $0.37^{+0.20}_{-0.31}\pm0.15$         \\
 FOCUS        & \cite{Link:2004dh}            & $1.91^{+0.30}_{-0.15}\pm0.07$          & --                                    \\
 BELLE        & \cite{Widhalm:2006wz}         & $1.97\pm0.08\pm0.04$                   & $0.10\pm0.21\pm0.10$                  \\
 CLEO-c ($D^0\to\pi^+$) & \cite{GaoICHEP06}   & $1.941^{+0.042}_{-0.034}\pm0.009$ & $0.20^{+0.10}_{-0.11}\pm0.03$  \\
 CLEO-c ($D^0\to\pi^+$) & \cite{Dobbs:2007sm} & $1.87\pm 0.03\pm 0.01$                 & $0.37\pm0.08\pm0.03$                  \\
 CLEO-c ($D^+\to\pi^0$) & \cite{GaoICHEP06}   & $1.99^{+0.11}_{-0.08}\pm 0.06$     & $0.05^{+0.19}_{-0.22}\pm0.13$  \\
 CLEO-c ($D^+\to\pi^0$) & \cite{Dobbs:2007sm} & $1.97\pm 0.07\pm 0.02$                 & $0.14\pm0.16\pm0.04$                  \\
 Fermilab lattice/MILC/HPQCD & \cite{Aubin:2004ej}            & --                                     & $0.44\pm0.04$         \\
\vspace*{-10pt} & \\
\hline
\end{tabular}

==> (inline-58) <==
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{CP}$} \\
\hline
{\boldmath $D^+ \to K^0_s\pi^+$} &
  2007 & CLEOc~\cite{CLEOc2007}  &  $ -0.006  \pm 0.010  \pm 0.003 $ \\
&  2002 & FOCUS~\cite{FOCUS2002}  &  $ -0.016  \pm 0.015  \pm 0.009 $ \\
&       & COMBOS average          &  $ -0.0086 \pm 0.0090 $ \\
\hline
{\boldmath $D^+ \to K^0_sK^+$} &
  2002 & FOCUS~\cite{FOCUS2002}  &  $ +0.071  \pm 0.061  \pm 0.012 $ \\
\hline
{\boldmath $D^+ \to \pi^+\pi^-\pi^+$} &
  1997 & E791~\cite{E7911997}    &  $ -0.017  \pm 0.042  $ (stat.) \\
\hline
{\boldmath $D^+ \to K^-\pi^+\pi^+$} &
  2007 & CLEOc~\cite{CLEOc2007}  &  $ -0.005  \pm 0.004  \pm 0.009  $ \\
\hline
{\boldmath $D^+ \to K^0_s\pi^+\pi^0$} &
  2007 & CLEO-c~\cite{CLEOc2007} &  $ +0.003  \pm 0.009  \pm 0.003  $ \\
\hline
{\boldmath $D^+ \to K^+K^-\pi^+$} &
  2007 & CLEO-c~\cite{CLEOc2007} &  $ -0.001  \pm 0.015  \pm 0.008  $ \\
&  2005 & BABAR~\cite{BaBar2005}  &  $ +0.014  \pm 0.010  \pm 0.008 $ \\
&  2000 & FOCUS~\cite{FOCUS2000}  &  $ +0.006  \pm 0.011  \pm 0.005 $ \\
&  1997 & E791~\cite{E7911997}    &  $ -0.014  \pm 0.029  $ (stat.) \\
&  1994 & E687~\cite{E6871994}     &  $ -0.031  \pm 0.068  $ (stat.) \\
&       & COMBOS average          &  $ +0.0059 \pm 0.0075 $ \\
\hline
{\boldmath $D^+ \to K^-\pi^+\pi^+\pi^0$} &
  2007 & CLEOc~\cite{CLEOc2007}  &  $ +0.010  \pm 0.009  \pm 0.009  $ \\
\hline
{\boldmath $D^+ \to K^0_s\pi^+\pi^+\pi^-$} &
  2007 & CLEOc~\cite{CLEOc2007}  &  $ +0.001  \pm 0.011  \pm 0.006  $ \\
\hline
{\boldmath $D^+ \to K^0_sK^+\pi^+\pi^-$} &
  2005 & FOCUS~\cite{FOCUS2005}  &  $ -0.042  \pm 0.064  \pm 0.022  $ \\
\hline 
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_{CP}$} \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-$} &
 2008 & BABAR~\cite{BaBar2008} & $ -0.0024 \pm 0.0052 \pm 0.0022 $ \\
& 2005 & CDF~\cite{CDF2005}     & $ +0.010  \pm 0.013  \pm 0.006  $ \\
& 2002 & CLEO~\cite{ycp_cleo}   & $ +0.019  \pm 0.032  \pm 0.008  $ \\
& 2000 & FOCUS~\cite{FOCUS2000} & $ +0.048  \pm 0.039  \pm 0.025  $ \\
& 1998 & E791~\cite{E7911998}   & $ -0.049  \pm 0.078  \pm 0.030  $ \\
&      & COMBOS average         & $ +0.0002 \pm 0.0051 $ \\
\hline
{\boldmath $D^0 \to \pi^0\pi^0$} &
  2001 & CLEO~\cite{CLEO2001}  & $ +0.001  \pm 0.048 $ (stat. and syst. combined) \\
\hline
{\boldmath $D^0 \to K_s^0\pi^0$} &
  2001 & CLEO~\cite{CLEO2001}  & $ +0.001 \pm  0.013 $ (stat. and syst. combined) \\
\hline
{\boldmath $D^0 \to K^+K^-$} &
 2008 & BABAR~\cite{BaBar2008} & $ +0.0000 \pm 0.0034 \pm 0.0013 $ \\
& 2005 & CDF~\cite{CDF2005}     & $ +0.020  \pm 0.012  \pm 0.006  $ \\
& 2002 & CLEO~\cite{ycp_cleo}   & $ +0.000  \pm 0.022  \pm 0.008  $ \\
& 2000 & FOCUS~\cite{FOCUS2000} & $ -0.001  \pm 0.022  \pm 0.015  $ \\
& 1998 & E791~\cite{E7911998}   & $ -0.010  \pm 0.049  \pm 0.012  $ \\
& 1995 & CLEO~\cite{CLEO1995}   & $ +0.080  \pm 0.061             $ (stat.) \\
& 1994 & E687~\cite{E6871994}   & $ +0.024  \pm 0.084             $ (stat.) \\
&      & COMBOS average         & $ +0.0015 \pm 0.0034            $ \\
\hline
{\boldmath $D^0 \to K^0_sK^0_s$} &
 2001 & CLEO~\cite{CLEO2001}   & $ -0.23  \pm 0.19  $ (stat. and syst. combined) \\
\hline
{\boldmath $D^0 \to \pi^+\pi^-\pi^0$} &
   2008 & BABAR~\cite{BaBar2008b} & $ -0.0031 \pm  0.0041 \pm  0.0017$ \\
&  2008 & Belle~\cite{Belle2008}  & $ +0.0043 \pm  0.0130 $ \\
&  2005 & CLEO~\cite{CLEO2005}  & $ +0.001^{+0.09}_{-0.07} \pm  0.05 $ \\
&       & COMBOS average         & $ -0.0023 \pm 0.0042 $ \\
\hline
{\boldmath $D^0 \to K^+ K^-\pi^0$} &
   2008 & BABAR~\cite{BaBar2008b} & $ 0.0100 \pm  0.0167 \pm  0.0025$ \\
\hline
{\boldmath $D^0 \to K^-\pi^+\pi^0$} &
  2007 & CLEOc~\cite{CLEOc2007} & $  +0.002  \pm 0.004  \pm 0.008 $ \\
&  2001 & CLEO~\cite{CLEO2001a}  & $ -0.031   \pm 0.086 $ (stat.) \\
&       & COMBOS average         & $ +0.0016 \pm 0.0089 $ \\
\hline   
{\boldmath $D^0 \to K^+\pi^-\pi^0$} &
  2005 & BELLE~\cite{Belle2005} & $ -0.006  \pm 0.053  $ (stat.) \\
&  2001 & CLEO~\cite{CLEO2001b}  & $ +0.09^{+0.25}_{-0.22}  $ (stat.) \\
&       & COMBOS average         & $ -0.0014 \pm 0.0517 $ \\
\hline
{\boldmath $D^0 \to K^0_s\pi^+\pi^-$} &
 2004 & CLEO~\cite{CLEO2004}    & $ -0.009  \pm 0.021^{+0.016}_{-0.057} $ \\
\hline
{\boldmath $D^0 \to K^+\pi^-\pi^+\pi^-$} &
  2005 & BELLE~\cite{Belle2005} & $ -0.018  \pm 0.044  $ (stat.) \\
\hline
{\boldmath $D^0 \to K^+K^-\pi^+\pi^-$} &
  2005 & FOCUS~\cite{FOCUS2005} & $ -0.082  \pm 0.056  \pm .047  $ \\
\hline                   
\end{tabular}
\begin{tabular}{|l|c|c|c|} 
\hline
{\bf Mode} & {\bf Year} & {\bf Collaboration} & {\boldmath $A^{}_\Gamma$} \\
\hline
{\boldmath $D^0 \to K^+K^-/\pi^+\pi^-$} &
  2007 & BELLE~\cite{belle_kk}  & $ +0.00010 \pm 0.00300 \pm 0.00150 $ \\
&  2007 & BABAR~\cite{ycp_babar} & $ +0.00260 \pm 0.00360 \pm 0.00080 $ \\
&       & COMBOS average         & $ +0.00123 \pm 0.00248 $ \\
\hline           
\end{tabular}

==> (inline-59) <==
\begin{tabular}{|l|c|}
\hline
 {\bf\boldmath \b-hadron lifetimes} &   \\
 ~~$\tau(\Bd)$  & \hfagTAUBD \\
 ~~$\tau(\Bu)$  & \hfagTAUBU \\
 ~~$\tau(\Bs\to~\mbox{flavour specific})$  & \hfagTAUBSSL \\
 ~~$\bar{\tau}(\Bs) = 1/\Gs$  & \hfagTAUBSMEANCON \\
 ~~$\tau(\Bc)$  & \hfagTAUBC \\
 ~~$\tau(\Lb)$  & \hfagTAULB \\
\hline
 {\bf\boldmath \b-hadron fractions} &   \\
 ~~$f^{+-}/f^{00}$ in \Ups decays  & \hfagFF \\ 
 ~~\fBs in \Upsfive decays & \hfagFSFIVE \\
 ~~$\fBd=\fBu$ at high energy & \hfagWFBD \\
 ~~\fBs at high energy  & \hfagWFBS \\
 ~~\fbb at high energy  & \hfagWFBB \\
\hline
 {\bf\boldmath \Bd\ and \Bs\ mixing/\cpv\ parameters} &   \\
 ~~\dmd &  \hfagDMDWU \\
 ~~$|q/p|_{\particle{d}}$ & \hfagQPDB  \\
 ~~\dms  &  \hfagDMS \\
 %~~$\DGGs = (\Gamma_{\rm L} - \Gamma_{\rm H})/\Gs$ & \hfagDGSGSCON \\
 ~~$\DGs = \Gamma_{\rm L} - \Gamma_{\rm H}$ & \hfagDGSCON \\
 ~~$|q/p|_{\particle{s}}$ & \hfagQPS   \\
%  ~~$\phi_s = -2\beta_s$  & \hfagPHISCOMBACON or \hfagPHISCOMBBCON \\
 ~~$\phi_s = -2\beta_s$  (\CL{90} range) & $[\hfagPHISCOMBACONlow,\hfagPHISCOMBACONupp]
    \cup  [\hfagPHISCOMBBCONlow,\hfagPHISCOMBBCONupp]$ \\
\hline
 {\bf Measurements related to Unitarity Triangle angles} & \\
 ~~ $\stwob \equiv \sin\! 2\phi_1$ & $0.681 \pm 0.025$ \\
 ~~ $\beta \equiv \phi_1$          & $\left( 21.5 \pm 1.0 \right)^\circ$ \\
 ~~ $-\etacp S_{\etapr \Kz}$       & $0.61 \pm 0.07$ \\
 ~~ $S_{\pi^+\pi^-}$               & $-0.61 \pm 0.08$ \\  
 ~~ $C_{\pi^+\pi^-}$               & $-0.38 \pm 0.07$ \\  
\hline
 {\bf\boldmath Semileptonic \B decay parameters} &   \\
 ~~${\cal B}(\Bb\to  X\ell\nub)$   & $(10.74 \pm 0.16)\%$ \\
 ~~$|V_{\particle{cb}}|F(1)\ (\BzbDstarlnu)$   
       & $ (36.14 \pm 0.55) \times 10^{-3}$ \\
 ~~$|V_{\particle{cb}}|G(1) \ (\BzbDplnu)$   
       & $(42.3 \pm 4.5) \times 10^{-3}$ \\
 ~~${\cal B}(\Bb\to  \pi\ell\nub)$   & $(1.40 \pm 0.06) \times 10^{-4}$ \\
% \hline
%  {\bf\boldmath $\CP(t)$ and Unitarity Triangle angles } &   \\
%  ~~$\stwob(\phi_1)$ (all charmonium) & $0.726 \pm 0.037$ \\
%  ~~$\stwob(\phi_1)_{\rm eff}$ (all $b\to s$ penguin) & $0.43 \pm 0.07$ \\
\hline
 {\bf\boldmath $D^0$ mixing/\cpv\ parameters} &   \\
 ~~$x$ &  $(0.89\,^{+0.26}_{-0.27})\%$  \\
 ~~$y$ &  $(0.75\,^{+0.17}_{-0.18})\%$  \\
% ~~$\delta$ &  $(21.9\,^{+11.3}_{-12.4})^\circ$  \\
% ~~$\delta^{}_{K\pi\pi}$ &  $(33.0\,^{+25.9}_{-26.6})^\circ$  \\
 ~~$R^{}_D$ &  $(0.3348\,\pm 0.0086)\%$  \\
 ~~$A^{}_D$ &  $(-2.0\,\pm 2.4)\%$  \\
 ~~$|q/p|$ & $0.87\,^{+0.18}_{-0.15}$  \\
 ~~$\phi$ &  $(-9.1\,^{+8.1}_{-7.8})^\circ$  \\
\hline
% {\bf\boldmath Rare \B decays} &   \\
%% ~~$A_{\CP}(\particle{\Bd\to K^+\pi^-})$ & $-0.109 \pm 0.019$ ($5.7\,\sigma$) \\
%~~${\cal B}(\Bp\to\tau^+\nu)$ & $ (132 \pm 49)\times 10^{-6}$ \\
%\hline
\end{tabular}
